A comparison of methods for finding magnetic nulls in simulations and in situ observations of space plasmas

Magnetic nulls are ubiquitous in space plasmas, and are of interest as sites of localized energy dissipation or magnetic reconnection. As such, a number of methods have been proposed for detecting nulls in both simulation data and in situ spacecraft data from Earth's magnetosphere. The same methods can be applied to detect stagnation points in flow fields. In this paper we describe a systematic comparison of different methods for finding magnetic nulls. The Poincare index method, the first-order Taylor expansion (FOTE) method, and the trilinear method are considered. We define a magnetic field containing fourteen magnetic nulls whose positions and types are known to arbitrary precision. Furthermore, we applied the selected techniques in order to find and classify those nulls. Two situations are considered: one in which the magnetic field is discretized on a rectangular grid, and the second in which the magnetic field is discretized along synthetic `spacecraft trajectories' within the domain. At present, FOTE and trilinear are the most reliable methods for finding nulls in the spacecraft data and in numerical simulations on Cartesian grids, respectively. The Poincare index method is suitable for simulations on both tetrahedral and hexahedral meshes. The proposed magnetic field configuration can be used for grading and benchmarking the new and existing tools for finding magnetic nulls and flow stagnation points.

==> badnull-tri1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.841176in}{2.841176in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.841176in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.841176in}{2.841176in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.841176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.706176in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.706176in}{2.706176in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.706176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{-0.138889in}}{\pgfqpoint{0.138889in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454022in}{1.454491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453767in}{1.454356in}}%
\pgfpathlineto{\pgfqpoint{1.454185in}{1.454771in}}%
\pgfpathlineto{\pgfqpoint{1.450700in}{1.454370in}}%
\pgfpathlineto{\pgfqpoint{1.450700in}{1.454370in}}%
\pgfpathlineto{\pgfqpoint{1.450700in}{1.454370in}}%
\pgfpathlineto{\pgfqpoint{1.458365in}{1.455029in}}%
\pgfpathlineto{\pgfqpoint{1.453501in}{1.455219in}}%
\pgfpathlineto{\pgfqpoint{1.453501in}{1.455219in}}%
\pgfpathlineto{\pgfqpoint{1.448753in}{1.454504in}}%
\pgfpathlineto{\pgfqpoint{1.452288in}{1.454100in}}%
\pgfpathlineto{\pgfqpoint{1.460042in}{1.455337in}}%
\pgfpathlineto{\pgfqpoint{1.449402in}{1.455306in}}%
\pgfpathlineto{\pgfqpoint{1.447269in}{1.454460in}}%
\pgfpathlineto{\pgfqpoint{1.457042in}{1.454271in}}%
\pgfpathlineto{\pgfqpoint{1.462394in}{1.455091in}}%
\pgfpathlineto{\pgfqpoint{1.461356in}{1.455895in}}%
\pgfpathlineto{\pgfqpoint{1.450604in}{1.455990in}}%
\pgfpathlineto{\pgfqpoint{1.445405in}{1.455229in}}%
\pgfpathlineto{\pgfqpoint{1.446163in}{1.454493in}}%
\pgfpathlineto{\pgfqpoint{1.456199in}{1.454321in}}%
\pgfpathlineto{\pgfqpoint{1.465502in}{1.455925in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{1.456628in}}%
\pgfpathlineto{\pgfqpoint{1.452852in}{1.456887in}}%
\pgfpathlineto{\pgfqpoint{1.442653in}{1.455560in}}%
\pgfpathlineto{\pgfqpoint{1.443805in}{1.454861in}}%
\pgfpathlineto{\pgfqpoint{1.452999in}{1.454478in}}%
\pgfpathlineto{\pgfqpoint{1.465339in}{1.455438in}}%
\pgfpathlineto{\pgfqpoint{1.469004in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{1.468117in}{1.457341in}}%
\pgfpathlineto{\pgfqpoint{1.459609in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.441715in}{1.457033in}}%
\pgfpathlineto{\pgfqpoint{1.439444in}{1.456156in}}%
\pgfpathlineto{\pgfqpoint{1.444618in}{1.455129in}}%
\pgfpathlineto{\pgfqpoint{1.461391in}{1.455433in}}%
\pgfpathlineto{\pgfqpoint{1.472609in}{1.457101in}}%
\pgfpathlineto{\pgfqpoint{1.474004in}{1.458148in}}%
\pgfpathlineto{\pgfqpoint{1.468658in}{1.459476in}}%
\pgfpathlineto{\pgfqpoint{1.452344in}{1.459784in}}%
\pgfpathlineto{\pgfqpoint{1.436235in}{1.457933in}}%
\pgfpathlineto{\pgfqpoint{1.435823in}{1.457145in}}%
\pgfpathlineto{\pgfqpoint{1.441517in}{1.456206in}}%
\pgfpathlineto{\pgfqpoint{1.457304in}{1.456195in}}%
\pgfpathlineto{\pgfqpoint{1.475739in}{1.458088in}}%
\pgfpathlineto{\pgfqpoint{1.480561in}{1.460243in}}%
\pgfpathlineto{\pgfqpoint{1.475964in}{1.461727in}}%
\pgfpathlineto{\pgfqpoint{1.461401in}{1.462592in}}%
\pgfpathlineto{\pgfqpoint{1.442781in}{1.461938in}}%
\pgfpathlineto{\pgfqpoint{1.430973in}{1.459664in}}%
\pgfpathlineto{\pgfqpoint{1.431723in}{1.458984in}}%
\pgfpathlineto{\pgfqpoint{1.442021in}{1.457905in}}%
\pgfpathlineto{\pgfqpoint{1.464519in}{1.458435in}}%
\pgfpathlineto{\pgfqpoint{1.482946in}{1.460639in}}%
\pgfpathlineto{\pgfqpoint{1.489322in}{1.462897in}}%
\pgfpathlineto{\pgfqpoint{1.489173in}{1.463908in}}%
\pgfpathlineto{\pgfqpoint{1.484337in}{1.465421in}}%
\pgfpathlineto{\pgfqpoint{1.470833in}{1.466610in}}%
\pgfpathlineto{\pgfqpoint{1.446903in}{1.466426in}}%
\pgfpathlineto{\pgfqpoint{1.429575in}{1.464698in}}%
\pgfpathlineto{\pgfqpoint{1.425389in}{1.463130in}}%
\pgfpathlineto{\pgfqpoint{1.428233in}{1.461964in}}%
\pgfpathlineto{\pgfqpoint{1.439524in}{1.461111in}}%
\pgfpathlineto{\pgfqpoint{1.461259in}{1.461451in}}%
\pgfpathlineto{\pgfqpoint{1.486386in}{1.463759in}}%
\pgfpathlineto{\pgfqpoint{1.500186in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.501323in}{1.469249in}}%
\pgfpathlineto{\pgfqpoint{1.497161in}{1.470922in}}%
\pgfpathlineto{\pgfqpoint{1.485309in}{1.472540in}}%
\pgfpathlineto{\pgfqpoint{1.463589in}{1.473318in}}%
\pgfpathlineto{\pgfqpoint{1.438437in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{1.420032in}{1.469805in}}%
\pgfpathlineto{\pgfqpoint{1.419380in}{1.468458in}}%
\pgfpathlineto{\pgfqpoint{1.426477in}{1.467131in}}%
\pgfpathlineto{\pgfqpoint{1.444637in}{1.466564in}}%
\pgfpathlineto{\pgfqpoint{1.474316in}{1.467787in}}%
\pgfpathlineto{\pgfqpoint{1.499558in}{1.470592in}}%
\pgfpathlineto{\pgfqpoint{1.514417in}{1.473988in}}%
\pgfpathlineto{\pgfqpoint{1.518321in}{1.476419in}}%
\pgfpathlineto{\pgfqpoint{1.517154in}{1.478519in}}%
\pgfpathlineto{\pgfqpoint{1.509079in}{1.480889in}}%
\pgfpathlineto{\pgfqpoint{1.490257in}{1.482900in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{1.483554in}}%
\pgfpathlineto{\pgfqpoint{1.428988in}{1.482092in}}%
\pgfpathlineto{\pgfqpoint{1.413010in}{1.479475in}}%
\pgfpathlineto{\pgfqpoint{1.412111in}{1.478227in}}%
\pgfpathlineto{\pgfqpoint{1.415028in}{1.477250in}}%
\pgfpathlineto{\pgfqpoint{1.428027in}{1.476119in}}%
\pgfpathlineto{\pgfqpoint{1.453018in}{1.476115in}}%
\pgfpathlineto{\pgfqpoint{1.491767in}{1.478508in}}%
\pgfpathlineto{\pgfqpoint{1.522856in}{1.482770in}}%
\pgfpathlineto{\pgfqpoint{1.536762in}{1.486458in}}%
\pgfpathlineto{\pgfqpoint{1.541218in}{1.489028in}}%
\pgfpathlineto{\pgfqpoint{1.541546in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.538593in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{1.529857in}{1.495803in}}%
\pgfpathlineto{\pgfqpoint{1.509076in}{1.498397in}}%
\pgfpathlineto{\pgfqpoint{1.474207in}{1.499809in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.498987in}}%
\pgfpathlineto{\pgfqpoint{1.410569in}{1.496451in}}%
\pgfpathlineto{\pgfqpoint{1.404957in}{1.494132in}}%
\pgfpathlineto{\pgfqpoint{1.407114in}{1.493227in}}%
\pgfpathlineto{\pgfqpoint{1.417952in}{1.492025in}}%
\pgfpathlineto{\pgfqpoint{1.440387in}{1.491632in}}%
\pgfpathlineto{\pgfqpoint{1.478616in}{1.493084in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.497020in}}%
\pgfpathlineto{\pgfqpoint{1.551877in}{1.502003in}}%
\pgfpathlineto{\pgfqpoint{1.566117in}{1.505885in}}%
\pgfpathlineto{\pgfqpoint{1.573806in}{1.509963in}}%
\pgfpathlineto{\pgfqpoint{1.574877in}{1.512501in}}%
\pgfpathlineto{\pgfqpoint{1.573186in}{1.514787in}}%
\pgfpathlineto{\pgfqpoint{1.566662in}{1.517728in}}%
\pgfpathlineto{\pgfqpoint{1.554442in}{1.520519in}}%
\pgfpathlineto{\pgfqpoint{1.532397in}{1.523285in}}%
\pgfpathlineto{\pgfqpoint{1.495725in}{1.525365in}}%
\pgfpathlineto{\pgfqpoint{1.453818in}{1.525520in}}%
\pgfpathlineto{\pgfqpoint{1.417900in}{1.523753in}}%
\pgfpathlineto{\pgfqpoint{1.400776in}{1.521276in}}%
\pgfpathlineto{\pgfqpoint{1.399289in}{1.519918in}}%
\pgfpathlineto{\pgfqpoint{1.403081in}{1.518863in}}%
\pgfpathlineto{\pgfqpoint{1.416447in}{1.517882in}}%
\pgfpathlineto{\pgfqpoint{1.445830in}{1.517869in}}%
\pgfpathlineto{\pgfqpoint{1.496469in}{1.520418in}}%
\pgfpathlineto{\pgfqpoint{1.543770in}{1.525074in}}%
\pgfpathlineto{\pgfqpoint{1.579947in}{1.530637in}}%
\pgfpathlineto{\pgfqpoint{1.602945in}{1.536002in}}%
\pgfpathlineto{\pgfqpoint{1.614729in}{1.540301in}}%
\pgfpathlineto{\pgfqpoint{1.621251in}{1.544898in}}%
\pgfpathlineto{\pgfqpoint{1.622083in}{1.547683in}}%
\pgfpathlineto{\pgfqpoint{1.620521in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.616523in}{1.552943in}}%
\pgfpathlineto{\pgfqpoint{1.605154in}{1.556824in}}%
\pgfpathlineto{\pgfqpoint{1.584704in}{1.560740in}}%
\pgfpathlineto{\pgfqpoint{1.549441in}{1.564499in}}%
\pgfpathlineto{\pgfqpoint{1.506770in}{1.566679in}}%
\pgfpathlineto{\pgfqpoint{1.456902in}{1.567050in}}%
\pgfpathlineto{\pgfqpoint{1.412860in}{1.565194in}}%
\pgfpathlineto{\pgfqpoint{1.397320in}{1.562790in}}%
\pgfpathlineto{\pgfqpoint{1.397533in}{1.562133in}}%
\pgfpathlineto{\pgfqpoint{1.402334in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.419582in}{1.560653in}}%
\pgfpathlineto{\pgfqpoint{1.457683in}{1.561417in}}%
\pgfpathlineto{\pgfqpoint{1.510269in}{1.564561in}}%
\pgfpathlineto{\pgfqpoint{1.565668in}{1.569954in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{1.576020in}}%
\pgfpathlineto{\pgfqpoint{1.644720in}{1.582803in}}%
\pgfpathlineto{\pgfqpoint{1.666842in}{1.588773in}}%
\pgfpathlineto{\pgfqpoint{1.681542in}{1.594706in}}%
\pgfpathlineto{\pgfqpoint{1.687814in}{1.598991in}}%
\pgfpathlineto{\pgfqpoint{1.690374in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.689407in}{1.607069in}}%
\pgfpathlineto{\pgfqpoint{1.685300in}{1.610744in}}%
\pgfpathlineto{\pgfqpoint{1.677721in}{1.614413in}}%
\pgfpathlineto{\pgfqpoint{1.666012in}{1.618102in}}%
\pgfpathlineto{\pgfqpoint{1.648823in}{1.621865in}}%
\pgfpathlineto{\pgfqpoint{1.622917in}{1.625822in}}%
\pgfpathlineto{\pgfqpoint{1.576369in}{1.630335in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.633398in}}%
\pgfpathlineto{\pgfqpoint{1.449576in}{1.633945in}}%
\pgfpathlineto{\pgfqpoint{1.408053in}{1.632332in}}%
\pgfpathlineto{\pgfqpoint{1.403560in}{1.631598in}}%
\pgfpathlineto{\pgfqpoint{1.406096in}{1.631076in}}%
\pgfpathlineto{\pgfqpoint{1.428349in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{1.473009in}{1.632906in}}%
\pgfpathlineto{\pgfqpoint{1.541183in}{1.637935in}}%
\pgfpathlineto{\pgfqpoint{1.617601in}{1.646216in}}%
\pgfpathlineto{\pgfqpoint{1.677281in}{1.655097in}}%
\pgfpathlineto{\pgfqpoint{1.724884in}{1.664649in}}%
\pgfpathlineto{\pgfqpoint{1.754759in}{1.672845in}}%
\pgfpathlineto{\pgfqpoint{1.775890in}{1.681215in}}%
\pgfpathlineto{\pgfqpoint{1.785229in}{1.687081in}}%
\pgfpathlineto{\pgfqpoint{1.790164in}{1.693343in}}%
\pgfpathlineto{\pgfqpoint{1.790011in}{1.698882in}}%
\pgfpathlineto{\pgfqpoint{1.785761in}{1.704064in}}%
\pgfpathlineto{\pgfqpoint{1.777170in}{1.709242in}}%
\pgfpathlineto{\pgfqpoint{1.763370in}{1.714522in}}%
\pgfpathlineto{\pgfqpoint{1.742899in}{1.719959in}}%
\pgfpathlineto{\pgfqpoint{1.712554in}{1.725714in}}%
\pgfpathlineto{\pgfqpoint{1.672707in}{1.731141in}}%
\pgfpathlineto{\pgfqpoint{1.619323in}{1.736249in}}%
\pgfpathlineto{\pgfqpoint{1.546669in}{1.740692in}}%
\pgfpathlineto{\pgfqpoint{1.488212in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{1.488212in}{1.742735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977311in}{2.644002in}}%
\pgfpathlineto{\pgfqpoint{2.103897in}{2.619572in}}%
\pgfpathlineto{\pgfqpoint{2.233587in}{2.593979in}}%
\pgfpathlineto{\pgfqpoint{2.309502in}{2.576965in}}%
\pgfpathlineto{\pgfqpoint{2.382172in}{2.557504in}}%
\pgfpathlineto{\pgfqpoint{2.434046in}{2.539704in}}%
\pgfpathlineto{\pgfqpoint{2.453480in}{2.531346in}}%
\pgfpathlineto{\pgfqpoint{2.469486in}{2.523152in}}%
\pgfpathlineto{\pgfqpoint{2.482469in}{2.514987in}}%
\pgfpathlineto{\pgfqpoint{2.492630in}{2.506725in}}%
\pgfpathlineto{\pgfqpoint{2.500043in}{2.498184in}}%
\pgfpathlineto{\pgfqpoint{2.504538in}{2.489116in}}%
\pgfpathlineto{\pgfqpoint{2.505596in}{2.479575in}}%
\pgfpathlineto{\pgfqpoint{2.503208in}{2.470543in}}%
\pgfpathlineto{\pgfqpoint{2.498084in}{2.462126in}}%
\pgfpathlineto{\pgfqpoint{2.490773in}{2.454216in}}%
\pgfpathlineto{\pgfqpoint{2.481209in}{2.446389in}}%
\pgfpathlineto{\pgfqpoint{2.469532in}{2.438659in}}%
\pgfpathlineto{\pgfqpoint{2.438826in}{2.422805in}}%
\pgfpathlineto{\pgfqpoint{2.399673in}{2.407079in}}%
\pgfpathlineto{\pgfqpoint{2.353789in}{2.391843in}}%
\pgfpathlineto{\pgfqpoint{2.301326in}{2.376863in}}%
\pgfpathlineto{\pgfqpoint{2.241224in}{2.361731in}}%
\pgfpathlineto{\pgfqpoint{2.172092in}{2.346121in}}%
\pgfpathlineto{\pgfqpoint{2.049487in}{2.321495in}}%
\pgfpathlineto{\pgfqpoint{1.895177in}{2.293744in}}%
\pgfpathlineto{\pgfqpoint{1.686706in}{2.257075in}}%
\pgfpathlineto{\pgfqpoint{1.630094in}{2.244963in}}%
\pgfpathlineto{\pgfqpoint{1.607538in}{2.238641in}}%
\pgfpathlineto{\pgfqpoint{1.593709in}{2.233070in}}%
\pgfpathlineto{\pgfqpoint{1.587539in}{2.228052in}}%
\pgfpathlineto{\pgfqpoint{1.587078in}{2.225623in}}%
\pgfpathlineto{\pgfqpoint{1.588445in}{2.223185in}}%
\pgfpathlineto{\pgfqpoint{1.591827in}{2.220700in}}%
\pgfpathlineto{\pgfqpoint{1.605083in}{2.215655in}}%
\pgfpathlineto{\pgfqpoint{1.624615in}{2.211028in}}%
\pgfpathlineto{\pgfqpoint{1.667385in}{2.203758in}}%
\pgfpathlineto{\pgfqpoint{1.750981in}{2.192458in}}%
\pgfpathlineto{\pgfqpoint{1.907775in}{2.171252in}}%
\pgfpathlineto{\pgfqpoint{1.964890in}{2.162063in}}%
\pgfpathlineto{\pgfqpoint{2.028103in}{2.149932in}}%
\pgfpathlineto{\pgfqpoint{2.080211in}{2.137169in}}%
\pgfpathlineto{\pgfqpoint{2.116035in}{2.125457in}}%
\pgfpathlineto{\pgfqpoint{2.140607in}{2.114157in}}%
\pgfpathlineto{\pgfqpoint{2.149336in}{2.108590in}}%
\pgfpathlineto{\pgfqpoint{2.155968in}{2.102997in}}%
\pgfpathlineto{\pgfqpoint{2.160657in}{2.097195in}}%
\pgfpathlineto{\pgfqpoint{2.163266in}{2.091056in}}%
\pgfpathlineto{\pgfqpoint{2.163451in}{2.084429in}}%
\pgfpathlineto{\pgfqpoint{2.161047in}{2.077916in}}%
\pgfpathlineto{\pgfqpoint{2.156410in}{2.071688in}}%
\pgfpathlineto{\pgfqpoint{2.150322in}{2.066081in}}%
\pgfpathlineto{\pgfqpoint{2.133150in}{2.055043in}}%
\pgfpathlineto{\pgfqpoint{2.108803in}{2.043831in}}%
\pgfpathlineto{\pgfqpoint{2.078499in}{2.032913in}}%
\pgfpathlineto{\pgfqpoint{2.043818in}{2.022571in}}%
\pgfpathlineto{\pgfqpoint{1.982495in}{2.007440in}}%
\pgfpathlineto{\pgfqpoint{1.907872in}{1.992232in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.976648in}}%
\pgfpathlineto{\pgfqpoint{1.702215in}{1.959781in}}%
\pgfpathlineto{\pgfqpoint{1.483410in}{1.929724in}}%
\pgfpathlineto{\pgfqpoint{1.479612in}{1.927818in}}%
\pgfpathlineto{\pgfqpoint{1.479749in}{1.926935in}}%
\pgfpathlineto{\pgfqpoint{1.484786in}{1.925107in}}%
\pgfpathlineto{\pgfqpoint{1.504165in}{1.922483in}}%
\pgfpathlineto{\pgfqpoint{1.572932in}{1.917015in}}%
\pgfpathlineto{\pgfqpoint{1.680587in}{1.908277in}}%
\pgfpathlineto{\pgfqpoint{1.763681in}{1.899269in}}%
\pgfpathlineto{\pgfqpoint{1.813470in}{1.892155in}}%
\pgfpathlineto{\pgfqpoint{1.859718in}{1.883521in}}%
\pgfpathlineto{\pgfqpoint{1.891649in}{1.875458in}}%
\pgfpathlineto{\pgfqpoint{1.913622in}{1.867787in}}%
\pgfpathlineto{\pgfqpoint{1.928610in}{1.860021in}}%
\pgfpathlineto{\pgfqpoint{1.937122in}{1.852163in}}%
\pgfpathlineto{\pgfqpoint{1.939116in}{1.848004in}}%
\pgfpathlineto{\pgfqpoint{1.939425in}{1.843569in}}%
\pgfpathlineto{\pgfqpoint{1.937777in}{1.838879in}}%
\pgfpathlineto{\pgfqpoint{1.934440in}{1.834482in}}%
\pgfpathlineto{\pgfqpoint{1.923725in}{1.826293in}}%
\pgfpathlineto{\pgfqpoint{1.908151in}{1.818483in}}%
\pgfpathlineto{\pgfqpoint{1.887054in}{1.810566in}}%
\pgfpathlineto{\pgfqpoint{1.849360in}{1.799732in}}%
\pgfpathlineto{\pgfqpoint{1.803824in}{1.789484in}}%
\pgfpathlineto{\pgfqpoint{1.748885in}{1.779439in}}%
\pgfpathlineto{\pgfqpoint{1.682213in}{1.769424in}}%
\pgfpathlineto{\pgfqpoint{1.599406in}{1.759318in}}%
\pgfpathlineto{\pgfqpoint{1.496220in}{1.749525in}}%
\pgfpathlineto{\pgfqpoint{1.426399in}{1.744120in}}%
\pgfpathlineto{\pgfqpoint{1.434486in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{1.488212in}{1.742735in}}%
\pgfpathlineto{\pgfqpoint{1.488212in}{1.742735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453993in}{1.454589in}}%
\pgfpathlineto{\pgfqpoint{1.454625in}{1.454321in}}%
\pgfpathlineto{\pgfqpoint{1.454625in}{1.454321in}}%
\pgfpathlineto{\pgfqpoint{1.454625in}{1.454321in}}%
\pgfpathlineto{\pgfqpoint{1.453708in}{1.454771in}}%
\pgfpathlineto{\pgfqpoint{1.451098in}{1.454224in}}%
\pgfpathlineto{\pgfqpoint{1.451098in}{1.454224in}}%
\pgfpathlineto{\pgfqpoint{1.451098in}{1.454224in}}%
\pgfpathlineto{\pgfqpoint{1.456662in}{1.455039in}}%
\pgfpathlineto{\pgfqpoint{1.456662in}{1.455039in}}%
\pgfpathlineto{\pgfqpoint{1.456662in}{1.455039in}}%
\pgfpathlineto{\pgfqpoint{1.450287in}{1.454101in}}%
\pgfpathlineto{\pgfqpoint{1.455710in}{1.454103in}}%
\pgfpathlineto{\pgfqpoint{1.455710in}{1.454103in}}%
\pgfpathlineto{\pgfqpoint{1.459983in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{1.450411in}{1.455167in}}%
\pgfpathlineto{\pgfqpoint{1.447501in}{1.454324in}}%
\pgfpathlineto{\pgfqpoint{1.457189in}{1.454117in}}%
\pgfpathlineto{\pgfqpoint{1.461922in}{1.454987in}}%
\pgfpathlineto{\pgfqpoint{1.459808in}{1.455661in}}%
\pgfpathlineto{\pgfqpoint{1.448384in}{1.455401in}}%
\pgfpathlineto{\pgfqpoint{1.445517in}{1.454513in}}%
\pgfpathlineto{\pgfqpoint{1.453733in}{1.453933in}}%
\pgfpathlineto{\pgfqpoint{1.464351in}{1.455273in}}%
\pgfpathlineto{\pgfqpoint{1.462884in}{1.456036in}}%
\pgfpathlineto{\pgfqpoint{1.452629in}{1.456308in}}%
\pgfpathlineto{\pgfqpoint{1.443070in}{1.454905in}}%
\pgfpathlineto{\pgfqpoint{1.444924in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.454031in}}%
\pgfpathlineto{\pgfqpoint{1.466594in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{1.467445in}{1.456293in}}%
\pgfpathlineto{\pgfqpoint{1.459934in}{1.457190in}}%
\pgfpathlineto{\pgfqpoint{1.442157in}{1.456152in}}%
\pgfpathlineto{\pgfqpoint{1.440018in}{1.455250in}}%
\pgfpathlineto{\pgfqpoint{1.445741in}{1.454250in}}%
\pgfpathlineto{\pgfqpoint{1.463096in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{1.471933in}{1.456617in}}%
\pgfpathlineto{\pgfqpoint{1.471065in}{1.457475in}}%
\pgfpathlineto{\pgfqpoint{1.463318in}{1.458369in}}%
\pgfpathlineto{\pgfqpoint{1.445464in}{1.457956in}}%
\pgfpathlineto{\pgfqpoint{1.436419in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{1.436725in}{1.455571in}}%
\pgfpathlineto{\pgfqpoint{1.443425in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{1.460182in}{1.454933in}}%
\pgfpathlineto{\pgfqpoint{1.476713in}{1.457305in}}%
\pgfpathlineto{\pgfqpoint{1.477715in}{1.458320in}}%
\pgfpathlineto{\pgfqpoint{1.472866in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{1.457795in}{1.460336in}}%
\pgfpathlineto{\pgfqpoint{1.439111in}{1.459282in}}%
\pgfpathlineto{\pgfqpoint{1.431563in}{1.457584in}}%
\pgfpathlineto{\pgfqpoint{1.431804in}{1.456818in}}%
\pgfpathlineto{\pgfqpoint{1.437443in}{1.455833in}}%
\pgfpathlineto{\pgfqpoint{1.458316in}{1.455730in}}%
\pgfpathlineto{\pgfqpoint{1.477077in}{1.457461in}}%
\pgfpathlineto{\pgfqpoint{1.484941in}{1.459570in}}%
\pgfpathlineto{\pgfqpoint{1.485303in}{1.460570in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.462039in}}%
\pgfpathlineto{\pgfqpoint{1.467263in}{1.463093in}}%
\pgfpathlineto{\pgfqpoint{1.443091in}{1.462580in}}%
\pgfpathlineto{\pgfqpoint{1.427295in}{1.460458in}}%
\pgfpathlineto{\pgfqpoint{1.425860in}{1.458869in}}%
\pgfpathlineto{\pgfqpoint{1.430695in}{1.457814in}}%
\pgfpathlineto{\pgfqpoint{1.449242in}{1.457178in}}%
\pgfpathlineto{\pgfqpoint{1.473639in}{1.458455in}}%
\pgfpathlineto{\pgfqpoint{1.490925in}{1.461070in}}%
\pgfpathlineto{\pgfqpoint{1.495705in}{1.463283in}}%
\pgfpathlineto{\pgfqpoint{1.495337in}{1.464251in}}%
\pgfpathlineto{\pgfqpoint{1.490817in}{1.465765in}}%
\pgfpathlineto{\pgfqpoint{1.478382in}{1.467117in}}%
\pgfpathlineto{\pgfqpoint{1.455949in}{1.467463in}}%
\pgfpathlineto{\pgfqpoint{1.430870in}{1.465952in}}%
\pgfpathlineto{\pgfqpoint{1.418942in}{1.463570in}}%
\pgfpathlineto{\pgfqpoint{1.418250in}{1.462796in}}%
\pgfpathlineto{\pgfqpoint{1.419012in}{1.462121in}}%
\pgfpathlineto{\pgfqpoint{1.427152in}{1.460732in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{1.460186in}}%
\pgfpathlineto{\pgfqpoint{1.476605in}{1.461599in}}%
\pgfpathlineto{\pgfqpoint{1.500745in}{1.464862in}}%
\pgfpathlineto{\pgfqpoint{1.509595in}{1.468272in}}%
\pgfpathlineto{\pgfqpoint{1.509649in}{1.469306in}}%
\pgfpathlineto{\pgfqpoint{1.506453in}{1.471042in}}%
\pgfpathlineto{\pgfqpoint{1.496231in}{1.472874in}}%
\pgfpathlineto{\pgfqpoint{1.475262in}{1.474155in}}%
\pgfpathlineto{\pgfqpoint{1.444954in}{1.473808in}}%
\pgfpathlineto{\pgfqpoint{1.420671in}{1.471782in}}%
\pgfpathlineto{\pgfqpoint{1.410470in}{1.469440in}}%
\pgfpathlineto{\pgfqpoint{1.410117in}{1.468034in}}%
\pgfpathlineto{\pgfqpoint{1.416454in}{1.466520in}}%
\pgfpathlineto{\pgfqpoint{1.432680in}{1.465533in}}%
\pgfpathlineto{\pgfqpoint{1.465854in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{1.497358in}{1.468732in}}%
\pgfpathlineto{\pgfqpoint{1.520064in}{1.472640in}}%
\pgfpathlineto{\pgfqpoint{1.528466in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.528496in}{1.478326in}}%
\pgfpathlineto{\pgfqpoint{1.525116in}{1.480111in}}%
\pgfpathlineto{\pgfqpoint{1.515705in}{1.482175in}}%
\pgfpathlineto{\pgfqpoint{1.493260in}{1.484213in}}%
\pgfpathlineto{\pgfqpoint{1.460619in}{1.484742in}}%
\pgfpathlineto{\pgfqpoint{1.428965in}{1.483419in}}%
\pgfpathlineto{\pgfqpoint{1.407515in}{1.480949in}}%
\pgfpathlineto{\pgfqpoint{1.400281in}{1.478745in}}%
\pgfpathlineto{\pgfqpoint{1.400405in}{1.477464in}}%
\pgfpathlineto{\pgfqpoint{1.405963in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.420622in}{1.474801in}}%
\pgfpathlineto{\pgfqpoint{1.452244in}{1.474722in}}%
\pgfpathlineto{\pgfqpoint{1.495029in}{1.477189in}}%
\pgfpathlineto{\pgfqpoint{1.526570in}{1.481004in}}%
\pgfpathlineto{\pgfqpoint{1.547076in}{1.485506in}}%
\pgfpathlineto{\pgfqpoint{1.554687in}{1.489214in}}%
\pgfpathlineto{\pgfqpoint{1.555391in}{1.491489in}}%
\pgfpathlineto{\pgfqpoint{1.553219in}{1.493499in}}%
\pgfpathlineto{\pgfqpoint{1.545951in}{1.496007in}}%
\pgfpathlineto{\pgfqpoint{1.532970in}{1.498276in}}%
\pgfpathlineto{\pgfqpoint{1.509316in}{1.500367in}}%
\pgfpathlineto{\pgfqpoint{1.467996in}{1.501337in}}%
\pgfpathlineto{\pgfqpoint{1.428663in}{1.500075in}}%
\pgfpathlineto{\pgfqpoint{1.401027in}{1.497405in}}%
\pgfpathlineto{\pgfqpoint{1.390102in}{1.494729in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{1.493521in}}%
\pgfpathlineto{\pgfqpoint{1.391195in}{1.492482in}}%
\pgfpathlineto{\pgfqpoint{1.400997in}{1.490896in}}%
\pgfpathlineto{\pgfqpoint{1.423237in}{1.489883in}}%
\pgfpathlineto{\pgfqpoint{1.457552in}{1.490303in}}%
\pgfpathlineto{\pgfqpoint{1.506607in}{1.493295in}}%
\pgfpathlineto{\pgfqpoint{1.548923in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{1.576663in}{1.503906in}}%
\pgfpathlineto{\pgfqpoint{1.587557in}{1.507790in}}%
\pgfpathlineto{\pgfqpoint{1.592331in}{1.511590in}}%
\pgfpathlineto{\pgfqpoint{1.592276in}{1.513914in}}%
\pgfpathlineto{\pgfqpoint{1.590035in}{1.516045in}}%
\pgfpathlineto{\pgfqpoint{1.582146in}{1.519205in}}%
\pgfpathlineto{\pgfqpoint{1.567158in}{1.522316in}}%
\pgfpathlineto{\pgfqpoint{1.539702in}{1.525368in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{1.527401in}}%
\pgfpathlineto{\pgfqpoint{1.444605in}{1.527059in}}%
\pgfpathlineto{\pgfqpoint{1.405935in}{1.524828in}}%
\pgfpathlineto{\pgfqpoint{1.384379in}{1.521908in}}%
\pgfpathlineto{\pgfqpoint{1.378901in}{1.519570in}}%
\pgfpathlineto{\pgfqpoint{1.379806in}{1.518585in}}%
\pgfpathlineto{\pgfqpoint{1.385636in}{1.517210in}}%
\pgfpathlineto{\pgfqpoint{1.404664in}{1.515797in}}%
\pgfpathlineto{\pgfqpoint{1.432587in}{1.515522in}}%
\pgfpathlineto{\pgfqpoint{1.480271in}{1.517116in}}%
\pgfpathlineto{\pgfqpoint{1.530411in}{1.520827in}}%
\pgfpathlineto{\pgfqpoint{1.578324in}{1.526555in}}%
\pgfpathlineto{\pgfqpoint{1.609021in}{1.532044in}}%
\pgfpathlineto{\pgfqpoint{1.632275in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{1.642296in}{1.543590in}}%
\pgfpathlineto{\pgfqpoint{1.644902in}{1.546936in}}%
\pgfpathlineto{\pgfqpoint{1.644378in}{1.550009in}}%
\pgfpathlineto{\pgfqpoint{1.641031in}{1.552940in}}%
\pgfpathlineto{\pgfqpoint{1.634575in}{1.555847in}}%
\pgfpathlineto{\pgfqpoint{1.617543in}{1.560203in}}%
\pgfpathlineto{\pgfqpoint{1.587072in}{1.564545in}}%
\pgfpathlineto{\pgfqpoint{1.541650in}{1.567912in}}%
\pgfpathlineto{\pgfqpoint{1.491996in}{1.569289in}}%
\pgfpathlineto{\pgfqpoint{1.434545in}{1.568539in}}%
\pgfpathlineto{\pgfqpoint{1.390512in}{1.565733in}}%
\pgfpathlineto{\pgfqpoint{1.372211in}{1.562592in}}%
\pgfpathlineto{\pgfqpoint{1.370924in}{1.561489in}}%
\pgfpathlineto{\pgfqpoint{1.371370in}{1.560976in}}%
\pgfpathlineto{\pgfqpoint{1.377223in}{1.559580in}}%
\pgfpathlineto{\pgfqpoint{1.398520in}{1.558252in}}%
\pgfpathlineto{\pgfqpoint{1.445445in}{1.558524in}}%
\pgfpathlineto{\pgfqpoint{1.509225in}{1.561683in}}%
\pgfpathlineto{\pgfqpoint{1.574508in}{1.567437in}}%
\pgfpathlineto{\pgfqpoint{1.625978in}{1.574082in}}%
\pgfpathlineto{\pgfqpoint{1.667216in}{1.581541in}}%
\pgfpathlineto{\pgfqpoint{1.692936in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{1.710104in}{1.594730in}}%
\pgfpathlineto{\pgfqpoint{1.717389in}{1.599563in}}%
\pgfpathlineto{\pgfqpoint{1.720125in}{1.604199in}}%
\pgfpathlineto{\pgfqpoint{1.718779in}{1.608426in}}%
\pgfpathlineto{\pgfqpoint{1.713759in}{1.612457in}}%
\pgfpathlineto{\pgfqpoint{1.704635in}{1.616475in}}%
\pgfpathlineto{\pgfqpoint{1.690484in}{1.620524in}}%
\pgfpathlineto{\pgfqpoint{1.669726in}{1.624616in}}%
\pgfpathlineto{\pgfqpoint{1.638569in}{1.628829in}}%
\pgfpathlineto{\pgfqpoint{1.581349in}{1.633507in}}%
\pgfpathlineto{\pgfqpoint{1.519207in}{1.635907in}}%
\pgfpathlineto{\pgfqpoint{1.457663in}{1.636181in}}%
\pgfpathlineto{\pgfqpoint{1.398461in}{1.634168in}}%
\pgfpathlineto{\pgfqpoint{1.372280in}{1.631463in}}%
\pgfpathlineto{\pgfqpoint{1.369652in}{1.630066in}}%
\pgfpathlineto{\pgfqpoint{1.372505in}{1.629289in}}%
\pgfpathlineto{\pgfqpoint{1.384701in}{1.628410in}}%
\pgfpathlineto{\pgfqpoint{1.421397in}{1.628349in}}%
\pgfpathlineto{\pgfqpoint{1.475857in}{1.630355in}}%
\pgfpathlineto{\pgfqpoint{1.558816in}{1.636085in}}%
\pgfpathlineto{\pgfqpoint{1.623208in}{1.642520in}}%
\pgfpathlineto{\pgfqpoint{1.694326in}{1.652065in}}%
\pgfpathlineto{\pgfqpoint{1.737833in}{1.659741in}}%
\pgfpathlineto{\pgfqpoint{1.775434in}{1.668340in}}%
\pgfpathlineto{\pgfqpoint{1.804697in}{1.677688in}}%
\pgfpathlineto{\pgfqpoint{1.817894in}{1.683920in}}%
\pgfpathlineto{\pgfqpoint{1.826629in}{1.690777in}}%
\pgfpathlineto{\pgfqpoint{1.828623in}{1.694073in}}%
\pgfpathlineto{\pgfqpoint{1.829152in}{1.697110in}}%
\pgfpathlineto{\pgfqpoint{1.828410in}{1.700084in}}%
\pgfpathlineto{\pgfqpoint{1.823297in}{1.705790in}}%
\pgfpathlineto{\pgfqpoint{1.813025in}{1.711434in}}%
\pgfpathlineto{\pgfqpoint{1.796622in}{1.717129in}}%
\pgfpathlineto{\pgfqpoint{1.772193in}{1.722969in}}%
\pgfpathlineto{\pgfqpoint{1.736423in}{1.728998in}}%
\pgfpathlineto{\pgfqpoint{1.686932in}{1.734807in}}%
\pgfpathlineto{\pgfqpoint{1.621160in}{1.739904in}}%
\pgfpathlineto{\pgfqpoint{1.547966in}{1.743234in}}%
\pgfpathlineto{\pgfqpoint{1.461718in}{1.744634in}}%
\pgfpathlineto{\pgfqpoint{1.405878in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{1.405878in}{1.743936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997427in}{2.636064in}}%
\pgfpathlineto{\pgfqpoint{2.218678in}{2.602931in}}%
\pgfpathlineto{\pgfqpoint{2.311026in}{2.587167in}}%
\pgfpathlineto{\pgfqpoint{2.406977in}{2.567776in}}%
\pgfpathlineto{\pgfqpoint{2.477760in}{2.549670in}}%
\pgfpathlineto{\pgfqpoint{2.504925in}{2.541107in}}%
\pgfpathlineto{\pgfqpoint{2.527423in}{2.532826in}}%
\pgfpathlineto{\pgfqpoint{2.545994in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{2.561089in}{2.516593in}}%
\pgfpathlineto{\pgfqpoint{2.573099in}{2.508328in}}%
\pgfpathlineto{\pgfqpoint{2.581948in}{2.499851in}}%
\pgfpathlineto{\pgfqpoint{2.587560in}{2.490964in}}%
\pgfpathlineto{\pgfqpoint{2.589533in}{2.481309in}}%
\pgfpathlineto{\pgfqpoint{2.587234in}{2.471412in}}%
\pgfpathlineto{\pgfqpoint{2.581546in}{2.462518in}}%
\pgfpathlineto{\pgfqpoint{2.573028in}{2.454048in}}%
\pgfpathlineto{\pgfqpoint{2.561933in}{2.445823in}}%
\pgfpathlineto{\pgfqpoint{2.548245in}{2.437667in}}%
\pgfpathlineto{\pgfqpoint{2.531735in}{2.429417in}}%
\pgfpathlineto{\pgfqpoint{2.490193in}{2.412668in}}%
\pgfpathlineto{\pgfqpoint{2.440367in}{2.396552in}}%
\pgfpathlineto{\pgfqpoint{2.383030in}{2.380903in}}%
\pgfpathlineto{\pgfqpoint{2.317462in}{2.365332in}}%
\pgfpathlineto{\pgfqpoint{2.242078in}{2.349452in}}%
\pgfpathlineto{\pgfqpoint{2.155835in}{2.333117in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{2.316151in}}%
\pgfpathlineto{\pgfqpoint{1.943869in}{2.298186in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{2.237561in}}%
\pgfpathlineto{\pgfqpoint{1.526452in}{2.232312in}}%
\pgfpathlineto{\pgfqpoint{1.515404in}{2.227751in}}%
\pgfpathlineto{\pgfqpoint{1.513129in}{2.225628in}}%
\pgfpathlineto{\pgfqpoint{1.512982in}{2.223552in}}%
\pgfpathlineto{\pgfqpoint{1.515098in}{2.221479in}}%
\pgfpathlineto{\pgfqpoint{1.519931in}{2.219309in}}%
\pgfpathlineto{\pgfqpoint{1.537145in}{2.215142in}}%
\pgfpathlineto{\pgfqpoint{1.577245in}{2.209403in}}%
\pgfpathlineto{\pgfqpoint{1.653222in}{2.201592in}}%
\pgfpathlineto{\pgfqpoint{1.878406in}{2.179638in}}%
\pgfpathlineto{\pgfqpoint{1.982237in}{2.166775in}}%
\pgfpathlineto{\pgfqpoint{2.061643in}{2.154285in}}%
\pgfpathlineto{\pgfqpoint{2.124258in}{2.141452in}}%
\pgfpathlineto{\pgfqpoint{2.167524in}{2.129548in}}%
\pgfpathlineto{\pgfqpoint{2.197648in}{2.117951in}}%
\pgfpathlineto{\pgfqpoint{2.208506in}{2.112241in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{2.106434in}}%
\pgfpathlineto{\pgfqpoint{2.223198in}{2.100529in}}%
\pgfpathlineto{\pgfqpoint{2.227088in}{2.094299in}}%
\pgfpathlineto{\pgfqpoint{2.228383in}{2.087578in}}%
\pgfpathlineto{\pgfqpoint{2.226533in}{2.080350in}}%
\pgfpathlineto{\pgfqpoint{2.221734in}{2.073452in}}%
\pgfpathlineto{\pgfqpoint{2.214952in}{2.067247in}}%
\pgfpathlineto{\pgfqpoint{2.206249in}{2.061264in}}%
\pgfpathlineto{\pgfqpoint{2.182672in}{2.049335in}}%
\pgfpathlineto{\pgfqpoint{2.150573in}{2.037286in}}%
\pgfpathlineto{\pgfqpoint{2.112471in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.069279in}{2.015000in}}%
\pgfpathlineto{\pgfqpoint{2.020358in}{2.004393in}}%
\pgfpathlineto{\pgfqpoint{1.934096in}{1.988523in}}%
\pgfpathlineto{\pgfqpoint{1.829002in}{1.972407in}}%
\pgfpathlineto{\pgfqpoint{1.698152in}{1.955665in}}%
\pgfpathlineto{\pgfqpoint{1.561046in}{1.940933in}}%
\pgfpathlineto{\pgfqpoint{1.423822in}{1.926544in}}%
\pgfpathlineto{\pgfqpoint{1.422380in}{1.925945in}}%
\pgfpathlineto{\pgfqpoint{1.422623in}{1.925396in}}%
\pgfpathlineto{\pgfqpoint{1.429075in}{1.924334in}}%
\pgfpathlineto{\pgfqpoint{1.463479in}{1.922462in}}%
\pgfpathlineto{\pgfqpoint{1.624491in}{1.915214in}}%
\pgfpathlineto{\pgfqpoint{1.715108in}{1.909010in}}%
\pgfpathlineto{\pgfqpoint{1.798535in}{1.901002in}}%
\pgfpathlineto{\pgfqpoint{1.861874in}{1.892596in}}%
\pgfpathlineto{\pgfqpoint{1.909801in}{1.883899in}}%
\pgfpathlineto{\pgfqpoint{1.943068in}{1.875576in}}%
\pgfpathlineto{\pgfqpoint{1.965851in}{1.867477in}}%
\pgfpathlineto{\pgfqpoint{1.980682in}{1.859280in}}%
\pgfpathlineto{\pgfqpoint{1.985381in}{1.855096in}}%
\pgfpathlineto{\pgfqpoint{1.988327in}{1.850781in}}%
\pgfpathlineto{\pgfqpoint{1.989441in}{1.846199in}}%
\pgfpathlineto{\pgfqpoint{1.988392in}{1.841228in}}%
\pgfpathlineto{\pgfqpoint{1.985051in}{1.836229in}}%
\pgfpathlineto{\pgfqpoint{1.979827in}{1.831495in}}%
\pgfpathlineto{\pgfqpoint{1.965176in}{1.822819in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{1.814106in}}%
\pgfpathlineto{\pgfqpoint{1.917077in}{1.805671in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.794249in}}%
\pgfpathlineto{\pgfqpoint{1.814489in}{1.783412in}}%
\pgfpathlineto{\pgfqpoint{1.746496in}{1.772767in}}%
\pgfpathlineto{\pgfqpoint{1.664235in}{1.762363in}}%
\pgfpathlineto{\pgfqpoint{1.598743in}{1.755570in}}%
\pgfpathlineto{\pgfqpoint{1.491427in}{1.746936in}}%
\pgfpathlineto{\pgfqpoint{1.410653in}{1.742763in}}%
\pgfpathlineto{\pgfqpoint{1.382321in}{1.742508in}}%
\pgfpathlineto{\pgfqpoint{1.387073in}{1.743137in}}%
\pgfpathlineto{\pgfqpoint{1.405878in}{1.743936in}}%
\pgfpathlineto{\pgfqpoint{1.405878in}{1.743936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453206in}{1.454530in}}%
\pgfpathlineto{\pgfqpoint{1.450745in}{1.454343in}}%
\pgfpathlineto{\pgfqpoint{1.450745in}{1.454343in}}%
\pgfpathlineto{\pgfqpoint{1.450745in}{1.454343in}}%
\pgfpathlineto{\pgfqpoint{1.458035in}{1.454932in}}%
\pgfpathlineto{\pgfqpoint{1.453001in}{1.455066in}}%
\pgfpathlineto{\pgfqpoint{1.453001in}{1.455066in}}%
\pgfpathlineto{\pgfqpoint{1.448752in}{1.454337in}}%
\pgfpathlineto{\pgfqpoint{1.452557in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{1.459579in}{1.455220in}}%
\pgfpathlineto{\pgfqpoint{1.448674in}{1.455015in}}%
\pgfpathlineto{\pgfqpoint{1.447599in}{1.454174in}}%
\pgfpathlineto{\pgfqpoint{1.457999in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{1.462395in}{1.455045in}}%
\pgfpathlineto{\pgfqpoint{1.460185in}{1.455709in}}%
\pgfpathlineto{\pgfqpoint{1.448829in}{1.455525in}}%
\pgfpathlineto{\pgfqpoint{1.445003in}{1.454647in}}%
\pgfpathlineto{\pgfqpoint{1.447190in}{1.454034in}}%
\pgfpathlineto{\pgfqpoint{1.458143in}{1.454106in}}%
\pgfpathlineto{\pgfqpoint{1.464578in}{1.455819in}}%
\pgfpathlineto{\pgfqpoint{1.455914in}{1.456463in}}%
\pgfpathlineto{\pgfqpoint{1.443961in}{1.455518in}}%
\pgfpathlineto{\pgfqpoint{1.442635in}{1.454635in}}%
\pgfpathlineto{\pgfqpoint{1.450178in}{1.453904in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.454492in}}%
\pgfpathlineto{\pgfqpoint{1.468141in}{1.456359in}}%
\pgfpathlineto{\pgfqpoint{1.460759in}{1.457279in}}%
\pgfpathlineto{\pgfqpoint{1.442798in}{1.456426in}}%
\pgfpathlineto{\pgfqpoint{1.439371in}{1.455515in}}%
\pgfpathlineto{\pgfqpoint{1.440123in}{1.454763in}}%
\pgfpathlineto{\pgfqpoint{1.448050in}{1.454094in}}%
\pgfpathlineto{\pgfqpoint{1.466110in}{1.454995in}}%
\pgfpathlineto{\pgfqpoint{1.472956in}{1.456958in}}%
\pgfpathlineto{\pgfqpoint{1.467792in}{1.458249in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.458476in}}%
\pgfpathlineto{\pgfqpoint{1.435626in}{1.456488in}}%
\pgfpathlineto{\pgfqpoint{1.435445in}{1.455675in}}%
\pgfpathlineto{\pgfqpoint{1.441461in}{1.454714in}}%
\pgfpathlineto{\pgfqpoint{1.457566in}{1.454706in}}%
\pgfpathlineto{\pgfqpoint{1.475634in}{1.456682in}}%
\pgfpathlineto{\pgfqpoint{1.478658in}{1.458702in}}%
\pgfpathlineto{\pgfqpoint{1.472987in}{1.459963in}}%
\pgfpathlineto{\pgfqpoint{1.457647in}{1.460531in}}%
\pgfpathlineto{\pgfqpoint{1.438914in}{1.459495in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{1.457812in}}%
\pgfpathlineto{\pgfqpoint{1.430200in}{1.457002in}}%
\pgfpathlineto{\pgfqpoint{1.434972in}{1.455898in}}%
\pgfpathlineto{\pgfqpoint{1.449041in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{1.473582in}{1.456823in}}%
\pgfpathlineto{\pgfqpoint{1.486686in}{1.459802in}}%
\pgfpathlineto{\pgfqpoint{1.486839in}{1.460783in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{1.462241in}}%
\pgfpathlineto{\pgfqpoint{1.468953in}{1.463333in}}%
\pgfpathlineto{\pgfqpoint{1.445080in}{1.462985in}}%
\pgfpathlineto{\pgfqpoint{1.427781in}{1.461076in}}%
\pgfpathlineto{\pgfqpoint{1.423744in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.426785in}{1.458117in}}%
\pgfpathlineto{\pgfqpoint{1.438347in}{1.457160in}}%
\pgfpathlineto{\pgfqpoint{1.460414in}{1.457417in}}%
\pgfpathlineto{\pgfqpoint{1.485497in}{1.459729in}}%
\pgfpathlineto{\pgfqpoint{1.497332in}{1.462931in}}%
\pgfpathlineto{\pgfqpoint{1.497816in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{1.494608in}{1.465629in}}%
\pgfpathlineto{\pgfqpoint{1.483477in}{1.467214in}}%
\pgfpathlineto{\pgfqpoint{1.462243in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.437214in}{1.466959in}}%
\pgfpathlineto{\pgfqpoint{1.420759in}{1.464910in}}%
\pgfpathlineto{\pgfqpoint{1.416197in}{1.463249in}}%
\pgfpathlineto{\pgfqpoint{1.416276in}{1.462517in}}%
\pgfpathlineto{\pgfqpoint{1.419861in}{1.461358in}}%
\pgfpathlineto{\pgfqpoint{1.435259in}{1.460172in}}%
\pgfpathlineto{\pgfqpoint{1.463732in}{1.460619in}}%
\pgfpathlineto{\pgfqpoint{1.489017in}{1.462725in}}%
\pgfpathlineto{\pgfqpoint{1.505721in}{1.465614in}}%
\pgfpathlineto{\pgfqpoint{1.511671in}{1.467908in}}%
\pgfpathlineto{\pgfqpoint{1.512087in}{1.469979in}}%
\pgfpathlineto{\pgfqpoint{1.508338in}{1.471639in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{1.473408in}}%
\pgfpathlineto{\pgfqpoint{1.475909in}{1.474699in}}%
\pgfpathlineto{\pgfqpoint{1.445670in}{1.474374in}}%
\pgfpathlineto{\pgfqpoint{1.420969in}{1.472469in}}%
\pgfpathlineto{\pgfqpoint{1.408858in}{1.470147in}}%
\pgfpathlineto{\pgfqpoint{1.406919in}{1.468642in}}%
\pgfpathlineto{\pgfqpoint{1.409162in}{1.467418in}}%
\pgfpathlineto{\pgfqpoint{1.417695in}{1.466150in}}%
\pgfpathlineto{\pgfqpoint{1.437260in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{1.470793in}{1.466325in}}%
\pgfpathlineto{\pgfqpoint{1.502450in}{1.469183in}}%
\pgfpathlineto{\pgfqpoint{1.524441in}{1.473216in}}%
\pgfpathlineto{\pgfqpoint{1.532157in}{1.476748in}}%
\pgfpathlineto{\pgfqpoint{1.532034in}{1.478852in}}%
\pgfpathlineto{\pgfqpoint{1.528690in}{1.480629in}}%
\pgfpathlineto{\pgfqpoint{1.519501in}{1.482709in}}%
\pgfpathlineto{\pgfqpoint{1.497034in}{1.484863in}}%
\pgfpathlineto{\pgfqpoint{1.462510in}{1.485525in}}%
\pgfpathlineto{\pgfqpoint{1.424643in}{1.483881in}}%
\pgfpathlineto{\pgfqpoint{1.403739in}{1.481307in}}%
\pgfpathlineto{\pgfqpoint{1.396729in}{1.479078in}}%
\pgfpathlineto{\pgfqpoint{1.396755in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.401983in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{1.416146in}{1.474942in}}%
\pgfpathlineto{\pgfqpoint{1.447819in}{1.474641in}}%
\pgfpathlineto{\pgfqpoint{1.487944in}{1.476574in}}%
\pgfpathlineto{\pgfqpoint{1.526217in}{1.480707in}}%
\pgfpathlineto{\pgfqpoint{1.548045in}{1.484992in}}%
\pgfpathlineto{\pgfqpoint{1.557848in}{1.488684in}}%
\pgfpathlineto{\pgfqpoint{1.560156in}{1.491047in}}%
\pgfpathlineto{\pgfqpoint{1.559418in}{1.493184in}}%
\pgfpathlineto{\pgfqpoint{1.553905in}{1.495904in}}%
\pgfpathlineto{\pgfqpoint{1.543454in}{1.498271in}}%
\pgfpathlineto{\pgfqpoint{1.524677in}{1.500541in}}%
\pgfpathlineto{\pgfqpoint{1.486772in}{1.502345in}}%
\pgfpathlineto{\pgfqpoint{1.443780in}{1.501914in}}%
\pgfpathlineto{\pgfqpoint{1.407076in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{1.387577in}{1.496144in}}%
\pgfpathlineto{\pgfqpoint{1.384739in}{1.494223in}}%
\pgfpathlineto{\pgfqpoint{1.386110in}{1.493131in}}%
\pgfpathlineto{\pgfqpoint{1.392137in}{1.491770in}}%
\pgfpathlineto{\pgfqpoint{1.409881in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.436437in}{1.490032in}}%
\pgfpathlineto{\pgfqpoint{1.483314in}{1.491718in}}%
\pgfpathlineto{\pgfqpoint{1.527509in}{1.495435in}}%
\pgfpathlineto{\pgfqpoint{1.561298in}{1.500122in}}%
\pgfpathlineto{\pgfqpoint{1.583255in}{1.504938in}}%
\pgfpathlineto{\pgfqpoint{1.593888in}{1.508834in}}%
\pgfpathlineto{\pgfqpoint{1.598623in}{1.512779in}}%
\pgfpathlineto{\pgfqpoint{1.598460in}{1.515102in}}%
\pgfpathlineto{\pgfqpoint{1.596056in}{1.517313in}}%
\pgfpathlineto{\pgfqpoint{1.587743in}{1.520581in}}%
\pgfpathlineto{\pgfqpoint{1.571759in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.542751in}{1.526984in}}%
\pgfpathlineto{\pgfqpoint{1.494973in}{1.529044in}}%
\pgfpathlineto{\pgfqpoint{1.441719in}{1.528559in}}%
\pgfpathlineto{\pgfqpoint{1.401797in}{1.526160in}}%
\pgfpathlineto{\pgfqpoint{1.378994in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{1.373143in}{1.520488in}}%
\pgfpathlineto{\pgfqpoint{1.374104in}{1.519400in}}%
\pgfpathlineto{\pgfqpoint{1.380260in}{1.517911in}}%
\pgfpathlineto{\pgfqpoint{1.400355in}{1.516358in}}%
\pgfpathlineto{\pgfqpoint{1.429855in}{1.516010in}}%
\pgfpathlineto{\pgfqpoint{1.479364in}{1.517573in}}%
\pgfpathlineto{\pgfqpoint{1.531416in}{1.521307in}}%
\pgfpathlineto{\pgfqpoint{1.582385in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{1.614861in}{1.532956in}}%
\pgfpathlineto{\pgfqpoint{1.639538in}{1.539653in}}%
\pgfpathlineto{\pgfqpoint{1.650300in}{1.544998in}}%
\pgfpathlineto{\pgfqpoint{1.653132in}{1.548478in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.551689in}}%
\pgfpathlineto{\pgfqpoint{1.649217in}{1.554744in}}%
\pgfpathlineto{\pgfqpoint{1.642498in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{1.624716in}{1.562299in}}%
\pgfpathlineto{\pgfqpoint{1.593152in}{1.566768in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.570280in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.571674in}}%
\pgfpathlineto{\pgfqpoint{1.431832in}{1.570791in}}%
\pgfpathlineto{\pgfqpoint{1.390906in}{1.568307in}}%
\pgfpathlineto{\pgfqpoint{1.367102in}{1.564910in}}%
\pgfpathlineto{\pgfqpoint{1.363681in}{1.563039in}}%
\pgfpathlineto{\pgfqpoint{1.365281in}{1.561950in}}%
\pgfpathlineto{\pgfqpoint{1.373847in}{1.560498in}}%
\pgfpathlineto{\pgfqpoint{1.401018in}{1.559238in}}%
\pgfpathlineto{\pgfqpoint{1.441169in}{1.559547in}}%
\pgfpathlineto{\pgfqpoint{1.507388in}{1.562632in}}%
\pgfpathlineto{\pgfqpoint{1.576305in}{1.568499in}}%
\pgfpathlineto{\pgfqpoint{1.629909in}{1.575222in}}%
\pgfpathlineto{\pgfqpoint{1.673912in}{1.582951in}}%
\pgfpathlineto{\pgfqpoint{1.701676in}{1.589853in}}%
\pgfpathlineto{\pgfqpoint{1.720254in}{1.596806in}}%
\pgfpathlineto{\pgfqpoint{1.728168in}{1.601907in}}%
\pgfpathlineto{\pgfqpoint{1.731137in}{1.606762in}}%
\pgfpathlineto{\pgfqpoint{1.729784in}{1.611126in}}%
\pgfpathlineto{\pgfqpoint{1.724673in}{1.615251in}}%
\pgfpathlineto{\pgfqpoint{1.715274in}{1.619396in}}%
\pgfpathlineto{\pgfqpoint{1.700499in}{1.623610in}}%
\pgfpathlineto{\pgfqpoint{1.678721in}{1.627867in}}%
\pgfpathlineto{\pgfqpoint{1.646432in}{1.632186in}}%
\pgfpathlineto{\pgfqpoint{1.585846in}{1.637045in}}%
\pgfpathlineto{\pgfqpoint{1.519410in}{1.639477in}}%
\pgfpathlineto{\pgfqpoint{1.454686in}{1.639617in}}%
\pgfpathlineto{\pgfqpoint{1.400670in}{1.637843in}}%
\pgfpathlineto{\pgfqpoint{1.366909in}{1.634866in}}%
\pgfpathlineto{\pgfqpoint{1.360619in}{1.632657in}}%
\pgfpathlineto{\pgfqpoint{1.363594in}{1.631756in}}%
\pgfpathlineto{\pgfqpoint{1.376302in}{1.630720in}}%
\pgfpathlineto{\pgfqpoint{1.414781in}{1.630471in}}%
\pgfpathlineto{\pgfqpoint{1.471871in}{1.632385in}}%
\pgfpathlineto{\pgfqpoint{1.559169in}{1.638176in}}%
\pgfpathlineto{\pgfqpoint{1.627535in}{1.644837in}}%
\pgfpathlineto{\pgfqpoint{1.702258in}{1.654677in}}%
\pgfpathlineto{\pgfqpoint{1.748042in}{1.662622in}}%
\pgfpathlineto{\pgfqpoint{1.787705in}{1.671561in}}%
\pgfpathlineto{\pgfqpoint{1.818442in}{1.681260in}}%
\pgfpathlineto{\pgfqpoint{1.832384in}{1.687792in}}%
\pgfpathlineto{\pgfqpoint{1.841440in}{1.694921in}}%
\pgfpathlineto{\pgfqpoint{1.843428in}{1.698273in}}%
\pgfpathlineto{\pgfqpoint{1.843922in}{1.701469in}}%
\pgfpathlineto{\pgfqpoint{1.843073in}{1.704521in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{1.710398in}}%
\pgfpathlineto{\pgfqpoint{1.826544in}{1.716272in}}%
\pgfpathlineto{\pgfqpoint{1.808962in}{1.722184in}}%
\pgfpathlineto{\pgfqpoint{1.783189in}{1.728155in}}%
\pgfpathlineto{\pgfqpoint{1.745068in}{1.734369in}}%
\pgfpathlineto{\pgfqpoint{1.692857in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{1.623816in}{1.745365in}}%
\pgfpathlineto{\pgfqpoint{1.546200in}{1.748633in}}%
\pgfpathlineto{\pgfqpoint{1.469092in}{1.749785in}}%
\pgfpathlineto{\pgfqpoint{1.396446in}{1.748738in}}%
\pgfpathlineto{\pgfqpoint{1.371120in}{1.746969in}}%
\pgfpathlineto{\pgfqpoint{1.371120in}{1.746969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164264in}{2.632405in}}%
\pgfpathlineto{\pgfqpoint{2.303011in}{2.611020in}}%
\pgfpathlineto{\pgfqpoint{2.407514in}{2.591883in}}%
\pgfpathlineto{\pgfqpoint{2.489672in}{2.573119in}}%
\pgfpathlineto{\pgfqpoint{2.521497in}{2.564241in}}%
\pgfpathlineto{\pgfqpoint{2.547786in}{2.555751in}}%
\pgfpathlineto{\pgfqpoint{2.569576in}{2.547486in}}%
\pgfpathlineto{\pgfqpoint{2.587698in}{2.539227in}}%
\pgfpathlineto{\pgfqpoint{2.602366in}{2.530906in}}%
\pgfpathlineto{\pgfqpoint{2.613639in}{2.522491in}}%
\pgfpathlineto{\pgfqpoint{2.621725in}{2.513675in}}%
\pgfpathlineto{\pgfqpoint{2.626237in}{2.504419in}}%
\pgfpathlineto{\pgfqpoint{2.626683in}{2.494439in}}%
\pgfpathlineto{\pgfqpoint{2.622884in}{2.484774in}}%
\pgfpathlineto{\pgfqpoint{2.615842in}{2.475903in}}%
\pgfpathlineto{\pgfqpoint{2.605922in}{2.467353in}}%
\pgfpathlineto{\pgfqpoint{2.593397in}{2.459036in}}%
\pgfpathlineto{\pgfqpoint{2.577988in}{2.450664in}}%
\pgfpathlineto{\pgfqpoint{2.559314in}{2.442072in}}%
\pgfpathlineto{\pgfqpoint{2.513546in}{2.424901in}}%
\pgfpathlineto{\pgfqpoint{2.459699in}{2.408520in}}%
\pgfpathlineto{\pgfqpoint{2.397957in}{2.392559in}}%
\pgfpathlineto{\pgfqpoint{2.327300in}{2.376597in}}%
\pgfpathlineto{\pgfqpoint{2.246476in}{2.360352in}}%
\pgfpathlineto{\pgfqpoint{2.153854in}{2.343578in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{2.326102in}}%
\pgfpathlineto{\pgfqpoint{1.925003in}{2.307456in}}%
\pgfpathlineto{\pgfqpoint{1.541053in}{2.251231in}}%
\pgfpathlineto{\pgfqpoint{1.507753in}{2.243284in}}%
\pgfpathlineto{\pgfqpoint{1.498398in}{2.238882in}}%
\pgfpathlineto{\pgfqpoint{1.497082in}{2.236826in}}%
\pgfpathlineto{\pgfqpoint{1.498029in}{2.234793in}}%
\pgfpathlineto{\pgfqpoint{1.501557in}{2.232708in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{2.228498in}}%
\pgfpathlineto{\pgfqpoint{1.541376in}{2.224717in}}%
\pgfpathlineto{\pgfqpoint{1.594561in}{2.218858in}}%
\pgfpathlineto{\pgfqpoint{1.935864in}{2.186602in}}%
\pgfpathlineto{\pgfqpoint{2.013490in}{2.176699in}}%
\pgfpathlineto{\pgfqpoint{2.096016in}{2.163519in}}%
\pgfpathlineto{\pgfqpoint{2.156672in}{2.150744in}}%
\pgfpathlineto{\pgfqpoint{2.199202in}{2.138623in}}%
\pgfpathlineto{\pgfqpoint{2.228329in}{2.126813in}}%
\pgfpathlineto{\pgfqpoint{2.238745in}{2.120910in}}%
\pgfpathlineto{\pgfqpoint{2.246687in}{2.114904in}}%
\pgfpathlineto{\pgfqpoint{2.252182in}{2.108731in}}%
\pgfpathlineto{\pgfqpoint{2.255170in}{2.102187in}}%
\pgfpathlineto{\pgfqpoint{2.255218in}{2.095003in}}%
\pgfpathlineto{\pgfqpoint{2.251943in}{2.087730in}}%
\pgfpathlineto{\pgfqpoint{2.246117in}{2.081086in}}%
\pgfpathlineto{\pgfqpoint{2.238057in}{2.074721in}}%
\pgfpathlineto{\pgfqpoint{2.228096in}{2.068617in}}%
\pgfpathlineto{\pgfqpoint{2.201486in}{2.056311in}}%
\pgfpathlineto{\pgfqpoint{2.166191in}{2.043985in}}%
\pgfpathlineto{\pgfqpoint{2.124956in}{2.032352in}}%
\pgfpathlineto{\pgfqpoint{2.078622in}{2.021318in}}%
\pgfpathlineto{\pgfqpoint{2.025937in}{2.010455in}}%
\pgfpathlineto{\pgfqpoint{1.932691in}{1.994118in}}%
\pgfpathlineto{\pgfqpoint{1.819065in}{1.977545in}}%
\pgfpathlineto{\pgfqpoint{1.728970in}{1.966259in}}%
\pgfpathlineto{\pgfqpoint{1.576673in}{1.949970in}}%
\pgfpathlineto{\pgfqpoint{1.408904in}{1.933045in}}%
\pgfpathlineto{\pgfqpoint{1.412909in}{1.932109in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{1.930473in}}%
\pgfpathlineto{\pgfqpoint{1.609771in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{1.702597in}{1.918508in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{1.911277in}}%
\pgfpathlineto{\pgfqpoint{1.854459in}{1.903469in}}%
\pgfpathlineto{\pgfqpoint{1.911985in}{1.894306in}}%
\pgfpathlineto{\pgfqpoint{1.951191in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{1.978368in}{1.877225in}}%
\pgfpathlineto{\pgfqpoint{1.996405in}{1.868800in}}%
\pgfpathlineto{\pgfqpoint{2.002404in}{1.864571in}}%
\pgfpathlineto{\pgfqpoint{2.006616in}{1.860203in}}%
\pgfpathlineto{\pgfqpoint{2.008963in}{1.855648in}}%
\pgfpathlineto{\pgfqpoint{2.009255in}{1.850726in}}%
\pgfpathlineto{\pgfqpoint{2.007113in}{1.845502in}}%
\pgfpathlineto{\pgfqpoint{2.002715in}{1.840448in}}%
\pgfpathlineto{\pgfqpoint{1.988917in}{1.831200in}}%
\pgfpathlineto{\pgfqpoint{1.968684in}{1.822277in}}%
\pgfpathlineto{\pgfqpoint{1.941768in}{1.813386in}}%
\pgfpathlineto{\pgfqpoint{1.910991in}{1.805230in}}%
\pgfpathlineto{\pgfqpoint{1.857369in}{1.793781in}}%
\pgfpathlineto{\pgfqpoint{1.792706in}{1.782728in}}%
\pgfpathlineto{\pgfqpoint{1.714502in}{1.771912in}}%
\pgfpathlineto{\pgfqpoint{1.618692in}{1.761366in}}%
\pgfpathlineto{\pgfqpoint{1.536743in}{1.754290in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{1.748052in}}%
\pgfpathlineto{\pgfqpoint{1.377419in}{1.746489in}}%
\pgfpathlineto{\pgfqpoint{1.371120in}{1.746969in}}%
\pgfpathlineto{\pgfqpoint{1.371120in}{1.746969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455583in}{1.454341in}}%
\pgfpathlineto{\pgfqpoint{1.457118in}{1.454600in}}%
\pgfpathlineto{\pgfqpoint{1.457118in}{1.454600in}}%
\pgfpathlineto{\pgfqpoint{1.457118in}{1.454600in}}%
\pgfpathlineto{\pgfqpoint{1.450168in}{1.454282in}}%
\pgfpathlineto{\pgfqpoint{1.455093in}{1.454164in}}%
\pgfpathlineto{\pgfqpoint{1.455093in}{1.454164in}}%
\pgfpathlineto{\pgfqpoint{1.459321in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.455421in}{1.455329in}}%
\pgfpathlineto{\pgfqpoint{1.449317in}{1.454164in}}%
\pgfpathlineto{\pgfqpoint{1.460353in}{1.454677in}}%
\pgfpathlineto{\pgfqpoint{1.459940in}{1.455504in}}%
\pgfpathlineto{\pgfqpoint{1.448847in}{1.455338in}}%
\pgfpathlineto{\pgfqpoint{1.446556in}{1.454472in}}%
\pgfpathlineto{\pgfqpoint{1.455785in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.463111in}{1.455721in}}%
\pgfpathlineto{\pgfqpoint{1.453958in}{1.456250in}}%
\pgfpathlineto{\pgfqpoint{1.444189in}{1.454946in}}%
\pgfpathlineto{\pgfqpoint{1.446256in}{1.454330in}}%
\pgfpathlineto{\pgfqpoint{1.456763in}{1.454265in}}%
\pgfpathlineto{\pgfqpoint{1.466435in}{1.455876in}}%
\pgfpathlineto{\pgfqpoint{1.464763in}{1.456638in}}%
\pgfpathlineto{\pgfqpoint{1.454975in}{1.457076in}}%
\pgfpathlineto{\pgfqpoint{1.443050in}{1.456063in}}%
\pgfpathlineto{\pgfqpoint{1.441585in}{1.455191in}}%
\pgfpathlineto{\pgfqpoint{1.448457in}{1.454376in}}%
\pgfpathlineto{\pgfqpoint{1.466365in}{1.455425in}}%
\pgfpathlineto{\pgfqpoint{1.470145in}{1.456461in}}%
\pgfpathlineto{\pgfqpoint{1.469633in}{1.457356in}}%
\pgfpathlineto{\pgfqpoint{1.461775in}{1.458237in}}%
\pgfpathlineto{\pgfqpoint{1.443699in}{1.457578in}}%
\pgfpathlineto{\pgfqpoint{1.438222in}{1.455903in}}%
\pgfpathlineto{\pgfqpoint{1.444325in}{1.454983in}}%
\pgfpathlineto{\pgfqpoint{1.461177in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.472987in}{1.456819in}}%
\pgfpathlineto{\pgfqpoint{1.475569in}{1.457896in}}%
\pgfpathlineto{\pgfqpoint{1.474839in}{1.458793in}}%
\pgfpathlineto{\pgfqpoint{1.467811in}{1.459861in}}%
\pgfpathlineto{\pgfqpoint{1.450897in}{1.459969in}}%
\pgfpathlineto{\pgfqpoint{1.434700in}{1.458051in}}%
\pgfpathlineto{\pgfqpoint{1.433924in}{1.457234in}}%
\pgfpathlineto{\pgfqpoint{1.438879in}{1.456185in}}%
\pgfpathlineto{\pgfqpoint{1.453808in}{1.455922in}}%
\pgfpathlineto{\pgfqpoint{1.472504in}{1.457294in}}%
\pgfpathlineto{\pgfqpoint{1.481785in}{1.459331in}}%
\pgfpathlineto{\pgfqpoint{1.482683in}{1.460376in}}%
\pgfpathlineto{\pgfqpoint{1.478418in}{1.461892in}}%
\pgfpathlineto{\pgfqpoint{1.464500in}{1.462892in}}%
\pgfpathlineto{\pgfqpoint{1.439942in}{1.462049in}}%
\pgfpathlineto{\pgfqpoint{1.428691in}{1.459695in}}%
\pgfpathlineto{\pgfqpoint{1.429350in}{1.458998in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.479689in}{1.459746in}}%
\pgfpathlineto{\pgfqpoint{1.489681in}{1.461814in}}%
\pgfpathlineto{\pgfqpoint{1.492095in}{1.463973in}}%
\pgfpathlineto{\pgfqpoint{1.487936in}{1.465560in}}%
\pgfpathlineto{\pgfqpoint{1.475333in}{1.466913in}}%
\pgfpathlineto{\pgfqpoint{1.452325in}{1.467099in}}%
\pgfpathlineto{\pgfqpoint{1.428242in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{1.422642in}{1.462810in}}%
\pgfpathlineto{\pgfqpoint{1.426559in}{1.461731in}}%
\pgfpathlineto{\pgfqpoint{1.443225in}{1.460851in}}%
\pgfpathlineto{\pgfqpoint{1.472425in}{1.461974in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{1.465158in}}%
\pgfpathlineto{\pgfqpoint{1.504036in}{1.467482in}}%
\pgfpathlineto{\pgfqpoint{1.504889in}{1.469631in}}%
\pgfpathlineto{\pgfqpoint{1.500873in}{1.471302in}}%
\pgfpathlineto{\pgfqpoint{1.489498in}{1.472980in}}%
\pgfpathlineto{\pgfqpoint{1.468044in}{1.473938in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.473016in}}%
\pgfpathlineto{\pgfqpoint{1.417282in}{1.470350in}}%
\pgfpathlineto{\pgfqpoint{1.415221in}{1.468903in}}%
\pgfpathlineto{\pgfqpoint{1.417945in}{1.467777in}}%
\pgfpathlineto{\pgfqpoint{1.431755in}{1.466541in}}%
\pgfpathlineto{\pgfqpoint{1.461036in}{1.466815in}}%
\pgfpathlineto{\pgfqpoint{1.492242in}{1.469231in}}%
\pgfpathlineto{\pgfqpoint{1.515162in}{1.473147in}}%
\pgfpathlineto{\pgfqpoint{1.521644in}{1.475585in}}%
\pgfpathlineto{\pgfqpoint{1.523070in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{1.520374in}{1.479775in}}%
\pgfpathlineto{\pgfqpoint{1.511244in}{1.481945in}}%
\pgfpathlineto{\pgfqpoint{1.490661in}{1.483892in}}%
\pgfpathlineto{\pgfqpoint{1.460369in}{1.484438in}}%
\pgfpathlineto{\pgfqpoint{1.428824in}{1.483035in}}%
\pgfpathlineto{\pgfqpoint{1.410177in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.407232in}{1.478466in}}%
\pgfpathlineto{\pgfqpoint{1.409927in}{1.477436in}}%
\pgfpathlineto{\pgfqpoint{1.422213in}{1.476148in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{1.477585in}}%
\pgfpathlineto{\pgfqpoint{1.515058in}{1.480950in}}%
\pgfpathlineto{\pgfqpoint{1.537358in}{1.485269in}}%
\pgfpathlineto{\pgfqpoint{1.546667in}{1.489078in}}%
\pgfpathlineto{\pgfqpoint{1.548010in}{1.491460in}}%
\pgfpathlineto{\pgfqpoint{1.546065in}{1.493552in}}%
\pgfpathlineto{\pgfqpoint{1.538677in}{1.496124in}}%
\pgfpathlineto{\pgfqpoint{1.520616in}{1.498911in}}%
\pgfpathlineto{\pgfqpoint{1.488343in}{1.500853in}}%
\pgfpathlineto{\pgfqpoint{1.448704in}{1.500764in}}%
\pgfpathlineto{\pgfqpoint{1.412885in}{1.498373in}}%
\pgfpathlineto{\pgfqpoint{1.399901in}{1.495865in}}%
\pgfpathlineto{\pgfqpoint{1.398678in}{1.494705in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{1.494190in}}%
\pgfpathlineto{\pgfqpoint{1.404322in}{1.492937in}}%
\pgfpathlineto{\pgfqpoint{1.418921in}{1.491851in}}%
\pgfpathlineto{\pgfqpoint{1.452627in}{1.491898in}}%
\pgfpathlineto{\pgfqpoint{1.499188in}{1.494564in}}%
\pgfpathlineto{\pgfqpoint{1.539580in}{1.499196in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.503572in}}%
\pgfpathlineto{\pgfqpoint{1.575782in}{1.507485in}}%
\pgfpathlineto{\pgfqpoint{1.582289in}{1.511465in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{1.513922in}}%
\pgfpathlineto{\pgfqpoint{1.581087in}{1.516145in}}%
\pgfpathlineto{\pgfqpoint{1.574377in}{1.519124in}}%
\pgfpathlineto{\pgfqpoint{1.561515in}{1.522051in}}%
\pgfpathlineto{\pgfqpoint{1.537979in}{1.524979in}}%
\pgfpathlineto{\pgfqpoint{1.497072in}{1.527207in}}%
\pgfpathlineto{\pgfqpoint{1.450394in}{1.527211in}}%
\pgfpathlineto{\pgfqpoint{1.414138in}{1.525337in}}%
\pgfpathlineto{\pgfqpoint{1.394747in}{1.522746in}}%
\pgfpathlineto{\pgfqpoint{1.391319in}{1.520769in}}%
\pgfpathlineto{\pgfqpoint{1.394813in}{1.519581in}}%
\pgfpathlineto{\pgfqpoint{1.408199in}{1.518357in}}%
\pgfpathlineto{\pgfqpoint{1.438269in}{1.518049in}}%
\pgfpathlineto{\pgfqpoint{1.492558in}{1.520383in}}%
\pgfpathlineto{\pgfqpoint{1.545903in}{1.525290in}}%
\pgfpathlineto{\pgfqpoint{1.585483in}{1.531099in}}%
\pgfpathlineto{\pgfqpoint{1.611168in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{1.624239in}{1.541373in}}%
\pgfpathlineto{\pgfqpoint{1.631750in}{1.546335in}}%
\pgfpathlineto{\pgfqpoint{1.632805in}{1.549343in}}%
\pgfpathlineto{\pgfqpoint{1.631228in}{1.552153in}}%
\pgfpathlineto{\pgfqpoint{1.626989in}{1.554923in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{1.559088in}}%
\pgfpathlineto{\pgfqpoint{1.592179in}{1.563254in}}%
\pgfpathlineto{\pgfqpoint{1.553631in}{1.567175in}}%
\pgfpathlineto{\pgfqpoint{1.506750in}{1.569359in}}%
\pgfpathlineto{\pgfqpoint{1.452117in}{1.569501in}}%
\pgfpathlineto{\pgfqpoint{1.409449in}{1.567613in}}%
\pgfpathlineto{\pgfqpoint{1.389534in}{1.565139in}}%
\pgfpathlineto{\pgfqpoint{1.387144in}{1.563827in}}%
\pgfpathlineto{\pgfqpoint{1.387656in}{1.563444in}}%
\pgfpathlineto{\pgfqpoint{1.393174in}{1.562419in}}%
\pgfpathlineto{\pgfqpoint{1.412695in}{1.561564in}}%
\pgfpathlineto{\pgfqpoint{1.455742in}{1.562271in}}%
\pgfpathlineto{\pgfqpoint{1.514044in}{1.565635in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{1.571261in}}%
\pgfpathlineto{\pgfqpoint{1.619046in}{1.577577in}}%
\pgfpathlineto{\pgfqpoint{1.656533in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{1.679894in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{1.695391in}{1.597129in}}%
\pgfpathlineto{\pgfqpoint{1.701985in}{1.601637in}}%
\pgfpathlineto{\pgfqpoint{1.704581in}{1.606081in}}%
\pgfpathlineto{\pgfqpoint{1.703392in}{1.610119in}}%
\pgfpathlineto{\pgfqpoint{1.698859in}{1.613953in}}%
\pgfpathlineto{\pgfqpoint{1.690479in}{1.617827in}}%
\pgfpathlineto{\pgfqpoint{1.677511in}{1.621724in}}%
\pgfpathlineto{\pgfqpoint{1.658457in}{1.625685in}}%
\pgfpathlineto{\pgfqpoint{1.629721in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{1.579143in}{1.634358in}}%
\pgfpathlineto{\pgfqpoint{1.523658in}{1.636964in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{1.637664in}}%
\pgfpathlineto{\pgfqpoint{1.409748in}{1.636237in}}%
\pgfpathlineto{\pgfqpoint{1.390933in}{1.634108in}}%
\pgfpathlineto{\pgfqpoint{1.392071in}{1.633567in}}%
\pgfpathlineto{\pgfqpoint{1.405260in}{1.632920in}}%
\pgfpathlineto{\pgfqpoint{1.439274in}{1.633468in}}%
\pgfpathlineto{\pgfqpoint{1.489682in}{1.635935in}}%
\pgfpathlineto{\pgfqpoint{1.564505in}{1.641834in}}%
\pgfpathlineto{\pgfqpoint{1.641439in}{1.650581in}}%
\pgfpathlineto{\pgfqpoint{1.701580in}{1.659915in}}%
\pgfpathlineto{\pgfqpoint{1.739061in}{1.667520in}}%
\pgfpathlineto{\pgfqpoint{1.771116in}{1.676091in}}%
\pgfpathlineto{\pgfqpoint{1.793699in}{1.684813in}}%
\pgfpathlineto{\pgfqpoint{1.803784in}{1.690999in}}%
\pgfpathlineto{\pgfqpoint{1.809005in}{1.697474in}}%
\pgfpathlineto{\pgfqpoint{1.809512in}{1.700423in}}%
\pgfpathlineto{\pgfqpoint{1.807052in}{1.706055in}}%
\pgfpathlineto{\pgfqpoint{1.800179in}{1.711442in}}%
\pgfpathlineto{\pgfqpoint{1.788159in}{1.716908in}}%
\pgfpathlineto{\pgfqpoint{1.769900in}{1.722465in}}%
\pgfpathlineto{\pgfqpoint{1.743038in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{1.702932in}{1.734341in}}%
\pgfpathlineto{\pgfqpoint{1.640842in}{1.740693in}}%
\pgfpathlineto{\pgfqpoint{1.572371in}{1.745102in}}%
\pgfpathlineto{\pgfqpoint{1.492296in}{1.747848in}}%
\pgfpathlineto{\pgfqpoint{1.410572in}{1.748324in}}%
\pgfpathlineto{\pgfqpoint{1.419426in}{1.748809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122023in}{2.637226in}}%
\pgfpathlineto{\pgfqpoint{2.231738in}{2.617506in}}%
\pgfpathlineto{\pgfqpoint{2.313500in}{2.601211in}}%
\pgfpathlineto{\pgfqpoint{2.397334in}{2.581544in}}%
\pgfpathlineto{\pgfqpoint{2.458796in}{2.563353in}}%
\pgfpathlineto{\pgfqpoint{2.482210in}{2.554803in}}%
\pgfpathlineto{\pgfqpoint{2.501900in}{2.546369in}}%
\pgfpathlineto{\pgfqpoint{2.518014in}{2.538067in}}%
\pgfpathlineto{\pgfqpoint{2.530804in}{2.529865in}}%
\pgfpathlineto{\pgfqpoint{2.540706in}{2.521494in}}%
\pgfpathlineto{\pgfqpoint{2.547718in}{2.512760in}}%
\pgfpathlineto{\pgfqpoint{2.551536in}{2.503498in}}%
\pgfpathlineto{\pgfqpoint{2.551624in}{2.493709in}}%
\pgfpathlineto{\pgfqpoint{2.548107in}{2.484513in}}%
\pgfpathlineto{\pgfqpoint{2.541847in}{2.476028in}}%
\pgfpathlineto{\pgfqpoint{2.533210in}{2.467911in}}%
\pgfpathlineto{\pgfqpoint{2.522234in}{2.459919in}}%
\pgfpathlineto{\pgfqpoint{2.508842in}{2.451920in}}%
\pgfpathlineto{\pgfqpoint{2.474247in}{2.435599in}}%
\pgfpathlineto{\pgfqpoint{2.430658in}{2.419428in}}%
\pgfpathlineto{\pgfqpoint{2.380326in}{2.403880in}}%
\pgfpathlineto{\pgfqpoint{2.322506in}{2.388451in}}%
\pgfpathlineto{\pgfqpoint{2.256329in}{2.372841in}}%
\pgfpathlineto{\pgfqpoint{2.180145in}{2.356703in}}%
\pgfpathlineto{\pgfqpoint{2.093402in}{2.339986in}}%
\pgfpathlineto{\pgfqpoint{1.938081in}{2.312886in}}%
\pgfpathlineto{\pgfqpoint{1.638058in}{2.262647in}}%
\pgfpathlineto{\pgfqpoint{1.591236in}{2.252107in}}%
\pgfpathlineto{\pgfqpoint{1.573899in}{2.246458in}}%
\pgfpathlineto{\pgfqpoint{1.565099in}{2.241441in}}%
\pgfpathlineto{\pgfqpoint{1.563578in}{2.239070in}}%
\pgfpathlineto{\pgfqpoint{1.563974in}{2.236698in}}%
\pgfpathlineto{\pgfqpoint{1.566456in}{2.234309in}}%
\pgfpathlineto{\pgfqpoint{1.578823in}{2.229315in}}%
\pgfpathlineto{\pgfqpoint{1.598387in}{2.224813in}}%
\pgfpathlineto{\pgfqpoint{1.642129in}{2.217892in}}%
\pgfpathlineto{\pgfqpoint{1.731445in}{2.206980in}}%
\pgfpathlineto{\pgfqpoint{1.897793in}{2.186948in}}%
\pgfpathlineto{\pgfqpoint{1.991244in}{2.173171in}}%
\pgfpathlineto{\pgfqpoint{2.060935in}{2.160242in}}%
\pgfpathlineto{\pgfqpoint{2.113730in}{2.147541in}}%
\pgfpathlineto{\pgfqpoint{2.150445in}{2.135661in}}%
\pgfpathlineto{\pgfqpoint{2.175214in}{2.124279in}}%
\pgfpathlineto{\pgfqpoint{2.184089in}{2.118559in}}%
\pgfpathlineto{\pgfqpoint{2.190777in}{2.112753in}}%
\pgfpathlineto{\pgfqpoint{2.195327in}{2.106742in}}%
\pgfpathlineto{\pgfqpoint{2.197601in}{2.100376in}}%
\pgfpathlineto{\pgfqpoint{2.197218in}{2.093519in}}%
\pgfpathlineto{\pgfqpoint{2.194049in}{2.086757in}}%
\pgfpathlineto{\pgfqpoint{2.188642in}{2.080432in}}%
\pgfpathlineto{\pgfqpoint{2.181557in}{2.074563in}}%
\pgfpathlineto{\pgfqpoint{2.162034in}{2.063065in}}%
\pgfpathlineto{\pgfqpoint{2.134873in}{2.051454in}}%
\pgfpathlineto{\pgfqpoint{2.101413in}{2.040175in}}%
\pgfpathlineto{\pgfqpoint{2.063096in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.995741in}{2.013795in}}%
\pgfpathlineto{\pgfqpoint{1.913904in}{1.998087in}}%
\pgfpathlineto{\pgfqpoint{1.814173in}{1.981977in}}%
\pgfpathlineto{\pgfqpoint{1.682899in}{1.964072in}}%
\pgfpathlineto{\pgfqpoint{1.462955in}{1.936329in}}%
\pgfpathlineto{\pgfqpoint{1.460086in}{1.934646in}}%
\pgfpathlineto{\pgfqpoint{1.460925in}{1.933848in}}%
\pgfpathlineto{\pgfqpoint{1.468130in}{1.932233in}}%
\pgfpathlineto{\pgfqpoint{1.501038in}{1.929273in}}%
\pgfpathlineto{\pgfqpoint{1.709719in}{1.914493in}}%
\pgfpathlineto{\pgfqpoint{1.781425in}{1.906894in}}%
\pgfpathlineto{\pgfqpoint{1.837201in}{1.899128in}}%
\pgfpathlineto{\pgfqpoint{1.884559in}{1.890357in}}%
\pgfpathlineto{\pgfqpoint{1.917325in}{1.882081in}}%
\pgfpathlineto{\pgfqpoint{1.939972in}{1.874067in}}%
\pgfpathlineto{\pgfqpoint{1.954867in}{1.866074in}}%
\pgfpathlineto{\pgfqpoint{1.959740in}{1.862042in}}%
\pgfpathlineto{\pgfqpoint{1.963036in}{1.857867in}}%
\pgfpathlineto{\pgfqpoint{1.964667in}{1.853472in}}%
\pgfpathlineto{\pgfqpoint{1.964381in}{1.848707in}}%
\pgfpathlineto{\pgfqpoint{1.961886in}{1.843737in}}%
\pgfpathlineto{\pgfqpoint{1.957581in}{1.839093in}}%
\pgfpathlineto{\pgfqpoint{1.945243in}{1.830785in}}%
\pgfpathlineto{\pgfqpoint{1.927243in}{1.822553in}}%
\pgfpathlineto{\pgfqpoint{1.903902in}{1.814446in}}%
\pgfpathlineto{\pgfqpoint{1.861757in}{1.803130in}}%
\pgfpathlineto{\pgfqpoint{1.811783in}{1.792579in}}%
\pgfpathlineto{\pgfqpoint{1.751164in}{1.782178in}}%
\pgfpathlineto{\pgfqpoint{1.677424in}{1.771838in}}%
\pgfpathlineto{\pgfqpoint{1.583465in}{1.761305in}}%
\pgfpathlineto{\pgfqpoint{1.480119in}{1.752535in}}%
\pgfpathlineto{\pgfqpoint{1.419426in}{1.748809in}}%
\pgfpathlineto{\pgfqpoint{1.419426in}{1.748809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453976in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.454954in}{1.454471in}}%
\pgfpathlineto{\pgfqpoint{1.454954in}{1.454471in}}%
\pgfpathlineto{\pgfqpoint{1.454954in}{1.454471in}}%
\pgfpathlineto{\pgfqpoint{1.453762in}{1.454974in}}%
\pgfpathlineto{\pgfqpoint{1.451112in}{1.454446in}}%
\pgfpathlineto{\pgfqpoint{1.451112in}{1.454446in}}%
\pgfpathlineto{\pgfqpoint{1.451112in}{1.454446in}}%
\pgfpathlineto{\pgfqpoint{1.457688in}{1.455305in}}%
\pgfpathlineto{\pgfqpoint{1.452180in}{1.455323in}}%
\pgfpathlineto{\pgfqpoint{1.452180in}{1.455323in}}%
\pgfpathlineto{\pgfqpoint{1.449035in}{1.454600in}}%
\pgfpathlineto{\pgfqpoint{1.453293in}{1.454339in}}%
\pgfpathlineto{\pgfqpoint{1.459598in}{1.455196in}}%
\pgfpathlineto{\pgfqpoint{1.456633in}{1.455777in}}%
\pgfpathlineto{\pgfqpoint{1.448916in}{1.454809in}}%
\pgfpathlineto{\pgfqpoint{1.453446in}{1.454615in}}%
\pgfpathlineto{\pgfqpoint{1.453446in}{1.454615in}}%
\pgfpathlineto{\pgfqpoint{1.461391in}{1.456063in}}%
\pgfpathlineto{\pgfqpoint{1.451249in}{1.456358in}}%
\pgfpathlineto{\pgfqpoint{1.446794in}{1.455602in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.455059in}}%
\pgfpathlineto{\pgfqpoint{1.460359in}{1.455458in}}%
\pgfpathlineto{\pgfqpoint{1.464312in}{1.456488in}}%
\pgfpathlineto{\pgfqpoint{1.462199in}{1.457244in}}%
\pgfpathlineto{\pgfqpoint{1.451199in}{1.457393in}}%
\pgfpathlineto{\pgfqpoint{1.445616in}{1.456012in}}%
\pgfpathlineto{\pgfqpoint{1.454673in}{1.455717in}}%
\pgfpathlineto{\pgfqpoint{1.466507in}{1.457056in}}%
\pgfpathlineto{\pgfqpoint{1.467505in}{1.458118in}}%
\pgfpathlineto{\pgfqpoint{1.459630in}{1.459098in}}%
\pgfpathlineto{\pgfqpoint{1.447379in}{1.458716in}}%
\pgfpathlineto{\pgfqpoint{1.443074in}{1.457961in}}%
\pgfpathlineto{\pgfqpoint{1.443528in}{1.457295in}}%
\pgfpathlineto{\pgfqpoint{1.451770in}{1.456867in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{1.458495in}}%
\pgfpathlineto{\pgfqpoint{1.472460in}{1.459660in}}%
\pgfpathlineto{\pgfqpoint{1.471174in}{1.460586in}}%
\pgfpathlineto{\pgfqpoint{1.462693in}{1.461530in}}%
\pgfpathlineto{\pgfqpoint{1.444506in}{1.460977in}}%
\pgfpathlineto{\pgfqpoint{1.440633in}{1.459576in}}%
\pgfpathlineto{\pgfqpoint{1.447393in}{1.458958in}}%
\pgfpathlineto{\pgfqpoint{1.464452in}{1.459625in}}%
\pgfpathlineto{\pgfqpoint{1.476217in}{1.461435in}}%
\pgfpathlineto{\pgfqpoint{1.478863in}{1.462658in}}%
\pgfpathlineto{\pgfqpoint{1.478239in}{1.463699in}}%
\pgfpathlineto{\pgfqpoint{1.471345in}{1.465021in}}%
\pgfpathlineto{\pgfqpoint{1.454486in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.438249in}{1.464048in}}%
\pgfpathlineto{\pgfqpoint{1.437448in}{1.463395in}}%
\pgfpathlineto{\pgfqpoint{1.442300in}{1.462609in}}%
\pgfpathlineto{\pgfqpoint{1.462959in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.481522in}{1.465283in}}%
\pgfpathlineto{\pgfqpoint{1.487948in}{1.467798in}}%
\pgfpathlineto{\pgfqpoint{1.487387in}{1.468902in}}%
\pgfpathlineto{\pgfqpoint{1.481496in}{1.470493in}}%
\pgfpathlineto{\pgfqpoint{1.466422in}{1.471640in}}%
\pgfpathlineto{\pgfqpoint{1.441731in}{1.471001in}}%
\pgfpathlineto{\pgfqpoint{1.434785in}{1.469238in}}%
\pgfpathlineto{\pgfqpoint{1.439550in}{1.468550in}}%
\pgfpathlineto{\pgfqpoint{1.458415in}{1.468644in}}%
\pgfpathlineto{\pgfqpoint{1.483002in}{1.470838in}}%
\pgfpathlineto{\pgfqpoint{1.498595in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{1.500507in}{1.476957in}}%
\pgfpathlineto{\pgfqpoint{1.496129in}{1.478901in}}%
\pgfpathlineto{\pgfqpoint{1.483336in}{1.480746in}}%
\pgfpathlineto{\pgfqpoint{1.460102in}{1.481588in}}%
\pgfpathlineto{\pgfqpoint{1.436542in}{1.480442in}}%
\pgfpathlineto{\pgfqpoint{1.432105in}{1.479387in}}%
\pgfpathlineto{\pgfqpoint{1.432557in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{1.440483in}{1.478232in}}%
\pgfpathlineto{\pgfqpoint{1.465478in}{1.478872in}}%
\pgfpathlineto{\pgfqpoint{1.496364in}{1.482077in}}%
\pgfpathlineto{\pgfqpoint{1.513085in}{1.485746in}}%
\pgfpathlineto{\pgfqpoint{1.518518in}{1.488636in}}%
\pgfpathlineto{\pgfqpoint{1.518872in}{1.489979in}}%
\pgfpathlineto{\pgfqpoint{1.515868in}{1.492269in}}%
\pgfpathlineto{\pgfqpoint{1.505365in}{1.494780in}}%
\pgfpathlineto{\pgfqpoint{1.484953in}{1.496767in}}%
\pgfpathlineto{\pgfqpoint{1.453947in}{1.497298in}}%
\pgfpathlineto{\pgfqpoint{1.431570in}{1.495634in}}%
\pgfpathlineto{\pgfqpoint{1.431001in}{1.495258in}}%
\pgfpathlineto{\pgfqpoint{1.431662in}{1.494943in}}%
\pgfpathlineto{\pgfqpoint{1.442409in}{1.494367in}}%
\pgfpathlineto{\pgfqpoint{1.470633in}{1.495429in}}%
\pgfpathlineto{\pgfqpoint{1.501524in}{1.498410in}}%
\pgfpathlineto{\pgfqpoint{1.526419in}{1.502602in}}%
\pgfpathlineto{\pgfqpoint{1.540686in}{1.506997in}}%
\pgfpathlineto{\pgfqpoint{1.544844in}{1.510086in}}%
\pgfpathlineto{\pgfqpoint{1.544368in}{1.512867in}}%
\pgfpathlineto{\pgfqpoint{1.540379in}{1.515223in}}%
\pgfpathlineto{\pgfqpoint{1.529983in}{1.518034in}}%
\pgfpathlineto{\pgfqpoint{1.507670in}{1.520976in}}%
\pgfpathlineto{\pgfqpoint{1.477677in}{1.522629in}}%
\pgfpathlineto{\pgfqpoint{1.441916in}{1.522385in}}%
\pgfpathlineto{\pgfqpoint{1.432987in}{1.521379in}}%
\pgfpathlineto{\pgfqpoint{1.436625in}{1.520939in}}%
\pgfpathlineto{\pgfqpoint{1.459418in}{1.521401in}}%
\pgfpathlineto{\pgfqpoint{1.500874in}{1.524605in}}%
\pgfpathlineto{\pgfqpoint{1.539675in}{1.529878in}}%
\pgfpathlineto{\pgfqpoint{1.563731in}{1.535078in}}%
\pgfpathlineto{\pgfqpoint{1.577342in}{1.539935in}}%
\pgfpathlineto{\pgfqpoint{1.582280in}{1.543311in}}%
\pgfpathlineto{\pgfqpoint{1.583513in}{1.546500in}}%
\pgfpathlineto{\pgfqpoint{1.581566in}{1.549370in}}%
\pgfpathlineto{\pgfqpoint{1.574205in}{1.553047in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.556303in}}%
\pgfpathlineto{\pgfqpoint{1.540443in}{1.559709in}}%
\pgfpathlineto{\pgfqpoint{1.507002in}{1.562669in}}%
\pgfpathlineto{\pgfqpoint{1.463241in}{1.564182in}}%
\pgfpathlineto{\pgfqpoint{1.441080in}{1.563915in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.564580in}}%
\pgfpathlineto{\pgfqpoint{1.458598in}{1.564580in}}%
\pgfpathlineto{\pgfqpoint{1.500457in}{1.567826in}}%
\pgfpathlineto{\pgfqpoint{1.551031in}{1.573886in}}%
\pgfpathlineto{\pgfqpoint{1.588789in}{1.580450in}}%
\pgfpathlineto{\pgfqpoint{1.612705in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.627459in}{1.591479in}}%
\pgfpathlineto{\pgfqpoint{1.637106in}{1.596999in}}%
\pgfpathlineto{\pgfqpoint{1.640023in}{1.600610in}}%
\pgfpathlineto{\pgfqpoint{1.640227in}{1.604015in}}%
\pgfpathlineto{\pgfqpoint{1.638090in}{1.607159in}}%
\pgfpathlineto{\pgfqpoint{1.633586in}{1.610276in}}%
\pgfpathlineto{\pgfqpoint{1.621703in}{1.614971in}}%
\pgfpathlineto{\pgfqpoint{1.599831in}{1.620134in}}%
\pgfpathlineto{\pgfqpoint{1.562182in}{1.625548in}}%
\pgfpathlineto{\pgfqpoint{1.512109in}{1.629813in}}%
\pgfpathlineto{\pgfqpoint{1.460449in}{1.633134in}}%
\pgfpathlineto{\pgfqpoint{1.462617in}{1.633787in}}%
\pgfpathlineto{\pgfqpoint{1.490692in}{1.636874in}}%
\pgfpathlineto{\pgfqpoint{1.555141in}{1.644332in}}%
\pgfpathlineto{\pgfqpoint{1.607804in}{1.652206in}}%
\pgfpathlineto{\pgfqpoint{1.649352in}{1.660206in}}%
\pgfpathlineto{\pgfqpoint{1.681980in}{1.668465in}}%
\pgfpathlineto{\pgfqpoint{1.701952in}{1.675297in}}%
\pgfpathlineto{\pgfqpoint{1.716019in}{1.682205in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.686969in}}%
\pgfpathlineto{\pgfqpoint{1.725541in}{1.692242in}}%
\pgfpathlineto{\pgfqpoint{1.725380in}{1.697006in}}%
\pgfpathlineto{\pgfqpoint{1.722216in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{1.715999in}{1.706096in}}%
\pgfpathlineto{\pgfqpoint{1.706158in}{1.710730in}}%
\pgfpathlineto{\pgfqpoint{1.691265in}{1.715703in}}%
\pgfpathlineto{\pgfqpoint{1.669233in}{1.721110in}}%
\pgfpathlineto{\pgfqpoint{1.634629in}{1.727369in}}%
\pgfpathlineto{\pgfqpoint{1.578216in}{1.734759in}}%
\pgfpathlineto{\pgfqpoint{1.502850in}{1.744107in}}%
\pgfpathlineto{\pgfqpoint{1.500083in}{1.745886in}}%
\pgfpathlineto{\pgfqpoint{1.501352in}{1.747083in}}%
\pgfpathlineto{\pgfqpoint{1.502509in}{1.747586in}}%
\pgfpathlineto{\pgfqpoint{1.502509in}{1.747586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008196in}{2.658098in}}%
\pgfpathlineto{\pgfqpoint{2.038072in}{2.645428in}}%
\pgfpathlineto{\pgfqpoint{2.080285in}{2.629781in}}%
\pgfpathlineto{\pgfqpoint{2.247281in}{2.571168in}}%
\pgfpathlineto{\pgfqpoint{2.292213in}{2.551647in}}%
\pgfpathlineto{\pgfqpoint{2.311444in}{2.541673in}}%
\pgfpathlineto{\pgfqpoint{2.327062in}{2.532246in}}%
\pgfpathlineto{\pgfqpoint{2.339539in}{2.523248in}}%
\pgfpathlineto{\pgfqpoint{2.349620in}{2.514199in}}%
\pgfpathlineto{\pgfqpoint{2.357320in}{2.504949in}}%
\pgfpathlineto{\pgfqpoint{2.362401in}{2.495601in}}%
\pgfpathlineto{\pgfqpoint{2.364721in}{2.486575in}}%
\pgfpathlineto{\pgfqpoint{2.364606in}{2.478192in}}%
\pgfpathlineto{\pgfqpoint{2.362537in}{2.470365in}}%
\pgfpathlineto{\pgfqpoint{2.358855in}{2.462968in}}%
\pgfpathlineto{\pgfqpoint{2.353760in}{2.455869in}}%
\pgfpathlineto{\pgfqpoint{2.339375in}{2.441930in}}%
\pgfpathlineto{\pgfqpoint{2.318826in}{2.427689in}}%
\pgfpathlineto{\pgfqpoint{2.292038in}{2.413193in}}%
\pgfpathlineto{\pgfqpoint{2.259700in}{2.398751in}}%
\pgfpathlineto{\pgfqpoint{2.222187in}{2.384376in}}%
\pgfpathlineto{\pgfqpoint{2.179154in}{2.369829in}}%
\pgfpathlineto{\pgfqpoint{2.102546in}{2.347049in}}%
\pgfpathlineto{\pgfqpoint{2.009853in}{2.322522in}}%
\pgfpathlineto{\pgfqpoint{1.787155in}{2.265504in}}%
\pgfpathlineto{\pgfqpoint{1.744901in}{2.251392in}}%
\pgfpathlineto{\pgfqpoint{1.727698in}{2.243702in}}%
\pgfpathlineto{\pgfqpoint{1.717223in}{2.237057in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{2.230865in}}%
\pgfpathlineto{\pgfqpoint{1.710953in}{2.224778in}}%
\pgfpathlineto{\pgfqpoint{1.712320in}{2.221745in}}%
\pgfpathlineto{\pgfqpoint{1.719256in}{2.215280in}}%
\pgfpathlineto{\pgfqpoint{1.730144in}{2.209427in}}%
\pgfpathlineto{\pgfqpoint{1.744835in}{2.203646in}}%
\pgfpathlineto{\pgfqpoint{1.774959in}{2.194404in}}%
\pgfpathlineto{\pgfqpoint{1.831419in}{2.180058in}}%
\pgfpathlineto{\pgfqpoint{1.919229in}{2.158126in}}%
\pgfpathlineto{\pgfqpoint{1.954542in}{2.148017in}}%
\pgfpathlineto{\pgfqpoint{1.991245in}{2.135569in}}%
\pgfpathlineto{\pgfqpoint{2.018994in}{2.123497in}}%
\pgfpathlineto{\pgfqpoint{2.037549in}{2.112365in}}%
\pgfpathlineto{\pgfqpoint{2.049343in}{2.101300in}}%
\pgfpathlineto{\pgfqpoint{2.052919in}{2.095505in}}%
\pgfpathlineto{\pgfqpoint{2.054797in}{2.089319in}}%
\pgfpathlineto{\pgfqpoint{2.054736in}{2.083327in}}%
\pgfpathlineto{\pgfqpoint{2.052999in}{2.077658in}}%
\pgfpathlineto{\pgfqpoint{2.045842in}{2.067463in}}%
\pgfpathlineto{\pgfqpoint{2.034484in}{2.057880in}}%
\pgfpathlineto{\pgfqpoint{2.018523in}{2.048184in}}%
\pgfpathlineto{\pgfqpoint{1.998006in}{2.038422in}}%
\pgfpathlineto{\pgfqpoint{1.974033in}{2.028995in}}%
\pgfpathlineto{\pgfqpoint{1.931330in}{2.015077in}}%
\pgfpathlineto{\pgfqpoint{1.879069in}{2.000880in}}%
\pgfpathlineto{\pgfqpoint{1.815706in}{1.986061in}}%
\pgfpathlineto{\pgfqpoint{1.737170in}{1.969744in}}%
\pgfpathlineto{\pgfqpoint{1.616091in}{1.945119in}}%
\pgfpathlineto{\pgfqpoint{1.586232in}{1.936774in}}%
\pgfpathlineto{\pgfqpoint{1.576741in}{1.931924in}}%
\pgfpathlineto{\pgfqpoint{1.575061in}{1.928943in}}%
\pgfpathlineto{\pgfqpoint{1.577134in}{1.925929in}}%
\pgfpathlineto{\pgfqpoint{1.583436in}{1.922820in}}%
\pgfpathlineto{\pgfqpoint{1.598678in}{1.918512in}}%
\pgfpathlineto{\pgfqpoint{1.638097in}{1.910945in}}%
\pgfpathlineto{\pgfqpoint{1.746438in}{1.891639in}}%
\pgfpathlineto{\pgfqpoint{1.791032in}{1.881075in}}%
\pgfpathlineto{\pgfqpoint{1.817196in}{1.872830in}}%
\pgfpathlineto{\pgfqpoint{1.834760in}{1.865342in}}%
\pgfpathlineto{\pgfqpoint{1.846188in}{1.858333in}}%
\pgfpathlineto{\pgfqpoint{1.853163in}{1.851151in}}%
\pgfpathlineto{\pgfqpoint{1.854999in}{1.847353in}}%
\pgfpathlineto{\pgfqpoint{1.855592in}{1.843330in}}%
\pgfpathlineto{\pgfqpoint{1.854817in}{1.839282in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{1.831953in}}%
\pgfpathlineto{\pgfqpoint{1.841899in}{1.825300in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{1.818720in}}%
\pgfpathlineto{\pgfqpoint{1.807179in}{1.808918in}}%
\pgfpathlineto{\pgfqpoint{1.778359in}{1.799684in}}%
\pgfpathlineto{\pgfqpoint{1.743333in}{1.790594in}}%
\pgfpathlineto{\pgfqpoint{1.684809in}{1.778260in}}%
\pgfpathlineto{\pgfqpoint{1.629448in}{1.768542in}}%
\pgfpathlineto{\pgfqpoint{1.502509in}{1.747586in}}%
\pgfpathlineto{\pgfqpoint{1.502509in}{1.747586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452870in}{1.454890in}}%
\pgfpathlineto{\pgfqpoint{1.454933in}{1.454534in}}%
\pgfpathlineto{\pgfqpoint{1.457073in}{1.455184in}}%
\pgfpathlineto{\pgfqpoint{1.457073in}{1.455184in}}%
\pgfpathlineto{\pgfqpoint{1.451484in}{1.455109in}}%
\pgfpathlineto{\pgfqpoint{1.452167in}{1.454508in}}%
\pgfpathlineto{\pgfqpoint{1.452167in}{1.454508in}}%
\pgfpathlineto{\pgfqpoint{1.458075in}{1.454879in}}%
\pgfpathlineto{\pgfqpoint{1.457523in}{1.455682in}}%
\pgfpathlineto{\pgfqpoint{1.448980in}{1.454909in}}%
\pgfpathlineto{\pgfqpoint{1.453235in}{1.454669in}}%
\pgfpathlineto{\pgfqpoint{1.453235in}{1.454669in}}%
\pgfpathlineto{\pgfqpoint{1.460914in}{1.456096in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{1.447175in}{1.455481in}}%
\pgfpathlineto{\pgfqpoint{1.455890in}{1.455146in}}%
\pgfpathlineto{\pgfqpoint{1.463709in}{1.456848in}}%
\pgfpathlineto{\pgfqpoint{1.454651in}{1.457517in}}%
\pgfpathlineto{\pgfqpoint{1.445373in}{1.456352in}}%
\pgfpathlineto{\pgfqpoint{1.452643in}{1.455756in}}%
\pgfpathlineto{\pgfqpoint{1.464775in}{1.456789in}}%
\pgfpathlineto{\pgfqpoint{1.467340in}{1.457903in}}%
\pgfpathlineto{\pgfqpoint{1.460473in}{1.459064in}}%
\pgfpathlineto{\pgfqpoint{1.448346in}{1.458800in}}%
\pgfpathlineto{\pgfqpoint{1.443738in}{1.458075in}}%
\pgfpathlineto{\pgfqpoint{1.444014in}{1.457407in}}%
\pgfpathlineto{\pgfqpoint{1.452292in}{1.457004in}}%
\pgfpathlineto{\pgfqpoint{1.470044in}{1.458783in}}%
\pgfpathlineto{\pgfqpoint{1.471927in}{1.459941in}}%
\pgfpathlineto{\pgfqpoint{1.469977in}{1.460798in}}%
\pgfpathlineto{\pgfqpoint{1.460776in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{1.442930in}{1.460740in}}%
\pgfpathlineto{\pgfqpoint{1.440934in}{1.460008in}}%
\pgfpathlineto{\pgfqpoint{1.442492in}{1.459482in}}%
\pgfpathlineto{\pgfqpoint{1.456310in}{1.459275in}}%
\pgfpathlineto{\pgfqpoint{1.474573in}{1.461310in}}%
\pgfpathlineto{\pgfqpoint{1.477845in}{1.463643in}}%
\pgfpathlineto{\pgfqpoint{1.471298in}{1.465043in}}%
\pgfpathlineto{\pgfqpoint{1.454479in}{1.465557in}}%
\pgfpathlineto{\pgfqpoint{1.438846in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{1.438603in}{1.463492in}}%
\pgfpathlineto{\pgfqpoint{1.444196in}{1.462820in}}%
\pgfpathlineto{\pgfqpoint{1.465645in}{1.463484in}}%
\pgfpathlineto{\pgfqpoint{1.483547in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{1.486990in}{1.468689in}}%
\pgfpathlineto{\pgfqpoint{1.481977in}{1.470439in}}%
\pgfpathlineto{\pgfqpoint{1.467335in}{1.471730in}}%
\pgfpathlineto{\pgfqpoint{1.442706in}{1.471204in}}%
\pgfpathlineto{\pgfqpoint{1.435964in}{1.470026in}}%
\pgfpathlineto{\pgfqpoint{1.436221in}{1.469515in}}%
\pgfpathlineto{\pgfqpoint{1.445393in}{1.468792in}}%
\pgfpathlineto{\pgfqpoint{1.466746in}{1.469574in}}%
\pgfpathlineto{\pgfqpoint{1.485591in}{1.471722in}}%
\pgfpathlineto{\pgfqpoint{1.496187in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.499657in}{1.476851in}}%
\pgfpathlineto{\pgfqpoint{1.496049in}{1.478936in}}%
\pgfpathlineto{\pgfqpoint{1.483661in}{1.480912in}}%
\pgfpathlineto{\pgfqpoint{1.460512in}{1.481850in}}%
\pgfpathlineto{\pgfqpoint{1.437341in}{1.480741in}}%
\pgfpathlineto{\pgfqpoint{1.433828in}{1.479754in}}%
\pgfpathlineto{\pgfqpoint{1.434713in}{1.479371in}}%
\pgfpathlineto{\pgfqpoint{1.443570in}{1.478816in}}%
\pgfpathlineto{\pgfqpoint{1.469746in}{1.479802in}}%
\pgfpathlineto{\pgfqpoint{1.494639in}{1.482538in}}%
\pgfpathlineto{\pgfqpoint{1.511603in}{1.486208in}}%
\pgfpathlineto{\pgfqpoint{1.517203in}{1.489150in}}%
\pgfpathlineto{\pgfqpoint{1.517555in}{1.490517in}}%
\pgfpathlineto{\pgfqpoint{1.514430in}{1.492839in}}%
\pgfpathlineto{\pgfqpoint{1.503640in}{1.495362in}}%
\pgfpathlineto{\pgfqpoint{1.482805in}{1.497325in}}%
\pgfpathlineto{\pgfqpoint{1.451598in}{1.497744in}}%
\pgfpathlineto{\pgfqpoint{1.433363in}{1.496098in}}%
\pgfpathlineto{\pgfqpoint{1.435417in}{1.495574in}}%
\pgfpathlineto{\pgfqpoint{1.452943in}{1.495474in}}%
\pgfpathlineto{\pgfqpoint{1.483530in}{1.497438in}}%
\pgfpathlineto{\pgfqpoint{1.514749in}{1.501459in}}%
\pgfpathlineto{\pgfqpoint{1.532221in}{1.505337in}}%
\pgfpathlineto{\pgfqpoint{1.540309in}{1.508465in}}%
\pgfpathlineto{\pgfqpoint{1.543520in}{1.511580in}}%
\pgfpathlineto{\pgfqpoint{1.542130in}{1.514326in}}%
\pgfpathlineto{\pgfqpoint{1.537389in}{1.516628in}}%
\pgfpathlineto{\pgfqpoint{1.526105in}{1.519354in}}%
\pgfpathlineto{\pgfqpoint{1.503882in}{1.522072in}}%
\pgfpathlineto{\pgfqpoint{1.473332in}{1.523610in}}%
\pgfpathlineto{\pgfqpoint{1.440348in}{1.523198in}}%
\pgfpathlineto{\pgfqpoint{1.436236in}{1.522578in}}%
\pgfpathlineto{\pgfqpoint{1.438491in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{1.438491in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{1.459327in}{1.522802in}}%
\pgfpathlineto{\pgfqpoint{1.499091in}{1.525926in}}%
\pgfpathlineto{\pgfqpoint{1.538276in}{1.531302in}}%
\pgfpathlineto{\pgfqpoint{1.562373in}{1.536591in}}%
\pgfpathlineto{\pgfqpoint{1.575926in}{1.541560in}}%
\pgfpathlineto{\pgfqpoint{1.580666in}{1.545010in}}%
\pgfpathlineto{\pgfqpoint{1.581594in}{1.548251in}}%
\pgfpathlineto{\pgfqpoint{1.579301in}{1.551153in}}%
\pgfpathlineto{\pgfqpoint{1.571425in}{1.554854in}}%
\pgfpathlineto{\pgfqpoint{1.558486in}{1.558147in}}%
\pgfpathlineto{\pgfqpoint{1.537291in}{1.561424in}}%
\pgfpathlineto{\pgfqpoint{1.498121in}{1.564693in}}%
\pgfpathlineto{\pgfqpoint{1.452474in}{1.565931in}}%
\pgfpathlineto{\pgfqpoint{1.445458in}{1.565901in}}%
\pgfpathlineto{\pgfqpoint{1.450626in}{1.566164in}}%
\pgfpathlineto{\pgfqpoint{1.450626in}{1.566164in}}%
\pgfpathlineto{\pgfqpoint{1.495581in}{1.569564in}}%
\pgfpathlineto{\pgfqpoint{1.547080in}{1.575714in}}%
\pgfpathlineto{\pgfqpoint{1.584439in}{1.582154in}}%
\pgfpathlineto{\pgfqpoint{1.608599in}{1.587954in}}%
\pgfpathlineto{\pgfqpoint{1.623951in}{1.593155in}}%
\pgfpathlineto{\pgfqpoint{1.634366in}{1.598796in}}%
\pgfpathlineto{\pgfqpoint{1.637725in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{1.638239in}{1.606055in}}%
\pgfpathlineto{\pgfqpoint{1.636283in}{1.609314in}}%
\pgfpathlineto{\pgfqpoint{1.632100in}{1.612407in}}%
\pgfpathlineto{\pgfqpoint{1.621119in}{1.617018in}}%
\pgfpathlineto{\pgfqpoint{1.600910in}{1.622119in}}%
\pgfpathlineto{\pgfqpoint{1.565598in}{1.627625in}}%
\pgfpathlineto{\pgfqpoint{1.516342in}{1.632300in}}%
\pgfpathlineto{\pgfqpoint{1.466577in}{1.636439in}}%
\pgfpathlineto{\pgfqpoint{1.467060in}{1.636704in}}%
\pgfpathlineto{\pgfqpoint{1.474226in}{1.637978in}}%
\pgfpathlineto{\pgfqpoint{1.604363in}{1.655350in}}%
\pgfpathlineto{\pgfqpoint{1.653811in}{1.665219in}}%
\pgfpathlineto{\pgfqpoint{1.684476in}{1.673521in}}%
\pgfpathlineto{\pgfqpoint{1.703083in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.715569in}{1.687146in}}%
\pgfpathlineto{\pgfqpoint{1.721046in}{1.692001in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.697193in}}%
\pgfpathlineto{\pgfqpoint{1.722784in}{1.701960in}}%
\pgfpathlineto{\pgfqpoint{1.719059in}{1.706529in}}%
\pgfpathlineto{\pgfqpoint{1.712332in}{1.711052in}}%
\pgfpathlineto{\pgfqpoint{1.701861in}{1.715754in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{1.720857in}}%
\pgfpathlineto{\pgfqpoint{1.652932in}{1.728395in}}%
\pgfpathlineto{\pgfqpoint{1.603920in}{1.736181in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{1.744545in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{1.744545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077145in}{2.656853in}}%
\pgfpathlineto{\pgfqpoint{2.134978in}{2.634930in}}%
\pgfpathlineto{\pgfqpoint{2.224989in}{2.601508in}}%
\pgfpathlineto{\pgfqpoint{2.266415in}{2.584349in}}%
\pgfpathlineto{\pgfqpoint{2.307988in}{2.563893in}}%
\pgfpathlineto{\pgfqpoint{2.324650in}{2.553857in}}%
\pgfpathlineto{\pgfqpoint{2.338184in}{2.544166in}}%
\pgfpathlineto{\pgfqpoint{2.348767in}{2.534804in}}%
\pgfpathlineto{\pgfqpoint{2.356842in}{2.525433in}}%
\pgfpathlineto{\pgfqpoint{2.362426in}{2.515903in}}%
\pgfpathlineto{\pgfqpoint{2.365268in}{2.506780in}}%
\pgfpathlineto{\pgfqpoint{2.365710in}{2.498317in}}%
\pgfpathlineto{\pgfqpoint{2.364246in}{2.490501in}}%
\pgfpathlineto{\pgfqpoint{2.361128in}{2.482935in}}%
\pgfpathlineto{\pgfqpoint{2.356673in}{2.475810in}}%
\pgfpathlineto{\pgfqpoint{2.343764in}{2.461876in}}%
\pgfpathlineto{\pgfqpoint{2.324967in}{2.447642in}}%
\pgfpathlineto{\pgfqpoint{2.299848in}{2.432971in}}%
\pgfpathlineto{\pgfqpoint{2.269456in}{2.418443in}}%
\pgfpathlineto{\pgfqpoint{2.234017in}{2.403979in}}%
\pgfpathlineto{\pgfqpoint{2.192926in}{2.389243in}}%
\pgfpathlineto{\pgfqpoint{2.120031in}{2.366327in}}%
\pgfpathlineto{\pgfqpoint{2.031509in}{2.341635in}}%
\pgfpathlineto{\pgfqpoint{1.810556in}{2.282569in}}%
\pgfpathlineto{\pgfqpoint{1.766295in}{2.267485in}}%
\pgfpathlineto{\pgfqpoint{1.748114in}{2.259371in}}%
\pgfpathlineto{\pgfqpoint{1.736276in}{2.252089in}}%
\pgfpathlineto{\pgfqpoint{1.729868in}{2.245486in}}%
\pgfpathlineto{\pgfqpoint{1.728057in}{2.239164in}}%
\pgfpathlineto{\pgfqpoint{1.728872in}{2.235923in}}%
\pgfpathlineto{\pgfqpoint{1.734373in}{2.229244in}}%
\pgfpathlineto{\pgfqpoint{1.744001in}{2.223050in}}%
\pgfpathlineto{\pgfqpoint{1.757160in}{2.217060in}}%
\pgfpathlineto{\pgfqpoint{1.785056in}{2.207401in}}%
\pgfpathlineto{\pgfqpoint{1.838293in}{2.192512in}}%
\pgfpathlineto{\pgfqpoint{1.936647in}{2.165766in}}%
\pgfpathlineto{\pgfqpoint{1.970885in}{2.154773in}}%
\pgfpathlineto{\pgfqpoint{2.004236in}{2.141769in}}%
\pgfpathlineto{\pgfqpoint{2.027458in}{2.129817in}}%
\pgfpathlineto{\pgfqpoint{2.042660in}{2.118555in}}%
\pgfpathlineto{\pgfqpoint{2.047818in}{2.112946in}}%
\pgfpathlineto{\pgfqpoint{2.051478in}{2.107148in}}%
\pgfpathlineto{\pgfqpoint{2.053536in}{2.100923in}}%
\pgfpathlineto{\pgfqpoint{2.053676in}{2.094666in}}%
\pgfpathlineto{\pgfqpoint{2.052208in}{2.089130in}}%
\pgfpathlineto{\pgfqpoint{2.045695in}{2.078978in}}%
\pgfpathlineto{\pgfqpoint{2.035115in}{2.069410in}}%
\pgfpathlineto{\pgfqpoint{2.020036in}{2.059682in}}%
\pgfpathlineto{\pgfqpoint{2.000493in}{2.049866in}}%
\pgfpathlineto{\pgfqpoint{1.977386in}{2.040312in}}%
\pgfpathlineto{\pgfqpoint{1.936007in}{2.026183in}}%
\pgfpathlineto{\pgfqpoint{1.885507in}{2.011831in}}%
\pgfpathlineto{\pgfqpoint{1.824315in}{1.996844in}}%
\pgfpathlineto{\pgfqpoint{1.716689in}{1.973687in}}%
\pgfpathlineto{\pgfqpoint{1.628914in}{1.954617in}}%
\pgfpathlineto{\pgfqpoint{1.604143in}{1.947644in}}%
\pgfpathlineto{\pgfqpoint{1.591385in}{1.942193in}}%
\pgfpathlineto{\pgfqpoint{1.587732in}{1.939006in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.935870in}}%
\pgfpathlineto{\pgfqpoint{1.590986in}{1.932601in}}%
\pgfpathlineto{\pgfqpoint{1.598338in}{1.929365in}}%
\pgfpathlineto{\pgfqpoint{1.615175in}{1.924648in}}%
\pgfpathlineto{\pgfqpoint{1.654178in}{1.916719in}}%
\pgfpathlineto{\pgfqpoint{1.748406in}{1.898515in}}%
\pgfpathlineto{\pgfqpoint{1.790453in}{1.888033in}}%
\pgfpathlineto{\pgfqpoint{1.815655in}{1.879796in}}%
\pgfpathlineto{\pgfqpoint{1.832843in}{1.872264in}}%
\pgfpathlineto{\pgfqpoint{1.844534in}{1.864885in}}%
\pgfpathlineto{\pgfqpoint{1.851300in}{1.857641in}}%
\pgfpathlineto{\pgfqpoint{1.853063in}{1.853829in}}%
\pgfpathlineto{\pgfqpoint{1.853616in}{1.849747in}}%
\pgfpathlineto{\pgfqpoint{1.851001in}{1.842050in}}%
\pgfpathlineto{\pgfqpoint{1.844617in}{1.835077in}}%
\pgfpathlineto{\pgfqpoint{1.835223in}{1.828528in}}%
\pgfpathlineto{\pgfqpoint{1.822515in}{1.821949in}}%
\pgfpathlineto{\pgfqpoint{1.798026in}{1.812314in}}%
\pgfpathlineto{\pgfqpoint{1.768326in}{1.803181in}}%
\pgfpathlineto{\pgfqpoint{1.732267in}{1.794062in}}%
\pgfpathlineto{\pgfqpoint{1.671817in}{1.781495in}}%
\pgfpathlineto{\pgfqpoint{1.589219in}{1.767304in}}%
\pgfpathlineto{\pgfqpoint{1.517522in}{1.754879in}}%
\pgfpathlineto{\pgfqpoint{1.509013in}{1.751700in}}%
\pgfpathlineto{\pgfqpoint{1.508894in}{1.750299in}}%
\pgfpathlineto{\pgfqpoint{1.511917in}{1.748796in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{1.746005in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{1.744545in}}%
\pgfpathlineto{\pgfqpoint{1.536534in}{1.744545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454902in}{1.454260in}}%
\pgfpathlineto{\pgfqpoint{1.455587in}{1.454806in}}%
\pgfpathlineto{\pgfqpoint{1.449354in}{1.454443in}}%
\pgfpathlineto{\pgfqpoint{1.451733in}{1.453868in}}%
\pgfpathlineto{\pgfqpoint{1.451733in}{1.453868in}}%
\pgfpathlineto{\pgfqpoint{1.458801in}{1.454566in}}%
\pgfpathlineto{\pgfqpoint{1.455663in}{1.455056in}}%
\pgfpathlineto{\pgfqpoint{1.455663in}{1.455056in}}%
\pgfpathlineto{\pgfqpoint{1.449636in}{1.454682in}}%
\pgfpathlineto{\pgfqpoint{1.449737in}{1.453914in}}%
\pgfpathlineto{\pgfqpoint{1.460178in}{1.454656in}}%
\pgfpathlineto{\pgfqpoint{1.457471in}{1.455225in}}%
\pgfpathlineto{\pgfqpoint{1.447083in}{1.454321in}}%
\pgfpathlineto{\pgfqpoint{1.449730in}{1.453756in}}%
\pgfpathlineto{\pgfqpoint{1.461164in}{1.454422in}}%
\pgfpathlineto{\pgfqpoint{1.461064in}{1.455260in}}%
\pgfpathlineto{\pgfqpoint{1.450571in}{1.455365in}}%
\pgfpathlineto{\pgfqpoint{1.445383in}{1.454570in}}%
\pgfpathlineto{\pgfqpoint{1.446340in}{1.453815in}}%
\pgfpathlineto{\pgfqpoint{1.456710in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{1.464239in}{1.455289in}}%
\pgfpathlineto{\pgfqpoint{1.455959in}{1.455966in}}%
\pgfpathlineto{\pgfqpoint{1.443989in}{1.455014in}}%
\pgfpathlineto{\pgfqpoint{1.442622in}{1.454105in}}%
\pgfpathlineto{\pgfqpoint{1.450285in}{1.453355in}}%
\pgfpathlineto{\pgfqpoint{1.462497in}{1.453975in}}%
\pgfpathlineto{\pgfqpoint{1.467021in}{1.455777in}}%
\pgfpathlineto{\pgfqpoint{1.458919in}{1.456522in}}%
\pgfpathlineto{\pgfqpoint{1.441126in}{1.455315in}}%
\pgfpathlineto{\pgfqpoint{1.439096in}{1.454378in}}%
\pgfpathlineto{\pgfqpoint{1.444775in}{1.453310in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{1.453673in}}%
\pgfpathlineto{\pgfqpoint{1.471532in}{1.455416in}}%
\pgfpathlineto{\pgfqpoint{1.471157in}{1.456280in}}%
\pgfpathlineto{\pgfqpoint{1.463960in}{1.457208in}}%
\pgfpathlineto{\pgfqpoint{1.446484in}{1.456904in}}%
\pgfpathlineto{\pgfqpoint{1.435867in}{1.455352in}}%
\pgfpathlineto{\pgfqpoint{1.434867in}{1.454451in}}%
\pgfpathlineto{\pgfqpoint{1.440195in}{1.453328in}}%
\pgfpathlineto{\pgfqpoint{1.456043in}{1.453154in}}%
\pgfpathlineto{\pgfqpoint{1.474092in}{1.454994in}}%
\pgfpathlineto{\pgfqpoint{1.476807in}{1.456906in}}%
\pgfpathlineto{\pgfqpoint{1.470843in}{1.458049in}}%
\pgfpathlineto{\pgfqpoint{1.455212in}{1.458430in}}%
\pgfpathlineto{\pgfqpoint{1.436534in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.429440in}{1.455293in}}%
\pgfpathlineto{\pgfqpoint{1.429806in}{1.454483in}}%
\pgfpathlineto{\pgfqpoint{1.435496in}{1.453411in}}%
\pgfpathlineto{\pgfqpoint{1.456300in}{1.453114in}}%
\pgfpathlineto{\pgfqpoint{1.475123in}{1.454635in}}%
\pgfpathlineto{\pgfqpoint{1.483589in}{1.456597in}}%
\pgfpathlineto{\pgfqpoint{1.484355in}{1.457563in}}%
\pgfpathlineto{\pgfqpoint{1.480466in}{1.459000in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{1.443764in}{1.459563in}}%
\pgfpathlineto{\pgfqpoint{1.426374in}{1.457498in}}%
\pgfpathlineto{\pgfqpoint{1.422306in}{1.455664in}}%
\pgfpathlineto{\pgfqpoint{1.425460in}{1.454295in}}%
\pgfpathlineto{\pgfqpoint{1.437264in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.459672in}{1.453399in}}%
\pgfpathlineto{\pgfqpoint{1.484534in}{1.455732in}}%
\pgfpathlineto{\pgfqpoint{1.492546in}{1.457764in}}%
\pgfpathlineto{\pgfqpoint{1.493319in}{1.459654in}}%
\pgfpathlineto{\pgfqpoint{1.488749in}{1.461032in}}%
\pgfpathlineto{\pgfqpoint{1.471346in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{1.441666in}{1.461863in}}%
\pgfpathlineto{\pgfqpoint{1.418515in}{1.459164in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{1.457323in}}%
\pgfpathlineto{\pgfqpoint{1.413598in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{1.417128in}{1.455190in}}%
\pgfpathlineto{\pgfqpoint{1.432669in}{1.453769in}}%
\pgfpathlineto{\pgfqpoint{1.461343in}{1.454005in}}%
\pgfpathlineto{\pgfqpoint{1.486664in}{1.456025in}}%
\pgfpathlineto{\pgfqpoint{1.502095in}{1.458841in}}%
\pgfpathlineto{\pgfqpoint{1.506178in}{1.460923in}}%
\pgfpathlineto{\pgfqpoint{1.506109in}{1.461857in}}%
\pgfpathlineto{\pgfqpoint{1.502807in}{1.463413in}}%
\pgfpathlineto{\pgfqpoint{1.492619in}{1.465021in}}%
\pgfpathlineto{\pgfqpoint{1.471474in}{1.466048in}}%
\pgfpathlineto{\pgfqpoint{1.441410in}{1.465425in}}%
\pgfpathlineto{\pgfqpoint{1.416632in}{1.463203in}}%
\pgfpathlineto{\pgfqpoint{1.404270in}{1.460562in}}%
\pgfpathlineto{\pgfqpoint{1.402250in}{1.458838in}}%
\pgfpathlineto{\pgfqpoint{1.404524in}{1.457422in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{1.433103in}{1.454870in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{1.455440in}}%
\pgfpathlineto{\pgfqpoint{1.497037in}{1.458044in}}%
\pgfpathlineto{\pgfqpoint{1.517601in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{1.522897in}{1.464989in}}%
\pgfpathlineto{\pgfqpoint{1.521335in}{1.466757in}}%
\pgfpathlineto{\pgfqpoint{1.513849in}{1.468811in}}%
\pgfpathlineto{\pgfqpoint{1.496124in}{1.470680in}}%
\pgfpathlineto{\pgfqpoint{1.466616in}{1.471411in}}%
\pgfpathlineto{\pgfqpoint{1.428714in}{1.470008in}}%
\pgfpathlineto{\pgfqpoint{1.399552in}{1.466691in}}%
\pgfpathlineto{\pgfqpoint{1.389790in}{1.464026in}}%
\pgfpathlineto{\pgfqpoint{1.388256in}{1.462363in}}%
\pgfpathlineto{\pgfqpoint{1.390061in}{1.460938in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.459281in}}%
\pgfpathlineto{\pgfqpoint{1.414899in}{1.457763in}}%
\pgfpathlineto{\pgfqpoint{1.449390in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{1.491144in}{1.459599in}}%
\pgfpathlineto{\pgfqpoint{1.522179in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{1.540143in}{1.467401in}}%
\pgfpathlineto{\pgfqpoint{1.545025in}{1.470592in}}%
\pgfpathlineto{\pgfqpoint{1.544249in}{1.472468in}}%
\pgfpathlineto{\pgfqpoint{1.538599in}{1.474811in}}%
\pgfpathlineto{\pgfqpoint{1.523075in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{1.499071in}{1.479029in}}%
\pgfpathlineto{\pgfqpoint{1.455236in}{1.479266in}}%
\pgfpathlineto{\pgfqpoint{1.415655in}{1.477254in}}%
\pgfpathlineto{\pgfqpoint{1.386837in}{1.473899in}}%
\pgfpathlineto{\pgfqpoint{1.373221in}{1.470462in}}%
\pgfpathlineto{\pgfqpoint{1.371026in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.372802in}{1.466674in}}%
\pgfpathlineto{\pgfqpoint{1.379310in}{1.464930in}}%
\pgfpathlineto{\pgfqpoint{1.398116in}{1.462926in}}%
\pgfpathlineto{\pgfqpoint{1.427529in}{1.462050in}}%
\pgfpathlineto{\pgfqpoint{1.470019in}{1.462970in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{1.465815in}}%
\pgfpathlineto{\pgfqpoint{1.542926in}{1.469725in}}%
\pgfpathlineto{\pgfqpoint{1.563123in}{1.473889in}}%
\pgfpathlineto{\pgfqpoint{1.572099in}{1.477248in}}%
\pgfpathlineto{\pgfqpoint{1.574976in}{1.480442in}}%
\pgfpathlineto{\pgfqpoint{1.573887in}{1.482334in}}%
\pgfpathlineto{\pgfqpoint{1.568126in}{1.485004in}}%
\pgfpathlineto{\pgfqpoint{1.555989in}{1.487613in}}%
\pgfpathlineto{\pgfqpoint{1.534652in}{1.489996in}}%
\pgfpathlineto{\pgfqpoint{1.497943in}{1.491683in}}%
\pgfpathlineto{\pgfqpoint{1.445980in}{1.491291in}}%
\pgfpathlineto{\pgfqpoint{1.399502in}{1.488560in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{1.484857in}}%
\pgfpathlineto{\pgfqpoint{1.354069in}{1.481324in}}%
\pgfpathlineto{\pgfqpoint{1.350003in}{1.478727in}}%
\pgfpathlineto{\pgfqpoint{1.350483in}{1.477205in}}%
\pgfpathlineto{\pgfqpoint{1.353325in}{1.475735in}}%
\pgfpathlineto{\pgfqpoint{1.362882in}{1.473637in}}%
\pgfpathlineto{\pgfqpoint{1.380985in}{1.471811in}}%
\pgfpathlineto{\pgfqpoint{1.414321in}{1.470642in}}%
\pgfpathlineto{\pgfqpoint{1.460135in}{1.471231in}}%
\pgfpathlineto{\pgfqpoint{1.518097in}{1.474593in}}%
\pgfpathlineto{\pgfqpoint{1.562234in}{1.479406in}}%
\pgfpathlineto{\pgfqpoint{1.591040in}{1.484447in}}%
\pgfpathlineto{\pgfqpoint{1.605818in}{1.488552in}}%
\pgfpathlineto{\pgfqpoint{1.614226in}{1.492993in}}%
\pgfpathlineto{\pgfqpoint{1.615473in}{1.495697in}}%
\pgfpathlineto{\pgfqpoint{1.613853in}{1.498144in}}%
\pgfpathlineto{\pgfqpoint{1.609256in}{1.500588in}}%
\pgfpathlineto{\pgfqpoint{1.595822in}{1.504137in}}%
\pgfpathlineto{\pgfqpoint{1.571608in}{1.507476in}}%
\pgfpathlineto{\pgfqpoint{1.527530in}{1.510276in}}%
\pgfpathlineto{\pgfqpoint{1.470135in}{1.510846in}}%
\pgfpathlineto{\pgfqpoint{1.414279in}{1.508934in}}%
\pgfpathlineto{\pgfqpoint{1.370331in}{1.505419in}}%
\pgfpathlineto{\pgfqpoint{1.342112in}{1.501373in}}%
\pgfpathlineto{\pgfqpoint{1.329415in}{1.498067in}}%
\pgfpathlineto{\pgfqpoint{1.324892in}{1.494930in}}%
\pgfpathlineto{\pgfqpoint{1.325971in}{1.493055in}}%
\pgfpathlineto{\pgfqpoint{1.330158in}{1.491281in}}%
\pgfpathlineto{\pgfqpoint{1.343506in}{1.488779in}}%
\pgfpathlineto{\pgfqpoint{1.368689in}{1.486672in}}%
\pgfpathlineto{\pgfqpoint{1.416529in}{1.485617in}}%
\pgfpathlineto{\pgfqpoint{1.473886in}{1.486918in}}%
\pgfpathlineto{\pgfqpoint{1.535584in}{1.490705in}}%
\pgfpathlineto{\pgfqpoint{1.584005in}{1.495608in}}%
\pgfpathlineto{\pgfqpoint{1.624230in}{1.501671in}}%
\pgfpathlineto{\pgfqpoint{1.648595in}{1.507131in}}%
\pgfpathlineto{\pgfqpoint{1.664403in}{1.512851in}}%
\pgfpathlineto{\pgfqpoint{1.669866in}{1.516838in}}%
\pgfpathlineto{\pgfqpoint{1.670777in}{1.520327in}}%
\pgfpathlineto{\pgfqpoint{1.668035in}{1.523613in}}%
\pgfpathlineto{\pgfqpoint{1.661488in}{1.526825in}}%
\pgfpathlineto{\pgfqpoint{1.650585in}{1.529965in}}%
\pgfpathlineto{\pgfqpoint{1.623334in}{1.534539in}}%
\pgfpathlineto{\pgfqpoint{1.594089in}{1.537411in}}%
\pgfpathlineto{\pgfqpoint{1.551142in}{1.539756in}}%
\pgfpathlineto{\pgfqpoint{1.494839in}{1.540694in}}%
\pgfpathlineto{\pgfqpoint{1.433558in}{1.539567in}}%
\pgfpathlineto{\pgfqpoint{1.372898in}{1.536143in}}%
\pgfpathlineto{\pgfqpoint{1.331785in}{1.531830in}}%
\pgfpathlineto{\pgfqpoint{1.304984in}{1.526739in}}%
\pgfpathlineto{\pgfqpoint{1.296521in}{1.522856in}}%
\pgfpathlineto{\pgfqpoint{1.296493in}{1.520582in}}%
\pgfpathlineto{\pgfqpoint{1.300387in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.308667in}{1.516426in}}%
\pgfpathlineto{\pgfqpoint{1.331516in}{1.513702in}}%
\pgfpathlineto{\pgfqpoint{1.373136in}{1.511776in}}%
\pgfpathlineto{\pgfqpoint{1.422975in}{1.511632in}}%
\pgfpathlineto{\pgfqpoint{1.497726in}{1.514083in}}%
\pgfpathlineto{\pgfqpoint{1.576521in}{1.519603in}}%
\pgfpathlineto{\pgfqpoint{1.639362in}{1.526533in}}%
\pgfpathlineto{\pgfqpoint{1.678741in}{1.532605in}}%
\pgfpathlineto{\pgfqpoint{1.712855in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{1.735592in}{1.547441in}}%
\pgfpathlineto{\pgfqpoint{1.744578in}{1.552813in}}%
\pgfpathlineto{\pgfqpoint{1.747454in}{1.557704in}}%
\pgfpathlineto{\pgfqpoint{1.746979in}{1.559964in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.564359in}}%
\pgfpathlineto{\pgfqpoint{1.733093in}{1.568620in}}%
\pgfpathlineto{\pgfqpoint{1.717712in}{1.572855in}}%
\pgfpathlineto{\pgfqpoint{1.694908in}{1.577002in}}%
\pgfpathlineto{\pgfqpoint{1.661646in}{1.581020in}}%
\pgfpathlineto{\pgfqpoint{1.610435in}{1.584774in}}%
\pgfpathlineto{\pgfqpoint{1.535407in}{1.587154in}}%
\pgfpathlineto{\pgfqpoint{1.453741in}{1.586727in}}%
\pgfpathlineto{\pgfqpoint{1.388196in}{1.584238in}}%
\pgfpathlineto{\pgfqpoint{1.332030in}{1.580144in}}%
\pgfpathlineto{\pgfqpoint{1.288223in}{1.574546in}}%
\pgfpathlineto{\pgfqpoint{1.269606in}{1.569995in}}%
\pgfpathlineto{\pgfqpoint{1.264871in}{1.567171in}}%
\pgfpathlineto{\pgfqpoint{1.264559in}{1.565872in}}%
\pgfpathlineto{\pgfqpoint{1.267713in}{1.563393in}}%
\pgfpathlineto{\pgfqpoint{1.276252in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.291282in}{1.558919in}}%
\pgfpathlineto{\pgfqpoint{1.330012in}{1.556339in}}%
\pgfpathlineto{\pgfqpoint{1.371589in}{1.555456in}}%
\pgfpathlineto{\pgfqpoint{1.439807in}{1.556195in}}%
\pgfpathlineto{\pgfqpoint{1.534976in}{1.560350in}}%
\pgfpathlineto{\pgfqpoint{1.613104in}{1.566178in}}%
\pgfpathlineto{\pgfqpoint{1.678987in}{1.573005in}}%
\pgfpathlineto{\pgfqpoint{1.735455in}{1.580724in}}%
\pgfpathlineto{\pgfqpoint{1.784381in}{1.589634in}}%
\pgfpathlineto{\pgfqpoint{1.811966in}{1.596333in}}%
\pgfpathlineto{\pgfqpoint{1.832180in}{1.602898in}}%
\pgfpathlineto{\pgfqpoint{1.846698in}{1.609946in}}%
\pgfpathlineto{\pgfqpoint{1.851286in}{1.613585in}}%
\pgfpathlineto{\pgfqpoint{1.853740in}{1.616983in}}%
\pgfpathlineto{\pgfqpoint{1.854384in}{1.620164in}}%
\pgfpathlineto{\pgfqpoint{1.853443in}{1.623200in}}%
\pgfpathlineto{\pgfqpoint{1.850985in}{1.626159in}}%
\pgfpathlineto{\pgfqpoint{1.841281in}{1.631994in}}%
\pgfpathlineto{\pgfqpoint{1.824590in}{1.637705in}}%
\pgfpathlineto{\pgfqpoint{1.798902in}{1.643424in}}%
\pgfpathlineto{\pgfqpoint{1.761736in}{1.649012in}}%
\pgfpathlineto{\pgfqpoint{1.706204in}{1.654473in}}%
\pgfpathlineto{\pgfqpoint{1.636319in}{1.658555in}}%
\pgfpathlineto{\pgfqpoint{1.546499in}{1.660802in}}%
\pgfpathlineto{\pgfqpoint{1.546499in}{1.660802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322450in}{2.390102in}}%
\pgfpathlineto{\pgfqpoint{2.164396in}{2.370037in}}%
\pgfpathlineto{\pgfqpoint{1.982715in}{2.349358in}}%
\pgfpathlineto{\pgfqpoint{1.746061in}{2.325360in}}%
\pgfpathlineto{\pgfqpoint{1.433505in}{2.297341in}}%
\pgfpathlineto{\pgfqpoint{1.255835in}{2.281105in}}%
\pgfpathlineto{\pgfqpoint{1.234247in}{2.277164in}}%
\pgfpathlineto{\pgfqpoint{1.234688in}{2.276134in}}%
\pgfpathlineto{\pgfqpoint{1.248756in}{2.274278in}}%
\pgfpathlineto{\pgfqpoint{1.301903in}{2.272083in}}%
\pgfpathlineto{\pgfqpoint{1.731784in}{2.259957in}}%
\pgfpathlineto{\pgfqpoint{1.887457in}{2.252736in}}%
\pgfpathlineto{\pgfqpoint{2.007695in}{2.245454in}}%
\pgfpathlineto{\pgfqpoint{2.146456in}{2.234518in}}%
\pgfpathlineto{\pgfqpoint{2.220391in}{2.227160in}}%
\pgfpathlineto{\pgfqpoint{2.332926in}{2.212819in}}%
\pgfpathlineto{\pgfqpoint{2.412358in}{2.198855in}}%
\pgfpathlineto{\pgfqpoint{2.443095in}{2.191902in}}%
\pgfpathlineto{\pgfqpoint{2.468732in}{2.184960in}}%
\pgfpathlineto{\pgfqpoint{2.489845in}{2.177991in}}%
\pgfpathlineto{\pgfqpoint{2.506815in}{2.170962in}}%
\pgfpathlineto{\pgfqpoint{2.520037in}{2.163747in}}%
\pgfpathlineto{\pgfqpoint{2.529454in}{2.156362in}}%
\pgfpathlineto{\pgfqpoint{2.535132in}{2.148576in}}%
\pgfpathlineto{\pgfqpoint{2.536633in}{2.140170in}}%
\pgfpathlineto{\pgfqpoint{2.533079in}{2.131033in}}%
\pgfpathlineto{\pgfqpoint{2.524789in}{2.122249in}}%
\pgfpathlineto{\pgfqpoint{2.512768in}{2.113978in}}%
\pgfpathlineto{\pgfqpoint{2.497463in}{2.106029in}}%
\pgfpathlineto{\pgfqpoint{2.478683in}{2.098133in}}%
\pgfpathlineto{\pgfqpoint{2.456054in}{2.090131in}}%
\pgfpathlineto{\pgfqpoint{2.400235in}{2.074188in}}%
\pgfpathlineto{\pgfqpoint{2.335434in}{2.059381in}}%
\pgfpathlineto{\pgfqpoint{2.262762in}{2.045469in}}%
\pgfpathlineto{\pgfqpoint{2.180084in}{2.031889in}}%
\pgfpathlineto{\pgfqpoint{2.085461in}{2.018416in}}%
\pgfpathlineto{\pgfqpoint{1.977407in}{2.005051in}}%
\pgfpathlineto{\pgfqpoint{1.854389in}{1.991903in}}%
\pgfpathlineto{\pgfqpoint{1.712763in}{1.979044in}}%
\pgfpathlineto{\pgfqpoint{1.539165in}{1.966283in}}%
\pgfpathlineto{\pgfqpoint{1.368340in}{1.957132in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{1.953763in}}%
\pgfpathlineto{\pgfqpoint{1.205744in}{1.954470in}}%
\pgfpathlineto{\pgfqpoint{1.201602in}{1.955629in}}%
\pgfpathlineto{\pgfqpoint{1.210331in}{1.957252in}}%
\pgfpathlineto{\pgfqpoint{1.249595in}{1.960097in}}%
\pgfpathlineto{\pgfqpoint{1.339285in}{1.963307in}}%
\pgfpathlineto{\pgfqpoint{1.449257in}{1.964797in}}%
\pgfpathlineto{\pgfqpoint{1.581259in}{1.964106in}}%
\pgfpathlineto{\pgfqpoint{1.702004in}{1.961238in}}%
\pgfpathlineto{\pgfqpoint{1.795344in}{1.957402in}}%
\pgfpathlineto{\pgfqpoint{1.902355in}{1.950864in}}%
\pgfpathlineto{\pgfqpoint{2.014077in}{1.940629in}}%
\pgfpathlineto{\pgfqpoint{2.090791in}{1.930307in}}%
\pgfpathlineto{\pgfqpoint{2.145157in}{1.919906in}}%
\pgfpathlineto{\pgfqpoint{2.182897in}{1.909426in}}%
\pgfpathlineto{\pgfqpoint{2.196549in}{1.904161in}}%
\pgfpathlineto{\pgfqpoint{2.207220in}{1.898807in}}%
\pgfpathlineto{\pgfqpoint{2.215028in}{1.893332in}}%
\pgfpathlineto{\pgfqpoint{2.220051in}{1.887622in}}%
\pgfpathlineto{\pgfqpoint{2.222102in}{1.881545in}}%
\pgfpathlineto{\pgfqpoint{2.220662in}{1.874907in}}%
\pgfpathlineto{\pgfqpoint{2.215257in}{1.867994in}}%
\pgfpathlineto{\pgfqpoint{2.206604in}{1.861454in}}%
\pgfpathlineto{\pgfqpoint{2.195502in}{1.855353in}}%
\pgfpathlineto{\pgfqpoint{2.165309in}{1.843372in}}%
\pgfpathlineto{\pgfqpoint{2.123813in}{1.831354in}}%
\pgfpathlineto{\pgfqpoint{2.075284in}{1.820283in}}%
\pgfpathlineto{\pgfqpoint{2.021089in}{1.810063in}}%
\pgfpathlineto{\pgfqpoint{1.960071in}{1.800316in}}%
\pgfpathlineto{\pgfqpoint{1.890828in}{1.790862in}}%
\pgfpathlineto{\pgfqpoint{1.811736in}{1.781652in}}%
\pgfpathlineto{\pgfqpoint{1.722013in}{1.772858in}}%
\pgfpathlineto{\pgfqpoint{1.619641in}{1.764667in}}%
\pgfpathlineto{\pgfqpoint{1.488994in}{1.756894in}}%
\pgfpathlineto{\pgfqpoint{1.384078in}{1.753031in}}%
\pgfpathlineto{\pgfqpoint{1.290752in}{1.752127in}}%
\pgfpathlineto{\pgfqpoint{1.237921in}{1.753788in}}%
\pgfpathlineto{\pgfqpoint{1.212952in}{1.756713in}}%
\pgfpathlineto{\pgfqpoint{1.208365in}{1.759142in}}%
\pgfpathlineto{\pgfqpoint{1.209596in}{1.760507in}}%
\pgfpathlineto{\pgfqpoint{1.220707in}{1.763662in}}%
\pgfpathlineto{\pgfqpoint{1.242187in}{1.766795in}}%
\pgfpathlineto{\pgfqpoint{1.289968in}{1.771059in}}%
\pgfpathlineto{\pgfqpoint{1.372396in}{1.775282in}}%
\pgfpathlineto{\pgfqpoint{1.469833in}{1.777542in}}%
\pgfpathlineto{\pgfqpoint{1.558305in}{1.777644in}}%
\pgfpathlineto{\pgfqpoint{1.663369in}{1.775427in}}%
\pgfpathlineto{\pgfqpoint{1.746120in}{1.771634in}}%
\pgfpathlineto{\pgfqpoint{1.836100in}{1.764735in}}%
\pgfpathlineto{\pgfqpoint{1.898589in}{1.757277in}}%
\pgfpathlineto{\pgfqpoint{1.941966in}{1.749730in}}%
\pgfpathlineto{\pgfqpoint{1.972277in}{1.742034in}}%
\pgfpathlineto{\pgfqpoint{1.992129in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{1.998659in}{1.730170in}}%
\pgfpathlineto{\pgfqpoint{2.003111in}{1.725969in}}%
\pgfpathlineto{\pgfqpoint{2.005340in}{1.721584in}}%
\pgfpathlineto{\pgfqpoint{2.005135in}{1.716861in}}%
\pgfpathlineto{\pgfqpoint{2.001992in}{1.711729in}}%
\pgfpathlineto{\pgfqpoint{1.995972in}{1.706632in}}%
\pgfpathlineto{\pgfqpoint{1.987871in}{1.701905in}}%
\pgfpathlineto{\pgfqpoint{1.965875in}{1.692919in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{1.683963in}}%
\pgfpathlineto{\pgfqpoint{1.898799in}{1.675682in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{1.664586in}}%
\pgfpathlineto{\pgfqpoint{1.761598in}{1.654341in}}%
\pgfpathlineto{\pgfqpoint{1.671318in}{1.644799in}}%
\pgfpathlineto{\pgfqpoint{1.562149in}{1.636386in}}%
\pgfpathlineto{\pgfqpoint{1.473015in}{1.631785in}}%
\pgfpathlineto{\pgfqpoint{1.383424in}{1.629401in}}%
\pgfpathlineto{\pgfqpoint{1.304990in}{1.629934in}}%
\pgfpathlineto{\pgfqpoint{1.260883in}{1.632456in}}%
\pgfpathlineto{\pgfqpoint{1.238683in}{1.635946in}}%
\pgfpathlineto{\pgfqpoint{1.233460in}{1.638642in}}%
\pgfpathlineto{\pgfqpoint{1.233563in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{1.235691in}{1.641717in}}%
\pgfpathlineto{\pgfqpoint{1.247173in}{1.645260in}}%
\pgfpathlineto{\pgfqpoint{1.277157in}{1.650026in}}%
\pgfpathlineto{\pgfqpoint{1.321196in}{1.654286in}}%
\pgfpathlineto{\pgfqpoint{1.389172in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{1.471831in}{1.660616in}}%
\pgfpathlineto{\pgfqpoint{1.546499in}{1.660802in}}%
\pgfpathlineto{\pgfqpoint{1.546499in}{1.660802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451975in}{1.454206in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{1.454564in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{1.454564in}}%
\pgfpathlineto{\pgfqpoint{1.454016in}{1.454564in}}%
\pgfpathlineto{\pgfqpoint{1.450884in}{1.454231in}}%
\pgfpathlineto{\pgfqpoint{1.450884in}{1.454231in}}%
\pgfpathlineto{\pgfqpoint{1.450884in}{1.454231in}}%
\pgfpathlineto{\pgfqpoint{1.457179in}{1.454902in}}%
\pgfpathlineto{\pgfqpoint{1.451576in}{1.454833in}}%
\pgfpathlineto{\pgfqpoint{1.451576in}{1.454833in}}%
\pgfpathlineto{\pgfqpoint{1.449254in}{1.454069in}}%
\pgfpathlineto{\pgfqpoint{1.459724in}{1.454480in}}%
\pgfpathlineto{\pgfqpoint{1.458151in}{1.455175in}}%
\pgfpathlineto{\pgfqpoint{1.447355in}{1.454456in}}%
\pgfpathlineto{\pgfqpoint{1.449306in}{1.453810in}}%
\pgfpathlineto{\pgfqpoint{1.460706in}{1.454355in}}%
\pgfpathlineto{\pgfqpoint{1.461144in}{1.455224in}}%
\pgfpathlineto{\pgfqpoint{1.450829in}{1.455378in}}%
\pgfpathlineto{\pgfqpoint{1.445563in}{1.454597in}}%
\pgfpathlineto{\pgfqpoint{1.446475in}{1.453839in}}%
\pgfpathlineto{\pgfqpoint{1.456886in}{1.453720in}}%
\pgfpathlineto{\pgfqpoint{1.463984in}{1.455343in}}%
\pgfpathlineto{\pgfqpoint{1.455385in}{1.455958in}}%
\pgfpathlineto{\pgfqpoint{1.443654in}{1.454905in}}%
\pgfpathlineto{\pgfqpoint{1.443047in}{1.454033in}}%
\pgfpathlineto{\pgfqpoint{1.451328in}{1.453397in}}%
\pgfpathlineto{\pgfqpoint{1.463610in}{1.454174in}}%
\pgfpathlineto{\pgfqpoint{1.467326in}{1.455150in}}%
\pgfpathlineto{\pgfqpoint{1.466259in}{1.455944in}}%
\pgfpathlineto{\pgfqpoint{1.457374in}{1.456537in}}%
\pgfpathlineto{\pgfqpoint{1.440199in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{1.439642in}{1.454158in}}%
\pgfpathlineto{\pgfqpoint{1.446688in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{1.464536in}{1.453994in}}%
\pgfpathlineto{\pgfqpoint{1.471528in}{1.455869in}}%
\pgfpathlineto{\pgfqpoint{1.466167in}{1.457073in}}%
\pgfpathlineto{\pgfqpoint{1.449578in}{1.457113in}}%
\pgfpathlineto{\pgfqpoint{1.437738in}{1.455813in}}%
\pgfpathlineto{\pgfqpoint{1.435209in}{1.454866in}}%
\pgfpathlineto{\pgfqpoint{1.436033in}{1.454092in}}%
\pgfpathlineto{\pgfqpoint{1.443197in}{1.453243in}}%
\pgfpathlineto{\pgfqpoint{1.460227in}{1.453457in}}%
\pgfpathlineto{\pgfqpoint{1.476200in}{1.455800in}}%
\pgfpathlineto{\pgfqpoint{1.476784in}{1.456745in}}%
\pgfpathlineto{\pgfqpoint{1.471540in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{1.456298in}{1.458480in}}%
\pgfpathlineto{\pgfqpoint{1.437608in}{1.457281in}}%
\pgfpathlineto{\pgfqpoint{1.429989in}{1.455472in}}%
\pgfpathlineto{\pgfqpoint{1.430152in}{1.454649in}}%
\pgfpathlineto{\pgfqpoint{1.435675in}{1.453559in}}%
\pgfpathlineto{\pgfqpoint{1.450490in}{1.453112in}}%
\pgfpathlineto{\pgfqpoint{1.475230in}{1.454813in}}%
\pgfpathlineto{\pgfqpoint{1.483378in}{1.456794in}}%
\pgfpathlineto{\pgfqpoint{1.483912in}{1.457748in}}%
\pgfpathlineto{\pgfqpoint{1.479677in}{1.459148in}}%
\pgfpathlineto{\pgfqpoint{1.466369in}{1.460121in}}%
\pgfpathlineto{\pgfqpoint{1.442405in}{1.459531in}}%
\pgfpathlineto{\pgfqpoint{1.425747in}{1.457335in}}%
\pgfpathlineto{\pgfqpoint{1.423044in}{1.455553in}}%
\pgfpathlineto{\pgfqpoint{1.427114in}{1.454291in}}%
\pgfpathlineto{\pgfqpoint{1.439682in}{1.453372in}}%
\pgfpathlineto{\pgfqpoint{1.462674in}{1.453765in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{1.456438in}}%
\pgfpathlineto{\pgfqpoint{1.493005in}{1.458514in}}%
\pgfpathlineto{\pgfqpoint{1.493204in}{1.459458in}}%
\pgfpathlineto{\pgfqpoint{1.489468in}{1.460944in}}%
\pgfpathlineto{\pgfqpoint{1.477740in}{1.462258in}}%
\pgfpathlineto{\pgfqpoint{1.455919in}{1.462570in}}%
\pgfpathlineto{\pgfqpoint{1.430778in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{1.416365in}{1.458581in}}%
\pgfpathlineto{\pgfqpoint{1.414354in}{1.456843in}}%
\pgfpathlineto{\pgfqpoint{1.417691in}{1.455517in}}%
\pgfpathlineto{\pgfqpoint{1.428507in}{1.454309in}}%
\pgfpathlineto{\pgfqpoint{1.455272in}{1.454101in}}%
\pgfpathlineto{\pgfqpoint{1.486674in}{1.456378in}}%
\pgfpathlineto{\pgfqpoint{1.501893in}{1.459229in}}%
\pgfpathlineto{\pgfqpoint{1.505643in}{1.461310in}}%
\pgfpathlineto{\pgfqpoint{1.504057in}{1.463052in}}%
\pgfpathlineto{\pgfqpoint{1.495328in}{1.464897in}}%
\pgfpathlineto{\pgfqpoint{1.475573in}{1.466184in}}%
\pgfpathlineto{\pgfqpoint{1.445807in}{1.465862in}}%
\pgfpathlineto{\pgfqpoint{1.420681in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{1.406684in}{1.461382in}}%
\pgfpathlineto{\pgfqpoint{1.403403in}{1.459617in}}%
\pgfpathlineto{\pgfqpoint{1.404808in}{1.458133in}}%
\pgfpathlineto{\pgfqpoint{1.412751in}{1.456538in}}%
\pgfpathlineto{\pgfqpoint{1.431253in}{1.455419in}}%
\pgfpathlineto{\pgfqpoint{1.462689in}{1.455822in}}%
\pgfpathlineto{\pgfqpoint{1.494349in}{1.458256in}}%
\pgfpathlineto{\pgfqpoint{1.515794in}{1.461968in}}%
\pgfpathlineto{\pgfqpoint{1.522111in}{1.465150in}}%
\pgfpathlineto{\pgfqpoint{1.521004in}{1.466971in}}%
\pgfpathlineto{\pgfqpoint{1.513901in}{1.469090in}}%
\pgfpathlineto{\pgfqpoint{1.497154in}{1.470975in}}%
\pgfpathlineto{\pgfqpoint{1.468392in}{1.471807in}}%
\pgfpathlineto{\pgfqpoint{1.430570in}{1.470523in}}%
\pgfpathlineto{\pgfqpoint{1.401234in}{1.467285in}}%
\pgfpathlineto{\pgfqpoint{1.391329in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.389778in}{1.462993in}}%
\pgfpathlineto{\pgfqpoint{1.391616in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{1.398915in}{1.459955in}}%
\pgfpathlineto{\pgfqpoint{1.416774in}{1.458488in}}%
\pgfpathlineto{\pgfqpoint{1.450753in}{1.458269in}}%
\pgfpathlineto{\pgfqpoint{1.491834in}{1.460458in}}%
\pgfpathlineto{\pgfqpoint{1.522734in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.540085in}{1.468412in}}%
\pgfpathlineto{\pgfqpoint{1.544259in}{1.471593in}}%
\pgfpathlineto{\pgfqpoint{1.543052in}{1.473444in}}%
\pgfpathlineto{\pgfqpoint{1.536876in}{1.475740in}}%
\pgfpathlineto{\pgfqpoint{1.520565in}{1.478245in}}%
\pgfpathlineto{\pgfqpoint{1.495484in}{1.479818in}}%
\pgfpathlineto{\pgfqpoint{1.452380in}{1.479872in}}%
\pgfpathlineto{\pgfqpoint{1.413150in}{1.477705in}}%
\pgfpathlineto{\pgfqpoint{1.385464in}{1.474192in}}%
\pgfpathlineto{\pgfqpoint{1.374093in}{1.470783in}}%
\pgfpathlineto{\pgfqpoint{1.373072in}{1.469215in}}%
\pgfpathlineto{\pgfqpoint{1.374651in}{1.467834in}}%
\pgfpathlineto{\pgfqpoint{1.380900in}{1.466108in}}%
\pgfpathlineto{\pgfqpoint{1.399084in}{1.464146in}}%
\pgfpathlineto{\pgfqpoint{1.427141in}{1.463283in}}%
\pgfpathlineto{\pgfqpoint{1.469173in}{1.464161in}}%
\pgfpathlineto{\pgfqpoint{1.516288in}{1.467580in}}%
\pgfpathlineto{\pgfqpoint{1.547100in}{1.471748in}}%
\pgfpathlineto{\pgfqpoint{1.565576in}{1.476075in}}%
\pgfpathlineto{\pgfqpoint{1.572759in}{1.479480in}}%
\pgfpathlineto{\pgfqpoint{1.574050in}{1.481576in}}%
\pgfpathlineto{\pgfqpoint{1.572977in}{1.483487in}}%
\pgfpathlineto{\pgfqpoint{1.567301in}{1.486139in}}%
\pgfpathlineto{\pgfqpoint{1.555142in}{1.488768in}}%
\pgfpathlineto{\pgfqpoint{1.533616in}{1.491171in}}%
\pgfpathlineto{\pgfqpoint{1.497351in}{1.492835in}}%
\pgfpathlineto{\pgfqpoint{1.446497in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.400715in}{1.489796in}}%
\pgfpathlineto{\pgfqpoint{1.370733in}{1.486139in}}%
\pgfpathlineto{\pgfqpoint{1.356513in}{1.482711in}}%
\pgfpathlineto{\pgfqpoint{1.352865in}{1.480206in}}%
\pgfpathlineto{\pgfqpoint{1.353535in}{1.478741in}}%
\pgfpathlineto{\pgfqpoint{1.359072in}{1.476623in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{1.474681in}}%
\pgfpathlineto{\pgfqpoint{1.393704in}{1.473113in}}%
\pgfpathlineto{\pgfqpoint{1.435221in}{1.472594in}}%
\pgfpathlineto{\pgfqpoint{1.487169in}{1.474385in}}%
\pgfpathlineto{\pgfqpoint{1.537822in}{1.478428in}}%
\pgfpathlineto{\pgfqpoint{1.577156in}{1.483781in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{1.489326in}}%
\pgfpathlineto{\pgfqpoint{1.611751in}{1.493685in}}%
\pgfpathlineto{\pgfqpoint{1.614386in}{1.496508in}}%
\pgfpathlineto{\pgfqpoint{1.613921in}{1.499037in}}%
\pgfpathlineto{\pgfqpoint{1.610637in}{1.501484in}}%
\pgfpathlineto{\pgfqpoint{1.599716in}{1.505049in}}%
\pgfpathlineto{\pgfqpoint{1.579499in}{1.508432in}}%
\pgfpathlineto{\pgfqpoint{1.542180in}{1.511538in}}%
\pgfpathlineto{\pgfqpoint{1.495598in}{1.512868in}}%
\pgfpathlineto{\pgfqpoint{1.445589in}{1.512259in}}%
\pgfpathlineto{\pgfqpoint{1.396361in}{1.509701in}}%
\pgfpathlineto{\pgfqpoint{1.356104in}{1.505466in}}%
\pgfpathlineto{\pgfqpoint{1.335864in}{1.501387in}}%
\pgfpathlineto{\pgfqpoint{1.329375in}{1.498262in}}%
\pgfpathlineto{\pgfqpoint{1.329292in}{1.496416in}}%
\pgfpathlineto{\pgfqpoint{1.332238in}{1.494663in}}%
\pgfpathlineto{\pgfqpoint{1.343201in}{1.492190in}}%
\pgfpathlineto{\pgfqpoint{1.364714in}{1.490051in}}%
\pgfpathlineto{\pgfqpoint{1.403572in}{1.488730in}}%
\pgfpathlineto{\pgfqpoint{1.464209in}{1.489601in}}%
\pgfpathlineto{\pgfqpoint{1.527237in}{1.493137in}}%
\pgfpathlineto{\pgfqpoint{1.576912in}{1.497898in}}%
\pgfpathlineto{\pgfqpoint{1.617491in}{1.503675in}}%
\pgfpathlineto{\pgfqpoint{1.643181in}{1.509001in}}%
\pgfpathlineto{\pgfqpoint{1.660434in}{1.514491in}}%
\pgfpathlineto{\pgfqpoint{1.667671in}{1.518572in}}%
\pgfpathlineto{\pgfqpoint{1.670062in}{1.522173in}}%
\pgfpathlineto{\pgfqpoint{1.668680in}{1.525535in}}%
\pgfpathlineto{\pgfqpoint{1.663794in}{1.528703in}}%
\pgfpathlineto{\pgfqpoint{1.654855in}{1.531853in}}%
\pgfpathlineto{\pgfqpoint{1.640896in}{1.534975in}}%
\pgfpathlineto{\pgfqpoint{1.606910in}{1.539461in}}%
\pgfpathlineto{\pgfqpoint{1.568670in}{1.542202in}}%
\pgfpathlineto{\pgfqpoint{1.510286in}{1.543887in}}%
\pgfpathlineto{\pgfqpoint{1.447119in}{1.543281in}}%
\pgfpathlineto{\pgfqpoint{1.385162in}{1.540317in}}%
\pgfpathlineto{\pgfqpoint{1.343708in}{1.536486in}}%
\pgfpathlineto{\pgfqpoint{1.314147in}{1.531653in}}%
\pgfpathlineto{\pgfqpoint{1.303335in}{1.527867in}}%
\pgfpathlineto{\pgfqpoint{1.301888in}{1.525627in}}%
\pgfpathlineto{\pgfqpoint{1.304312in}{1.523552in}}%
\pgfpathlineto{\pgfqpoint{1.310776in}{1.521591in}}%
\pgfpathlineto{\pgfqpoint{1.330168in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{1.365820in}{1.516855in}}%
\pgfpathlineto{\pgfqpoint{1.405399in}{1.516341in}}%
\pgfpathlineto{\pgfqpoint{1.483636in}{1.518275in}}%
\pgfpathlineto{\pgfqpoint{1.545884in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{1.613651in}{1.528335in}}%
\pgfpathlineto{\pgfqpoint{1.668623in}{1.535905in}}%
\pgfpathlineto{\pgfqpoint{1.704473in}{1.542942in}}%
\pgfpathlineto{\pgfqpoint{1.729476in}{1.550179in}}%
\pgfpathlineto{\pgfqpoint{1.740794in}{1.555426in}}%
\pgfpathlineto{\pgfqpoint{1.746423in}{1.560632in}}%
\pgfpathlineto{\pgfqpoint{1.747074in}{1.562987in}}%
\pgfpathlineto{\pgfqpoint{1.746517in}{1.565270in}}%
\pgfpathlineto{\pgfqpoint{1.741920in}{1.569656in}}%
\pgfpathlineto{\pgfqpoint{1.732344in}{1.573951in}}%
\pgfpathlineto{\pgfqpoint{1.717008in}{1.578163in}}%
\pgfpathlineto{\pgfqpoint{1.694283in}{1.582309in}}%
\pgfpathlineto{\pgfqpoint{1.660951in}{1.586361in}}%
\pgfpathlineto{\pgfqpoint{1.609947in}{1.590141in}}%
\pgfpathlineto{\pgfqpoint{1.536943in}{1.592546in}}%
\pgfpathlineto{\pgfqpoint{1.457395in}{1.592273in}}%
\pgfpathlineto{\pgfqpoint{1.393006in}{1.589968in}}%
\pgfpathlineto{\pgfqpoint{1.337712in}{1.586071in}}%
\pgfpathlineto{\pgfqpoint{1.295174in}{1.580748in}}%
\pgfpathlineto{\pgfqpoint{1.277251in}{1.576364in}}%
\pgfpathlineto{\pgfqpoint{1.273142in}{1.573743in}}%
\pgfpathlineto{\pgfqpoint{1.273049in}{1.572520in}}%
\pgfpathlineto{\pgfqpoint{1.276554in}{1.570210in}}%
\pgfpathlineto{\pgfqpoint{1.285515in}{1.568023in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{1.565184in}}%
\pgfpathlineto{\pgfqpoint{1.358957in}{1.563326in}}%
\pgfpathlineto{\pgfqpoint{1.412085in}{1.563344in}}%
\pgfpathlineto{\pgfqpoint{1.483353in}{1.565433in}}%
\pgfpathlineto{\pgfqpoint{1.569821in}{1.570485in}}%
\pgfpathlineto{\pgfqpoint{1.642669in}{1.576877in}}%
\pgfpathlineto{\pgfqpoint{1.703940in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{1.756032in}{1.592133in}}%
\pgfpathlineto{\pgfqpoint{1.801967in}{1.601724in}}%
\pgfpathlineto{\pgfqpoint{1.825166in}{1.608403in}}%
\pgfpathlineto{\pgfqpoint{1.841812in}{1.615132in}}%
\pgfpathlineto{\pgfqpoint{1.852361in}{1.622440in}}%
\pgfpathlineto{\pgfqpoint{1.854530in}{1.625819in}}%
\pgfpathlineto{\pgfqpoint{1.854944in}{1.628971in}}%
\pgfpathlineto{\pgfqpoint{1.853787in}{1.632043in}}%
\pgfpathlineto{\pgfqpoint{1.851155in}{1.634988in}}%
\pgfpathlineto{\pgfqpoint{1.841100in}{1.640838in}}%
\pgfpathlineto{\pgfqpoint{1.823974in}{1.646597in}}%
\pgfpathlineto{\pgfqpoint{1.798278in}{1.652271in}}%
\pgfpathlineto{\pgfqpoint{1.760667in}{1.657915in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{1.663492in}}%
\pgfpathlineto{\pgfqpoint{1.635612in}{1.667500in}}%
\pgfpathlineto{\pgfqpoint{1.549847in}{1.669778in}}%
\pgfpathlineto{\pgfqpoint{1.454457in}{1.669421in}}%
\pgfpathlineto{\pgfqpoint{1.376699in}{1.666856in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.663540in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.663540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316383in}{2.442046in}}%
\pgfpathlineto{\pgfqpoint{2.153830in}{2.421064in}}%
\pgfpathlineto{\pgfqpoint{1.966194in}{2.399152in}}%
\pgfpathlineto{\pgfqpoint{1.733212in}{2.374475in}}%
\pgfpathlineto{\pgfqpoint{1.305507in}{2.330941in}}%
\pgfpathlineto{\pgfqpoint{1.282694in}{2.327015in}}%
\pgfpathlineto{\pgfqpoint{1.275283in}{2.323811in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{2.322367in}}%
\pgfpathlineto{\pgfqpoint{1.283465in}{2.320961in}}%
\pgfpathlineto{\pgfqpoint{1.310580in}{2.318297in}}%
\pgfpathlineto{\pgfqpoint{1.376643in}{2.314973in}}%
\pgfpathlineto{\pgfqpoint{1.832309in}{2.296595in}}%
\pgfpathlineto{\pgfqpoint{1.998504in}{2.286507in}}%
\pgfpathlineto{\pgfqpoint{2.128295in}{2.276243in}}%
\pgfpathlineto{\pgfqpoint{2.201827in}{2.269120in}}%
\pgfpathlineto{\pgfqpoint{2.324850in}{2.254007in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.239612in}}%
\pgfpathlineto{\pgfqpoint{2.470773in}{2.225500in}}%
\pgfpathlineto{\pgfqpoint{2.493774in}{2.218434in}}%
\pgfpathlineto{\pgfqpoint{2.512573in}{2.211303in}}%
\pgfpathlineto{\pgfqpoint{2.527461in}{2.204057in}}%
\pgfpathlineto{\pgfqpoint{2.538546in}{2.196665in}}%
\pgfpathlineto{\pgfqpoint{2.545903in}{2.189028in}}%
\pgfpathlineto{\pgfqpoint{2.549417in}{2.180828in}}%
\pgfpathlineto{\pgfqpoint{2.548304in}{2.171822in}}%
\pgfpathlineto{\pgfqpoint{2.542052in}{2.162637in}}%
\pgfpathlineto{\pgfqpoint{2.531823in}{2.154127in}}%
\pgfpathlineto{\pgfqpoint{2.518366in}{2.146092in}}%
\pgfpathlineto{\pgfqpoint{2.501449in}{2.138120in}}%
\pgfpathlineto{\pgfqpoint{2.480911in}{2.130104in}}%
\pgfpathlineto{\pgfqpoint{2.456509in}{2.121975in}}%
\pgfpathlineto{\pgfqpoint{2.398653in}{2.106136in}}%
\pgfpathlineto{\pgfqpoint{2.332673in}{2.091447in}}%
\pgfpathlineto{\pgfqpoint{2.258292in}{2.077436in}}%
\pgfpathlineto{\pgfqpoint{2.173349in}{2.063625in}}%
\pgfpathlineto{\pgfqpoint{2.076169in}{2.049863in}}%
\pgfpathlineto{\pgfqpoint{1.965275in}{2.036165in}}%
\pgfpathlineto{\pgfqpoint{1.838951in}{2.022625in}}%
\pgfpathlineto{\pgfqpoint{1.692225in}{2.009210in}}%
\pgfpathlineto{\pgfqpoint{1.518592in}{1.996249in}}%
\pgfpathlineto{\pgfqpoint{1.371468in}{1.987887in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.984125in}}%
\pgfpathlineto{\pgfqpoint{1.228763in}{1.984381in}}%
\pgfpathlineto{\pgfqpoint{1.229736in}{1.984792in}}%
\pgfpathlineto{\pgfqpoint{1.242272in}{1.985938in}}%
\pgfpathlineto{\pgfqpoint{1.304050in}{1.988435in}}%
\pgfpathlineto{\pgfqpoint{1.403307in}{1.990086in}}%
\pgfpathlineto{\pgfqpoint{1.518019in}{1.989985in}}%
\pgfpathlineto{\pgfqpoint{1.659594in}{1.987307in}}%
\pgfpathlineto{\pgfqpoint{1.789202in}{1.982203in}}%
\pgfpathlineto{\pgfqpoint{1.890365in}{1.976045in}}%
\pgfpathlineto{\pgfqpoint{2.003467in}{1.965989in}}%
\pgfpathlineto{\pgfqpoint{2.085642in}{1.955338in}}%
\pgfpathlineto{\pgfqpoint{2.143301in}{1.944743in}}%
\pgfpathlineto{\pgfqpoint{2.183404in}{1.934172in}}%
\pgfpathlineto{\pgfqpoint{2.209798in}{1.923517in}}%
\pgfpathlineto{\pgfqpoint{2.218663in}{1.918021in}}%
\pgfpathlineto{\pgfqpoint{2.224731in}{1.912348in}}%
\pgfpathlineto{\pgfqpoint{2.227949in}{1.906341in}}%
\pgfpathlineto{\pgfqpoint{2.227917in}{1.899862in}}%
\pgfpathlineto{\pgfqpoint{2.223981in}{1.892853in}}%
\pgfpathlineto{\pgfqpoint{2.216549in}{1.886137in}}%
\pgfpathlineto{\pgfqpoint{2.206495in}{1.879882in}}%
\pgfpathlineto{\pgfqpoint{2.194269in}{1.873973in}}%
\pgfpathlineto{\pgfqpoint{2.161057in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{2.117231in}{1.849909in}}%
\pgfpathlineto{\pgfqpoint{2.067575in}{1.839033in}}%
\pgfpathlineto{\pgfqpoint{2.012068in}{1.828872in}}%
\pgfpathlineto{\pgfqpoint{1.949432in}{1.819098in}}%
\pgfpathlineto{\pgfqpoint{1.878049in}{1.809545in}}%
\pgfpathlineto{\pgfqpoint{1.796650in}{1.800239in}}%
\pgfpathlineto{\pgfqpoint{1.704205in}{1.791344in}}%
\pgfpathlineto{\pgfqpoint{1.598024in}{1.783042in}}%
\pgfpathlineto{\pgfqpoint{1.469779in}{1.775645in}}%
\pgfpathlineto{\pgfqpoint{1.346991in}{1.771735in}}%
\pgfpathlineto{\pgfqpoint{1.277484in}{1.771789in}}%
\pgfpathlineto{\pgfqpoint{1.240490in}{1.773645in}}%
\pgfpathlineto{\pgfqpoint{1.229144in}{1.775441in}}%
\pgfpathlineto{\pgfqpoint{1.226816in}{1.777589in}}%
\pgfpathlineto{\pgfqpoint{1.229209in}{1.778830in}}%
\pgfpathlineto{\pgfqpoint{1.242813in}{1.781652in}}%
\pgfpathlineto{\pgfqpoint{1.279267in}{1.785532in}}%
\pgfpathlineto{\pgfqpoint{1.334654in}{1.789006in}}%
\pgfpathlineto{\pgfqpoint{1.419511in}{1.791905in}}%
\pgfpathlineto{\pgfqpoint{1.522198in}{1.792874in}}%
\pgfpathlineto{\pgfqpoint{1.616190in}{1.791658in}}%
\pgfpathlineto{\pgfqpoint{1.688742in}{1.789275in}}%
\pgfpathlineto{\pgfqpoint{1.772623in}{1.784639in}}%
\pgfpathlineto{\pgfqpoint{1.857344in}{1.777122in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{1.769475in}}%
\pgfpathlineto{\pgfqpoint{1.953742in}{1.761751in}}%
\pgfpathlineto{\pgfqpoint{1.981284in}{1.753837in}}%
\pgfpathlineto{\pgfqpoint{1.998601in}{1.745812in}}%
\pgfpathlineto{\pgfqpoint{2.003942in}{1.741683in}}%
\pgfpathlineto{\pgfqpoint{2.007151in}{1.737406in}}%
\pgfpathlineto{\pgfqpoint{2.008122in}{1.732824in}}%
\pgfpathlineto{\pgfqpoint{2.006432in}{1.727849in}}%
\pgfpathlineto{\pgfqpoint{2.001707in}{1.722624in}}%
\pgfpathlineto{\pgfqpoint{1.994746in}{1.717801in}}%
\pgfpathlineto{\pgfqpoint{1.974965in}{1.708708in}}%
\pgfpathlineto{\pgfqpoint{1.946973in}{1.699752in}}%
\pgfpathlineto{\pgfqpoint{1.911881in}{1.691160in}}%
\pgfpathlineto{\pgfqpoint{1.851877in}{1.679798in}}%
\pgfpathlineto{\pgfqpoint{1.780560in}{1.669367in}}%
\pgfpathlineto{\pgfqpoint{1.694209in}{1.659550in}}%
\pgfpathlineto{\pgfqpoint{1.589928in}{1.650694in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{1.645663in}}%
\pgfpathlineto{\pgfqpoint{1.409147in}{1.642101in}}%
\pgfpathlineto{\pgfqpoint{1.325861in}{1.641752in}}%
\pgfpathlineto{\pgfqpoint{1.277860in}{1.643715in}}%
\pgfpathlineto{\pgfqpoint{1.253151in}{1.646741in}}%
\pgfpathlineto{\pgfqpoint{1.246369in}{1.649117in}}%
\pgfpathlineto{\pgfqpoint{1.245572in}{1.650402in}}%
\pgfpathlineto{\pgfqpoint{1.246598in}{1.651811in}}%
\pgfpathlineto{\pgfqpoint{1.255516in}{1.655033in}}%
\pgfpathlineto{\pgfqpoint{1.272015in}{1.658100in}}%
\pgfpathlineto{\pgfqpoint{1.308975in}{1.662336in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.663540in}}%
\pgfpathlineto{\pgfqpoint{1.323278in}{1.663540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453950in}{1.454300in}}%
\pgfpathlineto{\pgfqpoint{1.453460in}{1.454594in}}%
\pgfpathlineto{\pgfqpoint{1.453460in}{1.454594in}}%
\pgfpathlineto{\pgfqpoint{1.453460in}{1.454594in}}%
\pgfpathlineto{\pgfqpoint{1.454265in}{1.454178in}}%
\pgfpathlineto{\pgfqpoint{1.456975in}{1.454744in}}%
\pgfpathlineto{\pgfqpoint{1.456975in}{1.454744in}}%
\pgfpathlineto{\pgfqpoint{1.456975in}{1.454744in}}%
\pgfpathlineto{\pgfqpoint{1.451352in}{1.453990in}}%
\pgfpathlineto{\pgfqpoint{1.451352in}{1.453990in}}%
\pgfpathlineto{\pgfqpoint{1.451352in}{1.453990in}}%
\pgfpathlineto{\pgfqpoint{1.458011in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{1.452689in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{1.448167in}{1.454251in}}%
\pgfpathlineto{\pgfqpoint{1.451556in}{1.453797in}}%
\pgfpathlineto{\pgfqpoint{1.460748in}{1.454908in}}%
\pgfpathlineto{\pgfqpoint{1.451210in}{1.455212in}}%
\pgfpathlineto{\pgfqpoint{1.446413in}{1.454394in}}%
\pgfpathlineto{\pgfqpoint{1.448482in}{1.453755in}}%
\pgfpathlineto{\pgfqpoint{1.459895in}{1.454078in}}%
\pgfpathlineto{\pgfqpoint{1.462862in}{1.455018in}}%
\pgfpathlineto{\pgfqpoint{1.454697in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{1.444186in}{1.454438in}}%
\pgfpathlineto{\pgfqpoint{1.445771in}{1.453738in}}%
\pgfpathlineto{\pgfqpoint{1.456100in}{1.453572in}}%
\pgfpathlineto{\pgfqpoint{1.465584in}{1.455106in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{1.455804in}}%
\pgfpathlineto{\pgfqpoint{1.453621in}{1.456109in}}%
\pgfpathlineto{\pgfqpoint{1.442123in}{1.454891in}}%
\pgfpathlineto{\pgfqpoint{1.441621in}{1.454019in}}%
\pgfpathlineto{\pgfqpoint{1.449404in}{1.453282in}}%
\pgfpathlineto{\pgfqpoint{1.467160in}{1.454574in}}%
\pgfpathlineto{\pgfqpoint{1.469084in}{1.455555in}}%
\pgfpathlineto{\pgfqpoint{1.463138in}{1.456657in}}%
\pgfpathlineto{\pgfqpoint{1.445664in}{1.456271in}}%
\pgfpathlineto{\pgfqpoint{1.437563in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{1.438840in}{1.453814in}}%
\pgfpathlineto{\pgfqpoint{1.446953in}{1.453124in}}%
\pgfpathlineto{\pgfqpoint{1.464968in}{1.453847in}}%
\pgfpathlineto{\pgfqpoint{1.473558in}{1.455691in}}%
\pgfpathlineto{\pgfqpoint{1.472993in}{1.456542in}}%
\pgfpathlineto{\pgfqpoint{1.466018in}{1.457515in}}%
\pgfpathlineto{\pgfqpoint{1.449052in}{1.457447in}}%
\pgfpathlineto{\pgfqpoint{1.433369in}{1.455265in}}%
\pgfpathlineto{\pgfqpoint{1.433039in}{1.454402in}}%
\pgfpathlineto{\pgfqpoint{1.438603in}{1.453309in}}%
\pgfpathlineto{\pgfqpoint{1.454110in}{1.453033in}}%
\pgfpathlineto{\pgfqpoint{1.472791in}{1.454508in}}%
\pgfpathlineto{\pgfqpoint{1.479663in}{1.456488in}}%
\pgfpathlineto{\pgfqpoint{1.479110in}{1.457350in}}%
\pgfpathlineto{\pgfqpoint{1.473102in}{1.458493in}}%
\pgfpathlineto{\pgfqpoint{1.457883in}{1.458997in}}%
\pgfpathlineto{\pgfqpoint{1.439181in}{1.458039in}}%
\pgfpathlineto{\pgfqpoint{1.426886in}{1.455455in}}%
\pgfpathlineto{\pgfqpoint{1.427267in}{1.454648in}}%
\pgfpathlineto{\pgfqpoint{1.432628in}{1.453533in}}%
\pgfpathlineto{\pgfqpoint{1.452529in}{1.452993in}}%
\pgfpathlineto{\pgfqpoint{1.477449in}{1.454803in}}%
\pgfpathlineto{\pgfqpoint{1.486339in}{1.456760in}}%
\pgfpathlineto{\pgfqpoint{1.487671in}{1.457759in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.458623in}}%
\pgfpathlineto{\pgfqpoint{1.481749in}{1.459891in}}%
\pgfpathlineto{\pgfqpoint{1.462711in}{1.460889in}}%
\pgfpathlineto{\pgfqpoint{1.438096in}{1.459936in}}%
\pgfpathlineto{\pgfqpoint{1.421983in}{1.457615in}}%
\pgfpathlineto{\pgfqpoint{1.419141in}{1.455820in}}%
\pgfpathlineto{\pgfqpoint{1.422578in}{1.454485in}}%
\pgfpathlineto{\pgfqpoint{1.434121in}{1.453375in}}%
\pgfpathlineto{\pgfqpoint{1.455880in}{1.453336in}}%
\pgfpathlineto{\pgfqpoint{1.481067in}{1.455140in}}%
\pgfpathlineto{\pgfqpoint{1.495819in}{1.457966in}}%
\pgfpathlineto{\pgfqpoint{1.498107in}{1.459955in}}%
\pgfpathlineto{\pgfqpoint{1.494886in}{1.461502in}}%
\pgfpathlineto{\pgfqpoint{1.484098in}{1.462985in}}%
\pgfpathlineto{\pgfqpoint{1.463118in}{1.463652in}}%
\pgfpathlineto{\pgfqpoint{1.432101in}{1.462305in}}%
\pgfpathlineto{\pgfqpoint{1.415365in}{1.460054in}}%
\pgfpathlineto{\pgfqpoint{1.409363in}{1.457363in}}%
\pgfpathlineto{\pgfqpoint{1.411918in}{1.455955in}}%
\pgfpathlineto{\pgfqpoint{1.421548in}{1.454560in}}%
\pgfpathlineto{\pgfqpoint{1.442324in}{1.453849in}}%
\pgfpathlineto{\pgfqpoint{1.472483in}{1.454899in}}%
\pgfpathlineto{\pgfqpoint{1.497392in}{1.457560in}}%
\pgfpathlineto{\pgfqpoint{1.509988in}{1.460628in}}%
\pgfpathlineto{\pgfqpoint{1.512056in}{1.462641in}}%
\pgfpathlineto{\pgfqpoint{1.509704in}{1.464308in}}%
\pgfpathlineto{\pgfqpoint{1.500799in}{1.466129in}}%
\pgfpathlineto{\pgfqpoint{1.480650in}{1.467553in}}%
\pgfpathlineto{\pgfqpoint{1.450088in}{1.467466in}}%
\pgfpathlineto{\pgfqpoint{1.418586in}{1.465307in}}%
\pgfpathlineto{\pgfqpoint{1.400031in}{1.461963in}}%
\pgfpathlineto{\pgfqpoint{1.397149in}{1.460210in}}%
\pgfpathlineto{\pgfqpoint{1.398425in}{1.458714in}}%
\pgfpathlineto{\pgfqpoint{1.405734in}{1.457036in}}%
\pgfpathlineto{\pgfqpoint{1.422845in}{1.455705in}}%
\pgfpathlineto{\pgfqpoint{1.452894in}{1.455605in}}%
\pgfpathlineto{\pgfqpoint{1.490893in}{1.457831in}}%
\pgfpathlineto{\pgfqpoint{1.515004in}{1.461002in}}%
\pgfpathlineto{\pgfqpoint{1.527234in}{1.464166in}}%
\pgfpathlineto{\pgfqpoint{1.530407in}{1.466268in}}%
\pgfpathlineto{\pgfqpoint{1.529802in}{1.468133in}}%
\pgfpathlineto{\pgfqpoint{1.523701in}{1.470382in}}%
\pgfpathlineto{\pgfqpoint{1.508248in}{1.472545in}}%
\pgfpathlineto{\pgfqpoint{1.477797in}{1.473891in}}%
\pgfpathlineto{\pgfqpoint{1.437515in}{1.473069in}}%
\pgfpathlineto{\pgfqpoint{1.406242in}{1.470526in}}%
\pgfpathlineto{\pgfqpoint{1.387392in}{1.467239in}}%
\pgfpathlineto{\pgfqpoint{1.381974in}{1.464644in}}%
\pgfpathlineto{\pgfqpoint{1.382569in}{1.463132in}}%
\pgfpathlineto{\pgfqpoint{1.388113in}{1.461299in}}%
\pgfpathlineto{\pgfqpoint{1.403139in}{1.459490in}}%
\pgfpathlineto{\pgfqpoint{1.425832in}{1.458593in}}%
\pgfpathlineto{\pgfqpoint{1.463697in}{1.459151in}}%
\pgfpathlineto{\pgfqpoint{1.505706in}{1.462039in}}%
\pgfpathlineto{\pgfqpoint{1.535666in}{1.466166in}}%
\pgfpathlineto{\pgfqpoint{1.551550in}{1.470479in}}%
\pgfpathlineto{\pgfqpoint{1.555366in}{1.473645in}}%
\pgfpathlineto{\pgfqpoint{1.554349in}{1.475513in}}%
\pgfpathlineto{\pgfqpoint{1.548751in}{1.477897in}}%
\pgfpathlineto{\pgfqpoint{1.537717in}{1.480066in}}%
\pgfpathlineto{\pgfqpoint{1.518062in}{1.482035in}}%
\pgfpathlineto{\pgfqpoint{1.476383in}{1.483304in}}%
\pgfpathlineto{\pgfqpoint{1.428204in}{1.481961in}}%
\pgfpathlineto{\pgfqpoint{1.390985in}{1.478740in}}%
\pgfpathlineto{\pgfqpoint{1.368853in}{1.474676in}}%
\pgfpathlineto{\pgfqpoint{1.363486in}{1.472161in}}%
\pgfpathlineto{\pgfqpoint{1.363242in}{1.470643in}}%
\pgfpathlineto{\pgfqpoint{1.365204in}{1.469295in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{1.467424in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.465261in}}%
\pgfpathlineto{\pgfqpoint{1.426055in}{1.464341in}}%
\pgfpathlineto{\pgfqpoint{1.472824in}{1.465417in}}%
\pgfpathlineto{\pgfqpoint{1.518536in}{1.468630in}}%
\pgfpathlineto{\pgfqpoint{1.553500in}{1.472993in}}%
\pgfpathlineto{\pgfqpoint{1.575107in}{1.477443in}}%
\pgfpathlineto{\pgfqpoint{1.585170in}{1.481093in}}%
\pgfpathlineto{\pgfqpoint{1.588799in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.587973in}{1.486685in}}%
\pgfpathlineto{\pgfqpoint{1.584863in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{1.574835in}{1.491618in}}%
\pgfpathlineto{\pgfqpoint{1.556204in}{1.494439in}}%
\pgfpathlineto{\pgfqpoint{1.521835in}{1.496906in}}%
\pgfpathlineto{\pgfqpoint{1.470747in}{1.497631in}}%
\pgfpathlineto{\pgfqpoint{1.421573in}{1.496030in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.492247in}}%
\pgfpathlineto{\pgfqpoint{1.353027in}{1.488546in}}%
\pgfpathlineto{\pgfqpoint{1.341452in}{1.484619in}}%
\pgfpathlineto{\pgfqpoint{1.340327in}{1.482858in}}%
\pgfpathlineto{\pgfqpoint{1.341805in}{1.481224in}}%
\pgfpathlineto{\pgfqpoint{1.349254in}{1.478888in}}%
\pgfpathlineto{\pgfqpoint{1.364781in}{1.476767in}}%
\pgfpathlineto{\pgfqpoint{1.392858in}{1.475132in}}%
\pgfpathlineto{\pgfqpoint{1.442630in}{1.474948in}}%
\pgfpathlineto{\pgfqpoint{1.499543in}{1.477304in}}%
\pgfpathlineto{\pgfqpoint{1.554554in}{1.482046in}}%
\pgfpathlineto{\pgfqpoint{1.589352in}{1.486838in}}%
\pgfpathlineto{\pgfqpoint{1.617179in}{1.492822in}}%
\pgfpathlineto{\pgfqpoint{1.629752in}{1.497597in}}%
\pgfpathlineto{\pgfqpoint{1.633656in}{1.500733in}}%
\pgfpathlineto{\pgfqpoint{1.634076in}{1.503610in}}%
\pgfpathlineto{\pgfqpoint{1.631426in}{1.506328in}}%
\pgfpathlineto{\pgfqpoint{1.625588in}{1.508964in}}%
\pgfpathlineto{\pgfqpoint{1.609035in}{1.512908in}}%
\pgfpathlineto{\pgfqpoint{1.579623in}{1.516588in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{1.518791in}}%
\pgfpathlineto{\pgfqpoint{1.495211in}{1.519969in}}%
\pgfpathlineto{\pgfqpoint{1.439729in}{1.519098in}}%
\pgfpathlineto{\pgfqpoint{1.385919in}{1.516134in}}%
\pgfpathlineto{\pgfqpoint{1.349481in}{1.512409in}}%
\pgfpathlineto{\pgfqpoint{1.324186in}{1.507890in}}%
\pgfpathlineto{\pgfqpoint{1.314755in}{1.504294in}}%
\pgfpathlineto{\pgfqpoint{1.313519in}{1.502193in}}%
\pgfpathlineto{\pgfqpoint{1.315661in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{1.321477in}{1.498274in}}%
\pgfpathlineto{\pgfqpoint{1.338239in}{1.495670in}}%
\pgfpathlineto{\pgfqpoint{1.369109in}{1.493583in}}%
\pgfpathlineto{\pgfqpoint{1.403670in}{1.492860in}}%
\pgfpathlineto{\pgfqpoint{1.469852in}{1.494056in}}%
\pgfpathlineto{\pgfqpoint{1.538911in}{1.498068in}}%
\pgfpathlineto{\pgfqpoint{1.594065in}{1.503438in}}%
\pgfpathlineto{\pgfqpoint{1.639696in}{1.510038in}}%
\pgfpathlineto{\pgfqpoint{1.668024in}{1.516039in}}%
\pgfpathlineto{\pgfqpoint{1.686842in}{1.522227in}}%
\pgfpathlineto{\pgfqpoint{1.694386in}{1.526736in}}%
\pgfpathlineto{\pgfqpoint{1.696657in}{1.530795in}}%
\pgfpathlineto{\pgfqpoint{1.694713in}{1.534498in}}%
\pgfpathlineto{\pgfqpoint{1.688723in}{1.538079in}}%
\pgfpathlineto{\pgfqpoint{1.678027in}{1.541629in}}%
\pgfpathlineto{\pgfqpoint{1.661848in}{1.545069in}}%
\pgfpathlineto{\pgfqpoint{1.638196in}{1.548415in}}%
\pgfpathlineto{\pgfqpoint{1.602834in}{1.551593in}}%
\pgfpathlineto{\pgfqpoint{1.554966in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.494537in}{1.554743in}}%
\pgfpathlineto{\pgfqpoint{1.428654in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{1.363219in}{1.549671in}}%
\pgfpathlineto{\pgfqpoint{1.318634in}{1.544906in}}%
\pgfpathlineto{\pgfqpoint{1.296587in}{1.540939in}}%
\pgfpathlineto{\pgfqpoint{1.284573in}{1.536700in}}%
\pgfpathlineto{\pgfqpoint{1.283052in}{1.534220in}}%
\pgfpathlineto{\pgfqpoint{1.285860in}{1.531900in}}%
\pgfpathlineto{\pgfqpoint{1.293406in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.315381in}{1.526686in}}%
\pgfpathlineto{\pgfqpoint{1.355976in}{1.524449in}}%
\pgfpathlineto{\pgfqpoint{1.401172in}{1.523925in}}%
\pgfpathlineto{\pgfqpoint{1.462553in}{1.525127in}}%
\pgfpathlineto{\pgfqpoint{1.536627in}{1.528834in}}%
\pgfpathlineto{\pgfqpoint{1.617169in}{1.535622in}}%
\pgfpathlineto{\pgfqpoint{1.682323in}{1.543840in}}%
\pgfpathlineto{\pgfqpoint{1.723898in}{1.551209in}}%
\pgfpathlineto{\pgfqpoint{1.756730in}{1.559548in}}%
\pgfpathlineto{\pgfqpoint{1.771385in}{1.565172in}}%
\pgfpathlineto{\pgfqpoint{1.780647in}{1.571217in}}%
\pgfpathlineto{\pgfqpoint{1.783084in}{1.576582in}}%
\pgfpathlineto{\pgfqpoint{1.782234in}{1.579108in}}%
\pgfpathlineto{\pgfqpoint{1.776638in}{1.583983in}}%
\pgfpathlineto{\pgfqpoint{1.765515in}{1.588730in}}%
\pgfpathlineto{\pgfqpoint{1.747708in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{1.721405in}{1.598066in}}%
\pgfpathlineto{\pgfqpoint{1.683136in}{1.602546in}}%
\pgfpathlineto{\pgfqpoint{1.624782in}{1.606681in}}%
\pgfpathlineto{\pgfqpoint{1.543592in}{1.609188in}}%
\pgfpathlineto{\pgfqpoint{1.474722in}{1.609134in}}%
\pgfpathlineto{\pgfqpoint{1.399023in}{1.606931in}}%
\pgfpathlineto{\pgfqpoint{1.335857in}{1.603026in}}%
\pgfpathlineto{\pgfqpoint{1.294013in}{1.598763in}}%
\pgfpathlineto{\pgfqpoint{1.266009in}{1.594163in}}%
\pgfpathlineto{\pgfqpoint{1.254829in}{1.590941in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{1.588040in}}%
\pgfpathlineto{\pgfqpoint{1.250669in}{1.586685in}}%
\pgfpathlineto{\pgfqpoint{1.255028in}{1.584114in}}%
\pgfpathlineto{\pgfqpoint{1.265517in}{1.581713in}}%
\pgfpathlineto{\pgfqpoint{1.283405in}{1.579544in}}%
\pgfpathlineto{\pgfqpoint{1.328998in}{1.577086in}}%
\pgfpathlineto{\pgfqpoint{1.378313in}{1.576501in}}%
\pgfpathlineto{\pgfqpoint{1.457167in}{1.577977in}}%
\pgfpathlineto{\pgfqpoint{1.560147in}{1.583124in}}%
\pgfpathlineto{\pgfqpoint{1.645714in}{1.589969in}}%
\pgfpathlineto{\pgfqpoint{1.717961in}{1.597859in}}%
\pgfpathlineto{\pgfqpoint{1.779068in}{1.606606in}}%
\pgfpathlineto{\pgfqpoint{1.832479in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{1.861946in}{1.624373in}}%
\pgfpathlineto{\pgfqpoint{1.883283in}{1.631821in}}%
\pgfpathlineto{\pgfqpoint{1.898059in}{1.639858in}}%
\pgfpathlineto{\pgfqpoint{1.902172in}{1.643824in}}%
\pgfpathlineto{\pgfqpoint{1.904049in}{1.647502in}}%
\pgfpathlineto{\pgfqpoint{1.904045in}{1.650988in}}%
\pgfpathlineto{\pgfqpoint{1.902336in}{1.654329in}}%
\pgfpathlineto{\pgfqpoint{1.898927in}{1.657622in}}%
\pgfpathlineto{\pgfqpoint{1.886808in}{1.664075in}}%
\pgfpathlineto{\pgfqpoint{1.866568in}{1.670467in}}%
\pgfpathlineto{\pgfqpoint{1.836247in}{1.676801in}}%
\pgfpathlineto{\pgfqpoint{1.792271in}{1.683044in}}%
\pgfpathlineto{\pgfqpoint{1.725375in}{1.689201in}}%
\pgfpathlineto{\pgfqpoint{1.650606in}{1.693290in}}%
\pgfpathlineto{\pgfqpoint{1.554966in}{1.695607in}}%
\pgfpathlineto{\pgfqpoint{1.473265in}{1.695462in}}%
\pgfpathlineto{\pgfqpoint{1.382826in}{1.693039in}}%
\pgfpathlineto{\pgfqpoint{1.304256in}{1.688471in}}%
\pgfpathlineto{\pgfqpoint{1.258042in}{1.683877in}}%
\pgfpathlineto{\pgfqpoint{1.229068in}{1.678883in}}%
\pgfpathlineto{\pgfqpoint{1.220771in}{1.675774in}}%
\pgfpathlineto{\pgfqpoint{1.219625in}{1.674362in}}%
\pgfpathlineto{\pgfqpoint{1.220266in}{1.673001in}}%
\pgfpathlineto{\pgfqpoint{1.226579in}{1.670558in}}%
\pgfpathlineto{\pgfqpoint{1.226579in}{1.670558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220839in}{2.542815in}}%
\pgfpathlineto{\pgfqpoint{2.000950in}{2.517255in}}%
\pgfpathlineto{\pgfqpoint{1.637525in}{2.478723in}}%
\pgfpathlineto{\pgfqpoint{1.354551in}{2.448805in}}%
\pgfpathlineto{\pgfqpoint{1.281481in}{2.438894in}}%
\pgfpathlineto{\pgfqpoint{1.258390in}{2.433924in}}%
\pgfpathlineto{\pgfqpoint{1.253298in}{2.431757in}}%
\pgfpathlineto{\pgfqpoint{1.252320in}{2.429722in}}%
\pgfpathlineto{\pgfqpoint{1.255701in}{2.427764in}}%
\pgfpathlineto{\pgfqpoint{1.264141in}{2.425826in}}%
\pgfpathlineto{\pgfqpoint{1.296932in}{2.422181in}}%
\pgfpathlineto{\pgfqpoint{1.373591in}{2.417590in}}%
\pgfpathlineto{\pgfqpoint{1.597387in}{2.408318in}}%
\pgfpathlineto{\pgfqpoint{1.833347in}{2.397768in}}%
\pgfpathlineto{\pgfqpoint{2.010699in}{2.387707in}}%
\pgfpathlineto{\pgfqpoint{2.148331in}{2.377944in}}%
\pgfpathlineto{\pgfqpoint{2.308019in}{2.363416in}}%
\pgfpathlineto{\pgfqpoint{2.381146in}{2.355077in}}%
\pgfpathlineto{\pgfqpoint{2.491055in}{2.339315in}}%
\pgfpathlineto{\pgfqpoint{2.533707in}{2.331576in}}%
\pgfpathlineto{\pgfqpoint{2.569764in}{2.323887in}}%
\pgfpathlineto{\pgfqpoint{2.599890in}{2.316258in}}%
\pgfpathlineto{\pgfqpoint{2.625033in}{2.308570in}}%
\pgfpathlineto{\pgfqpoint{2.645490in}{2.300817in}}%
\pgfpathlineto{\pgfqpoint{2.661564in}{2.292951in}}%
\pgfpathlineto{\pgfqpoint{2.673513in}{2.284842in}}%
\pgfpathlineto{\pgfqpoint{2.681271in}{2.276379in}}%
\pgfpathlineto{\pgfqpoint{2.684535in}{2.267295in}}%
\pgfpathlineto{\pgfqpoint{2.682383in}{2.257309in}}%
\pgfpathlineto{\pgfqpoint{2.674656in}{2.247470in}}%
\pgfpathlineto{\pgfqpoint{2.662709in}{2.238344in}}%
\pgfpathlineto{\pgfqpoint{2.647014in}{2.229568in}}%
\pgfpathlineto{\pgfqpoint{2.627444in}{2.220852in}}%
\pgfpathlineto{\pgfqpoint{2.603672in}{2.212032in}}%
\pgfpathlineto{\pgfqpoint{2.575539in}{2.203089in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{2.185746in}}%
\pgfpathlineto{\pgfqpoint{2.434729in}{2.169684in}}%
\pgfpathlineto{\pgfqpoint{2.349770in}{2.154178in}}%
\pgfpathlineto{\pgfqpoint{2.252782in}{2.138849in}}%
\pgfpathlineto{\pgfqpoint{2.141696in}{2.123510in}}%
\pgfpathlineto{\pgfqpoint{2.014905in}{2.108184in}}%
\pgfpathlineto{\pgfqpoint{1.869975in}{2.092921in}}%
\pgfpathlineto{\pgfqpoint{1.699607in}{2.077550in}}%
\pgfpathlineto{\pgfqpoint{1.510651in}{2.063448in}}%
\pgfpathlineto{\pgfqpoint{1.350610in}{2.054048in}}%
\pgfpathlineto{\pgfqpoint{1.225290in}{2.049091in}}%
\pgfpathlineto{\pgfqpoint{1.200259in}{2.049171in}}%
\pgfpathlineto{\pgfqpoint{1.202359in}{2.049500in}}%
\pgfpathlineto{\pgfqpoint{1.233280in}{2.051079in}}%
\pgfpathlineto{\pgfqpoint{1.318753in}{2.053154in}}%
\pgfpathlineto{\pgfqpoint{1.435220in}{2.054004in}}%
\pgfpathlineto{\pgfqpoint{1.571448in}{2.052898in}}%
\pgfpathlineto{\pgfqpoint{1.695134in}{2.050011in}}%
\pgfpathlineto{\pgfqpoint{1.842591in}{2.043946in}}%
\pgfpathlineto{\pgfqpoint{1.958363in}{2.036680in}}%
\pgfpathlineto{\pgfqpoint{2.082560in}{2.025359in}}%
\pgfpathlineto{\pgfqpoint{2.170449in}{2.013773in}}%
\pgfpathlineto{\pgfqpoint{2.232414in}{2.002263in}}%
\pgfpathlineto{\pgfqpoint{2.275841in}{1.990699in}}%
\pgfpathlineto{\pgfqpoint{2.291842in}{1.984859in}}%
\pgfpathlineto{\pgfqpoint{2.304530in}{1.978905in}}%
\pgfpathlineto{\pgfqpoint{2.313986in}{1.972829in}}%
\pgfpathlineto{\pgfqpoint{2.320296in}{1.966553in}}%
\pgfpathlineto{\pgfqpoint{2.323383in}{1.959855in}}%
\pgfpathlineto{\pgfqpoint{2.322673in}{1.952517in}}%
\pgfpathlineto{\pgfqpoint{2.317490in}{1.944762in}}%
\pgfpathlineto{\pgfqpoint{2.308746in}{1.937558in}}%
\pgfpathlineto{\pgfqpoint{2.297119in}{1.930759in}}%
\pgfpathlineto{\pgfqpoint{2.282645in}{1.924116in}}%
\pgfpathlineto{\pgfqpoint{2.244332in}{1.910764in}}%
\pgfpathlineto{\pgfqpoint{2.194525in}{1.897633in}}%
\pgfpathlineto{\pgfqpoint{2.138350in}{1.885688in}}%
\pgfpathlineto{\pgfqpoint{2.075374in}{1.874454in}}%
\pgfpathlineto{\pgfqpoint{2.003809in}{1.863552in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{1.852901in}}%
\pgfpathlineto{\pgfqpoint{1.829548in}{1.842514in}}%
\pgfpathlineto{\pgfqpoint{1.724151in}{1.832582in}}%
\pgfpathlineto{\pgfqpoint{1.602579in}{1.823275in}}%
\pgfpathlineto{\pgfqpoint{1.457164in}{1.815085in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.811688in}}%
\pgfpathlineto{\pgfqpoint{1.270700in}{1.810725in}}%
\pgfpathlineto{\pgfqpoint{1.221254in}{1.812195in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{1.814925in}}%
\pgfpathlineto{\pgfqpoint{1.198156in}{1.816033in}}%
\pgfpathlineto{\pgfqpoint{1.198819in}{1.817254in}}%
\pgfpathlineto{\pgfqpoint{1.209400in}{1.820131in}}%
\pgfpathlineto{\pgfqpoint{1.231836in}{1.823095in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{1.827093in}}%
\pgfpathlineto{\pgfqpoint{1.371943in}{1.831096in}}%
\pgfpathlineto{\pgfqpoint{1.477225in}{1.833058in}}%
\pgfpathlineto{\pgfqpoint{1.572684in}{1.832882in}}%
\pgfpathlineto{\pgfqpoint{1.686600in}{1.830298in}}%
\pgfpathlineto{\pgfqpoint{1.775359in}{1.826245in}}%
\pgfpathlineto{\pgfqpoint{1.875891in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{1.948778in}{1.810411in}}%
\pgfpathlineto{\pgfqpoint{2.000109in}{1.801831in}}%
\pgfpathlineto{\pgfqpoint{2.035624in}{1.793198in}}%
\pgfpathlineto{\pgfqpoint{2.059174in}{1.784400in}}%
\pgfpathlineto{\pgfqpoint{2.067084in}{1.779887in}}%
\pgfpathlineto{\pgfqpoint{2.072568in}{1.775254in}}%
\pgfpathlineto{\pgfqpoint{2.075631in}{1.770418in}}%
\pgfpathlineto{\pgfqpoint{2.076073in}{1.765253in}}%
\pgfpathlineto{\pgfqpoint{2.073345in}{1.759565in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{2.059025in}{1.748594in}}%
\pgfpathlineto{\pgfqpoint{2.036216in}{1.738703in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{1.728674in}}%
\pgfpathlineto{\pgfqpoint{1.963427in}{1.719202in}}%
\pgfpathlineto{\pgfqpoint{1.918904in}{1.710646in}}%
\pgfpathlineto{\pgfqpoint{1.842020in}{1.698768in}}%
\pgfpathlineto{\pgfqpoint{1.749214in}{1.687591in}}%
\pgfpathlineto{\pgfqpoint{1.637014in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{1.548775in}{1.671315in}}%
\pgfpathlineto{\pgfqpoint{1.439466in}{1.666315in}}%
\pgfpathlineto{\pgfqpoint{1.357865in}{1.664645in}}%
\pgfpathlineto{\pgfqpoint{1.283656in}{1.665486in}}%
\pgfpathlineto{\pgfqpoint{1.241979in}{1.668153in}}%
\pgfpathlineto{\pgfqpoint{1.226579in}{1.670558in}}%
\pgfpathlineto{\pgfqpoint{1.226579in}{1.670558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453965in}{1.454311in}}%
\pgfpathlineto{\pgfqpoint{1.453452in}{1.454606in}}%
\pgfpathlineto{\pgfqpoint{1.453452in}{1.454606in}}%
\pgfpathlineto{\pgfqpoint{1.453452in}{1.454606in}}%
\pgfpathlineto{\pgfqpoint{1.454235in}{1.454189in}}%
\pgfpathlineto{\pgfqpoint{1.457141in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{1.457141in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{1.457141in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{1.450513in}{1.454039in}}%
\pgfpathlineto{\pgfqpoint{1.455972in}{1.454057in}}%
\pgfpathlineto{\pgfqpoint{1.455972in}{1.454057in}}%
\pgfpathlineto{\pgfqpoint{1.459350in}{1.454848in}}%
\pgfpathlineto{\pgfqpoint{1.455182in}{1.455183in}}%
\pgfpathlineto{\pgfqpoint{1.449031in}{1.454460in}}%
\pgfpathlineto{\pgfqpoint{1.451483in}{1.453893in}}%
\pgfpathlineto{\pgfqpoint{1.459835in}{1.454972in}}%
\pgfpathlineto{\pgfqpoint{1.449396in}{1.454948in}}%
\pgfpathlineto{\pgfqpoint{1.447283in}{1.454078in}}%
\pgfpathlineto{\pgfqpoint{1.457237in}{1.453900in}}%
\pgfpathlineto{\pgfqpoint{1.462068in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{1.460212in}{1.455439in}}%
\pgfpathlineto{\pgfqpoint{1.448981in}{1.455282in}}%
\pgfpathlineto{\pgfqpoint{1.444968in}{1.454394in}}%
\pgfpathlineto{\pgfqpoint{1.447065in}{1.453755in}}%
\pgfpathlineto{\pgfqpoint{1.458020in}{1.453804in}}%
\pgfpathlineto{\pgfqpoint{1.464094in}{1.455480in}}%
\pgfpathlineto{\pgfqpoint{1.455190in}{1.456041in}}%
\pgfpathlineto{\pgfqpoint{1.443431in}{1.454978in}}%
\pgfpathlineto{\pgfqpoint{1.442686in}{1.454099in}}%
\pgfpathlineto{\pgfqpoint{1.450726in}{1.453420in}}%
\pgfpathlineto{\pgfqpoint{1.462987in}{1.454097in}}%
\pgfpathlineto{\pgfqpoint{1.467449in}{1.455043in}}%
\pgfpathlineto{\pgfqpoint{1.467188in}{1.455910in}}%
\pgfpathlineto{\pgfqpoint{1.459029in}{1.456652in}}%
\pgfpathlineto{\pgfqpoint{1.441184in}{1.455472in}}%
\pgfpathlineto{\pgfqpoint{1.438975in}{1.454535in}}%
\pgfpathlineto{\pgfqpoint{1.444412in}{1.453443in}}%
\pgfpathlineto{\pgfqpoint{1.461506in}{1.453742in}}%
\pgfpathlineto{\pgfqpoint{1.471611in}{1.455439in}}%
\pgfpathlineto{\pgfqpoint{1.471728in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{1.465023in}{1.457362in}}%
\pgfpathlineto{\pgfqpoint{1.447855in}{1.457205in}}%
\pgfpathlineto{\pgfqpoint{1.436523in}{1.455780in}}%
\pgfpathlineto{\pgfqpoint{1.434677in}{1.454850in}}%
\pgfpathlineto{\pgfqpoint{1.435916in}{1.454119in}}%
\pgfpathlineto{\pgfqpoint{1.448534in}{1.453215in}}%
\pgfpathlineto{\pgfqpoint{1.466874in}{1.454092in}}%
\pgfpathlineto{\pgfqpoint{1.476739in}{1.455904in}}%
\pgfpathlineto{\pgfqpoint{1.477627in}{1.456872in}}%
\pgfpathlineto{\pgfqpoint{1.472832in}{1.458186in}}%
\pgfpathlineto{\pgfqpoint{1.458014in}{1.458793in}}%
\pgfpathlineto{\pgfqpoint{1.439339in}{1.457799in}}%
\pgfpathlineto{\pgfqpoint{1.430093in}{1.456077in}}%
\pgfpathlineto{\pgfqpoint{1.429223in}{1.455192in}}%
\pgfpathlineto{\pgfqpoint{1.433465in}{1.453948in}}%
\pgfpathlineto{\pgfqpoint{1.447266in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{1.471756in}{1.454529in}}%
\pgfpathlineto{\pgfqpoint{1.484741in}{1.457362in}}%
\pgfpathlineto{\pgfqpoint{1.484782in}{1.458288in}}%
\pgfpathlineto{\pgfqpoint{1.480060in}{1.459636in}}%
\pgfpathlineto{\pgfqpoint{1.466531in}{1.460576in}}%
\pgfpathlineto{\pgfqpoint{1.442537in}{1.459998in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{1.457858in}}%
\pgfpathlineto{\pgfqpoint{1.422259in}{1.456063in}}%
\pgfpathlineto{\pgfqpoint{1.425803in}{1.454752in}}%
\pgfpathlineto{\pgfqpoint{1.437836in}{1.453746in}}%
\pgfpathlineto{\pgfqpoint{1.460334in}{1.453975in}}%
\pgfpathlineto{\pgfqpoint{1.485209in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{1.493337in}{1.458395in}}%
\pgfpathlineto{\pgfqpoint{1.494315in}{1.460319in}}%
\pgfpathlineto{\pgfqpoint{1.489916in}{1.461736in}}%
\pgfpathlineto{\pgfqpoint{1.472758in}{1.463203in}}%
\pgfpathlineto{\pgfqpoint{1.443268in}{1.462782in}}%
\pgfpathlineto{\pgfqpoint{1.419632in}{1.460242in}}%
\pgfpathlineto{\pgfqpoint{1.413469in}{1.457582in}}%
\pgfpathlineto{\pgfqpoint{1.416397in}{1.456227in}}%
\pgfpathlineto{\pgfqpoint{1.426738in}{1.454961in}}%
\pgfpathlineto{\pgfqpoint{1.453268in}{1.454621in}}%
\pgfpathlineto{\pgfqpoint{1.484565in}{1.456658in}}%
\pgfpathlineto{\pgfqpoint{1.501223in}{1.459338in}}%
\pgfpathlineto{\pgfqpoint{1.506946in}{1.461474in}}%
\pgfpathlineto{\pgfqpoint{1.507071in}{1.463377in}}%
\pgfpathlineto{\pgfqpoint{1.503080in}{1.464873in}}%
\pgfpathlineto{\pgfqpoint{1.487832in}{1.466762in}}%
\pgfpathlineto{\pgfqpoint{1.458461in}{1.467338in}}%
\pgfpathlineto{\pgfqpoint{1.427036in}{1.465714in}}%
\pgfpathlineto{\pgfqpoint{1.406478in}{1.462609in}}%
\pgfpathlineto{\pgfqpoint{1.402611in}{1.460845in}}%
\pgfpathlineto{\pgfqpoint{1.403453in}{1.459333in}}%
\pgfpathlineto{\pgfqpoint{1.410733in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.428005in}{1.456471in}}%
\pgfpathlineto{\pgfqpoint{1.461796in}{1.456767in}}%
\pgfpathlineto{\pgfqpoint{1.493412in}{1.459078in}}%
\pgfpathlineto{\pgfqpoint{1.515964in}{1.462652in}}%
\pgfpathlineto{\pgfqpoint{1.524306in}{1.465900in}}%
\pgfpathlineto{\pgfqpoint{1.524451in}{1.467844in}}%
\pgfpathlineto{\pgfqpoint{1.521263in}{1.469470in}}%
\pgfpathlineto{\pgfqpoint{1.512200in}{1.471336in}}%
\pgfpathlineto{\pgfqpoint{1.490763in}{1.473101in}}%
\pgfpathlineto{\pgfqpoint{1.455663in}{1.473370in}}%
\pgfpathlineto{\pgfqpoint{1.417824in}{1.471230in}}%
\pgfpathlineto{\pgfqpoint{1.396639in}{1.468228in}}%
\pgfpathlineto{\pgfqpoint{1.389281in}{1.465631in}}%
\pgfpathlineto{\pgfqpoint{1.389149in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{1.391988in}{1.462798in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{1.460928in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{1.459782in}}%
\pgfpathlineto{\pgfqpoint{1.471250in}{1.460704in}}%
\pgfpathlineto{\pgfqpoint{1.510096in}{1.463917in}}%
\pgfpathlineto{\pgfqpoint{1.533064in}{1.467549in}}%
\pgfpathlineto{\pgfqpoint{1.544377in}{1.470858in}}%
\pgfpathlineto{\pgfqpoint{1.548022in}{1.474052in}}%
\pgfpathlineto{\pgfqpoint{1.546634in}{1.475909in}}%
\pgfpathlineto{\pgfqpoint{1.540364in}{1.478225in}}%
\pgfpathlineto{\pgfqpoint{1.523429in}{1.480856in}}%
\pgfpathlineto{\pgfqpoint{1.497813in}{1.482503in}}%
\pgfpathlineto{\pgfqpoint{1.453853in}{1.482639in}}%
\pgfpathlineto{\pgfqpoint{1.414046in}{1.480545in}}%
\pgfpathlineto{\pgfqpoint{1.386008in}{1.477159in}}%
\pgfpathlineto{\pgfqpoint{1.373714in}{1.473813in}}%
\pgfpathlineto{\pgfqpoint{1.372377in}{1.471526in}}%
\pgfpathlineto{\pgfqpoint{1.376394in}{1.469649in}}%
\pgfpathlineto{\pgfqpoint{1.390105in}{1.467535in}}%
\pgfpathlineto{\pgfqpoint{1.420583in}{1.466104in}}%
\pgfpathlineto{\pgfqpoint{1.466467in}{1.466819in}}%
\pgfpathlineto{\pgfqpoint{1.509353in}{1.469620in}}%
\pgfpathlineto{\pgfqpoint{1.548176in}{1.474422in}}%
\pgfpathlineto{\pgfqpoint{1.567974in}{1.478706in}}%
\pgfpathlineto{\pgfqpoint{1.576786in}{1.482202in}}%
\pgfpathlineto{\pgfqpoint{1.579374in}{1.485432in}}%
\pgfpathlineto{\pgfqpoint{1.578161in}{1.487377in}}%
\pgfpathlineto{\pgfqpoint{1.572033in}{1.490179in}}%
\pgfpathlineto{\pgfqpoint{1.559408in}{1.492892in}}%
\pgfpathlineto{\pgfqpoint{1.537041in}{1.495402in}}%
\pgfpathlineto{\pgfqpoint{1.499291in}{1.497164in}}%
\pgfpathlineto{\pgfqpoint{1.447811in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{1.401393in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{1.370453in}{1.490575in}}%
\pgfpathlineto{\pgfqpoint{1.355960in}{1.487152in}}%
\pgfpathlineto{\pgfqpoint{1.352258in}{1.484624in}}%
\pgfpathlineto{\pgfqpoint{1.353062in}{1.483125in}}%
\pgfpathlineto{\pgfqpoint{1.358873in}{1.481041in}}%
\pgfpathlineto{\pgfqpoint{1.371990in}{1.479097in}}%
\pgfpathlineto{\pgfqpoint{1.395664in}{1.477586in}}%
\pgfpathlineto{\pgfqpoint{1.439897in}{1.477263in}}%
\pgfpathlineto{\pgfqpoint{1.493200in}{1.479343in}}%
\pgfpathlineto{\pgfqpoint{1.545414in}{1.483752in}}%
\pgfpathlineto{\pgfqpoint{1.585726in}{1.489506in}}%
\pgfpathlineto{\pgfqpoint{1.609348in}{1.495128in}}%
\pgfpathlineto{\pgfqpoint{1.619697in}{1.499771in}}%
\pgfpathlineto{\pgfqpoint{1.622086in}{1.502614in}}%
\pgfpathlineto{\pgfqpoint{1.621460in}{1.505241in}}%
\pgfpathlineto{\pgfqpoint{1.618041in}{1.507745in}}%
\pgfpathlineto{\pgfqpoint{1.606708in}{1.511472in}}%
\pgfpathlineto{\pgfqpoint{1.585607in}{1.515050in}}%
\pgfpathlineto{\pgfqpoint{1.546895in}{1.518342in}}%
\pgfpathlineto{\pgfqpoint{1.499312in}{1.519793in}}%
\pgfpathlineto{\pgfqpoint{1.448620in}{1.519300in}}%
\pgfpathlineto{\pgfqpoint{1.398055in}{1.516824in}}%
\pgfpathlineto{\pgfqpoint{1.357013in}{1.512677in}}%
\pgfpathlineto{\pgfqpoint{1.336135in}{1.508612in}}%
\pgfpathlineto{\pgfqpoint{1.329541in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{1.329495in}{1.503689in}}%
\pgfpathlineto{\pgfqpoint{1.332577in}{1.501959in}}%
\pgfpathlineto{\pgfqpoint{1.343800in}{1.499554in}}%
\pgfpathlineto{\pgfqpoint{1.366031in}{1.497481in}}%
\pgfpathlineto{\pgfqpoint{1.406015in}{1.496290in}}%
\pgfpathlineto{\pgfqpoint{1.468489in}{1.497386in}}%
\pgfpathlineto{\pgfqpoint{1.532966in}{1.501170in}}%
\pgfpathlineto{\pgfqpoint{1.584609in}{1.506245in}}%
\pgfpathlineto{\pgfqpoint{1.626648in}{1.512348in}}%
\pgfpathlineto{\pgfqpoint{1.653460in}{1.518006in}}%
\pgfpathlineto{\pgfqpoint{1.671424in}{1.523844in}}%
\pgfpathlineto{\pgfqpoint{1.678729in}{1.528057in}}%
\pgfpathlineto{\pgfqpoint{1.681213in}{1.531920in}}%
\pgfpathlineto{\pgfqpoint{1.679703in}{1.535460in}}%
\pgfpathlineto{\pgfqpoint{1.674414in}{1.538868in}}%
\pgfpathlineto{\pgfqpoint{1.665046in}{1.542170in}}%
\pgfpathlineto{\pgfqpoint{1.650512in}{1.545447in}}%
\pgfpathlineto{\pgfqpoint{1.629267in}{1.548640in}}%
\pgfpathlineto{\pgfqpoint{1.597716in}{1.551698in}}%
\pgfpathlineto{\pgfqpoint{1.534700in}{1.554656in}}%
\pgfpathlineto{\pgfqpoint{1.466936in}{1.554868in}}%
\pgfpathlineto{\pgfqpoint{1.399972in}{1.552476in}}%
\pgfpathlineto{\pgfqpoint{1.355972in}{1.549115in}}%
\pgfpathlineto{\pgfqpoint{1.321695in}{1.544528in}}%
\pgfpathlineto{\pgfqpoint{1.307215in}{1.540763in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{1.538488in}}%
\pgfpathlineto{\pgfqpoint{1.304532in}{1.536410in}}%
\pgfpathlineto{\pgfqpoint{1.309231in}{1.534468in}}%
\pgfpathlineto{\pgfqpoint{1.325169in}{1.531785in}}%
\pgfpathlineto{\pgfqpoint{1.355679in}{1.529653in}}%
\pgfpathlineto{\pgfqpoint{1.411648in}{1.528875in}}%
\pgfpathlineto{\pgfqpoint{1.492435in}{1.531247in}}%
\pgfpathlineto{\pgfqpoint{1.557022in}{1.535375in}}%
\pgfpathlineto{\pgfqpoint{1.627172in}{1.542245in}}%
\pgfpathlineto{\pgfqpoint{1.683691in}{1.550314in}}%
\pgfpathlineto{\pgfqpoint{1.720461in}{1.557776in}}%
\pgfpathlineto{\pgfqpoint{1.746541in}{1.565646in}}%
\pgfpathlineto{\pgfqpoint{1.757778in}{1.571203in}}%
\pgfpathlineto{\pgfqpoint{1.763046in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.763492in}{1.579117in}}%
\pgfpathlineto{\pgfqpoint{1.762692in}{1.581526in}}%
\pgfpathlineto{\pgfqpoint{1.757499in}{1.586138in}}%
\pgfpathlineto{\pgfqpoint{1.747084in}{1.590678in}}%
\pgfpathlineto{\pgfqpoint{1.730625in}{1.595134in}}%
\pgfpathlineto{\pgfqpoint{1.706167in}{1.599561in}}%
\pgfpathlineto{\pgfqpoint{1.670503in}{1.603877in}}%
\pgfpathlineto{\pgfqpoint{1.617186in}{1.607847in}}%
\pgfpathlineto{\pgfqpoint{1.543437in}{1.610396in}}%
\pgfpathlineto{\pgfqpoint{1.463209in}{1.610351in}}%
\pgfpathlineto{\pgfqpoint{1.397256in}{1.608233in}}%
\pgfpathlineto{\pgfqpoint{1.341021in}{1.604516in}}%
\pgfpathlineto{\pgfqpoint{1.298534in}{1.599425in}}%
\pgfpathlineto{\pgfqpoint{1.281308in}{1.595279in}}%
\pgfpathlineto{\pgfqpoint{1.277785in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.277986in}{1.591693in}}%
\pgfpathlineto{\pgfqpoint{1.282185in}{1.589545in}}%
\pgfpathlineto{\pgfqpoint{1.291954in}{1.587553in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{1.585023in}}%
\pgfpathlineto{\pgfqpoint{1.370714in}{1.583636in}}%
\pgfpathlineto{\pgfqpoint{1.429309in}{1.584206in}}%
\pgfpathlineto{\pgfqpoint{1.502263in}{1.586930in}}%
\pgfpathlineto{\pgfqpoint{1.591372in}{1.592753in}}%
\pgfpathlineto{\pgfqpoint{1.666084in}{1.599816in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{1.607641in}}%
\pgfpathlineto{\pgfqpoint{1.781969in}{1.616335in}}%
\pgfpathlineto{\pgfqpoint{1.828625in}{1.626658in}}%
\pgfpathlineto{\pgfqpoint{1.851420in}{1.633664in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{1.877638in}{1.648567in}}%
\pgfpathlineto{\pgfqpoint{1.879343in}{1.652067in}}%
\pgfpathlineto{\pgfqpoint{1.879305in}{1.655396in}}%
\pgfpathlineto{\pgfqpoint{1.877659in}{1.658612in}}%
\pgfpathlineto{\pgfqpoint{1.874468in}{1.661735in}}%
\pgfpathlineto{\pgfqpoint{1.863138in}{1.667895in}}%
\pgfpathlineto{\pgfqpoint{1.844309in}{1.674000in}}%
\pgfpathlineto{\pgfqpoint{1.816237in}{1.680055in}}%
\pgfpathlineto{\pgfqpoint{1.775207in}{1.686106in}}%
\pgfpathlineto{\pgfqpoint{1.712807in}{1.692130in}}%
\pgfpathlineto{\pgfqpoint{1.645083in}{1.696129in}}%
\pgfpathlineto{\pgfqpoint{1.558235in}{1.698636in}}%
\pgfpathlineto{\pgfqpoint{1.462151in}{1.698626in}}%
\pgfpathlineto{\pgfqpoint{1.383790in}{1.696430in}}%
\pgfpathlineto{\pgfqpoint{1.314642in}{1.692240in}}%
\pgfpathlineto{\pgfqpoint{1.278957in}{1.688402in}}%
\pgfpathlineto{\pgfqpoint{1.259096in}{1.684326in}}%
\pgfpathlineto{\pgfqpoint{1.255812in}{1.681980in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.680905in}}%
\pgfpathlineto{\pgfqpoint{1.263284in}{1.678883in}}%
\pgfpathlineto{\pgfqpoint{1.277411in}{1.677116in}}%
\pgfpathlineto{\pgfqpoint{1.316629in}{1.675229in}}%
\pgfpathlineto{\pgfqpoint{1.358513in}{1.674885in}}%
\pgfpathlineto{\pgfqpoint{1.358513in}{1.674885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257136in}{2.583525in}}%
\pgfpathlineto{\pgfqpoint{2.057210in}{2.557932in}}%
\pgfpathlineto{\pgfqpoint{1.716770in}{2.517516in}}%
\pgfpathlineto{\pgfqpoint{1.480362in}{2.489015in}}%
\pgfpathlineto{\pgfqpoint{1.391300in}{2.475968in}}%
\pgfpathlineto{\pgfqpoint{1.358428in}{2.469279in}}%
\pgfpathlineto{\pgfqpoint{1.342492in}{2.463616in}}%
\pgfpathlineto{\pgfqpoint{1.340263in}{2.461018in}}%
\pgfpathlineto{\pgfqpoint{1.341901in}{2.458521in}}%
\pgfpathlineto{\pgfqpoint{1.347807in}{2.456032in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{2.453474in}}%
\pgfpathlineto{\pgfqpoint{1.393600in}{2.448840in}}%
\pgfpathlineto{\pgfqpoint{1.471209in}{2.442535in}}%
\pgfpathlineto{\pgfqpoint{1.642305in}{2.432420in}}%
\pgfpathlineto{\pgfqpoint{1.904595in}{2.416895in}}%
\pgfpathlineto{\pgfqpoint{2.072995in}{2.404678in}}%
\pgfpathlineto{\pgfqpoint{2.204358in}{2.392949in}}%
\pgfpathlineto{\pgfqpoint{2.278339in}{2.385101in}}%
\pgfpathlineto{\pgfqpoint{2.347691in}{2.376606in}}%
\pgfpathlineto{\pgfqpoint{2.453335in}{2.360491in}}%
\pgfpathlineto{\pgfqpoint{2.527631in}{2.345149in}}%
\pgfpathlineto{\pgfqpoint{2.556324in}{2.337548in}}%
\pgfpathlineto{\pgfqpoint{2.580003in}{2.330012in}}%
\pgfpathlineto{\pgfqpoint{2.599411in}{2.322407in}}%
\pgfpathlineto{\pgfqpoint{2.614694in}{2.314742in}}%
\pgfpathlineto{\pgfqpoint{2.626181in}{2.306864in}}%
\pgfpathlineto{\pgfqpoint{2.633855in}{2.298639in}}%
\pgfpathlineto{\pgfqpoint{2.637427in}{2.289822in}}%
\pgfpathlineto{\pgfqpoint{2.636061in}{2.280123in}}%
\pgfpathlineto{\pgfqpoint{2.629507in}{2.270544in}}%
\pgfpathlineto{\pgfqpoint{2.618884in}{2.261593in}}%
\pgfpathlineto{\pgfqpoint{2.604940in}{2.253116in}}%
\pgfpathlineto{\pgfqpoint{2.587394in}{2.244675in}}%
\pgfpathlineto{\pgfqpoint{2.566052in}{2.236157in}}%
\pgfpathlineto{\pgfqpoint{2.540667in}{2.227498in}}%
\pgfpathlineto{\pgfqpoint{2.480737in}{2.210653in}}%
\pgfpathlineto{\pgfqpoint{2.412153in}{2.194913in}}%
\pgfpathlineto{\pgfqpoint{2.334457in}{2.179762in}}%
\pgfpathlineto{\pgfqpoint{2.245645in}{2.164735in}}%
\pgfpathlineto{\pgfqpoint{2.144039in}{2.149657in}}%
\pgfpathlineto{\pgfqpoint{2.027858in}{2.134471in}}%
\pgfpathlineto{\pgfqpoint{1.895353in}{2.119231in}}%
\pgfpathlineto{\pgfqpoint{1.740519in}{2.103702in}}%
\pgfpathlineto{\pgfqpoint{1.562230in}{2.088436in}}%
\pgfpathlineto{\pgfqpoint{1.376128in}{2.075300in}}%
\pgfpathlineto{\pgfqpoint{1.265285in}{2.068528in}}%
\pgfpathlineto{\pgfqpoint{1.279364in}{2.068322in}}%
\pgfpathlineto{\pgfqpoint{1.445015in}{2.068226in}}%
\pgfpathlineto{\pgfqpoint{1.595186in}{2.065650in}}%
\pgfpathlineto{\pgfqpoint{1.706581in}{2.062047in}}%
\pgfpathlineto{\pgfqpoint{1.839185in}{2.055523in}}%
\pgfpathlineto{\pgfqpoint{1.942605in}{2.048280in}}%
\pgfpathlineto{\pgfqpoint{2.056979in}{2.037085in}}%
\pgfpathlineto{\pgfqpoint{2.140464in}{2.025487in}}%
\pgfpathlineto{\pgfqpoint{2.198833in}{2.014153in}}%
\pgfpathlineto{\pgfqpoint{2.239643in}{2.002877in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{1.997187in}}%
\pgfpathlineto{\pgfqpoint{2.266616in}{1.991483in}}%
\pgfpathlineto{\pgfqpoint{2.275631in}{1.985605in}}%
\pgfpathlineto{\pgfqpoint{2.281736in}{1.979535in}}%
\pgfpathlineto{\pgfqpoint{2.284840in}{1.973167in}}%
\pgfpathlineto{\pgfqpoint{2.284549in}{1.966174in}}%
\pgfpathlineto{\pgfqpoint{2.280209in}{1.958769in}}%
\pgfpathlineto{\pgfqpoint{2.272346in}{1.951705in}}%
\pgfpathlineto{\pgfqpoint{2.261752in}{1.945076in}}%
\pgfpathlineto{\pgfqpoint{2.248791in}{1.938749in}}%
\pgfpathlineto{\pgfqpoint{2.214124in}{1.925942in}}%
\pgfpathlineto{\pgfqpoint{2.168805in}{1.913305in}}%
\pgfpathlineto{\pgfqpoint{2.117412in}{1.901753in}}%
\pgfpathlineto{\pgfqpoint{2.059628in}{1.890850in}}%
\pgfpathlineto{\pgfqpoint{1.994022in}{1.880253in}}%
\pgfpathlineto{\pgfqpoint{1.919558in}{1.869880in}}%
\pgfpathlineto{\pgfqpoint{1.834717in}{1.859699in}}%
\pgfpathlineto{\pgfqpoint{1.738050in}{1.849817in}}%
\pgfpathlineto{\pgfqpoint{1.626746in}{1.840384in}}%
\pgfpathlineto{\pgfqpoint{1.492527in}{1.831621in}}%
\pgfpathlineto{\pgfqpoint{1.368236in}{1.826395in}}%
\pgfpathlineto{\pgfqpoint{1.282480in}{1.825505in}}%
\pgfpathlineto{\pgfqpoint{1.253543in}{1.826820in}}%
\pgfpathlineto{\pgfqpoint{1.246705in}{1.828227in}}%
\pgfpathlineto{\pgfqpoint{1.246758in}{1.829067in}}%
\pgfpathlineto{\pgfqpoint{1.254966in}{1.831081in}}%
\pgfpathlineto{\pgfqpoint{1.287228in}{1.834284in}}%
\pgfpathlineto{\pgfqpoint{1.338831in}{1.837100in}}%
\pgfpathlineto{\pgfqpoint{1.423041in}{1.839449in}}%
\pgfpathlineto{\pgfqpoint{1.522667in}{1.839973in}}%
\pgfpathlineto{\pgfqpoint{1.614050in}{1.838623in}}%
\pgfpathlineto{\pgfqpoint{1.722632in}{1.834616in}}%
\pgfpathlineto{\pgfqpoint{1.808856in}{1.829144in}}%
\pgfpathlineto{\pgfqpoint{1.893027in}{1.820962in}}%
\pgfpathlineto{\pgfqpoint{1.950577in}{1.812683in}}%
\pgfpathlineto{\pgfqpoint{1.990606in}{1.804440in}}%
\pgfpathlineto{\pgfqpoint{2.018381in}{1.796051in}}%
\pgfpathlineto{\pgfqpoint{2.035877in}{1.787527in}}%
\pgfpathlineto{\pgfqpoint{2.041288in}{1.783077in}}%
\pgfpathlineto{\pgfqpoint{2.044445in}{1.778445in}}%
\pgfpathlineto{\pgfqpoint{2.045184in}{1.773493in}}%
\pgfpathlineto{\pgfqpoint{2.043061in}{1.768129in}}%
\pgfpathlineto{\pgfqpoint{2.037901in}{1.762670in}}%
\pgfpathlineto{\pgfqpoint{2.030486in}{1.757605in}}%
\pgfpathlineto{\pgfqpoint{2.010067in}{1.748171in}}%
\pgfpathlineto{\pgfqpoint{1.980600in}{1.738610in}}%
\pgfpathlineto{\pgfqpoint{1.944329in}{1.729565in}}%
\pgfpathlineto{\pgfqpoint{1.903887in}{1.721363in}}%
\pgfpathlineto{\pgfqpoint{1.833757in}{1.709907in}}%
\pgfpathlineto{\pgfqpoint{1.749136in}{1.699063in}}%
\pgfpathlineto{\pgfqpoint{1.646968in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.682908in}}%
\pgfpathlineto{\pgfqpoint{1.464746in}{1.677446in}}%
\pgfpathlineto{\pgfqpoint{1.358513in}{1.674885in}}%
\pgfpathlineto{\pgfqpoint{1.358513in}{1.674885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455288in}{1.454832in}}%
\pgfpathlineto{\pgfqpoint{1.454017in}{1.454499in}}%
\pgfpathlineto{\pgfqpoint{1.454017in}{1.454499in}}%
\pgfpathlineto{\pgfqpoint{1.454017in}{1.454499in}}%
\pgfpathlineto{\pgfqpoint{1.457261in}{1.454936in}}%
\pgfpathlineto{\pgfqpoint{1.457261in}{1.454936in}}%
\pgfpathlineto{\pgfqpoint{1.457261in}{1.454936in}}%
\pgfpathlineto{\pgfqpoint{1.451242in}{1.454353in}}%
\pgfpathlineto{\pgfqpoint{1.456941in}{1.454517in}}%
\pgfpathlineto{\pgfqpoint{1.456941in}{1.454517in}}%
\pgfpathlineto{\pgfqpoint{1.458799in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{1.448666in}{1.454829in}}%
\pgfpathlineto{\pgfqpoint{1.457750in}{1.454636in}}%
\pgfpathlineto{\pgfqpoint{1.460976in}{1.455569in}}%
\pgfpathlineto{\pgfqpoint{1.451309in}{1.455923in}}%
\pgfpathlineto{\pgfqpoint{1.447051in}{1.455139in}}%
\pgfpathlineto{\pgfqpoint{1.449690in}{1.454627in}}%
\pgfpathlineto{\pgfqpoint{1.461276in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{1.463130in}{1.456231in}}%
\pgfpathlineto{\pgfqpoint{1.454047in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.445224in}{1.455563in}}%
\pgfpathlineto{\pgfqpoint{1.453007in}{1.454988in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{1.456124in}}%
\pgfpathlineto{\pgfqpoint{1.466213in}{1.457156in}}%
\pgfpathlineto{\pgfqpoint{1.458180in}{1.458040in}}%
\pgfpathlineto{\pgfqpoint{1.445951in}{1.457449in}}%
\pgfpathlineto{\pgfqpoint{1.442901in}{1.456620in}}%
\pgfpathlineto{\pgfqpoint{1.444589in}{1.456023in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{1.456106in}}%
\pgfpathlineto{\pgfqpoint{1.470321in}{1.457927in}}%
\pgfpathlineto{\pgfqpoint{1.469780in}{1.458881in}}%
\pgfpathlineto{\pgfqpoint{1.461665in}{1.459817in}}%
\pgfpathlineto{\pgfqpoint{1.443602in}{1.459103in}}%
\pgfpathlineto{\pgfqpoint{1.440304in}{1.458295in}}%
\pgfpathlineto{\pgfqpoint{1.441013in}{1.457634in}}%
\pgfpathlineto{\pgfqpoint{1.448667in}{1.457074in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{1.457986in}}%
\pgfpathlineto{\pgfqpoint{1.475854in}{1.460056in}}%
\pgfpathlineto{\pgfqpoint{1.475755in}{1.461086in}}%
\pgfpathlineto{\pgfqpoint{1.469115in}{1.462350in}}%
\pgfpathlineto{\pgfqpoint{1.452170in}{1.462639in}}%
\pgfpathlineto{\pgfqpoint{1.437196in}{1.460880in}}%
\pgfpathlineto{\pgfqpoint{1.437414in}{1.460218in}}%
\pgfpathlineto{\pgfqpoint{1.443592in}{1.459487in}}%
\pgfpathlineto{\pgfqpoint{1.459484in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{1.478033in}{1.461755in}}%
\pgfpathlineto{\pgfqpoint{1.483936in}{1.464115in}}%
\pgfpathlineto{\pgfqpoint{1.482943in}{1.465106in}}%
\pgfpathlineto{\pgfqpoint{1.476355in}{1.466460in}}%
\pgfpathlineto{\pgfqpoint{1.460529in}{1.467231in}}%
\pgfpathlineto{\pgfqpoint{1.441758in}{1.466487in}}%
\pgfpathlineto{\pgfqpoint{1.433495in}{1.464473in}}%
\pgfpathlineto{\pgfqpoint{1.438139in}{1.463629in}}%
\pgfpathlineto{\pgfqpoint{1.457377in}{1.463565in}}%
\pgfpathlineto{\pgfqpoint{1.482186in}{1.465837in}}%
\pgfpathlineto{\pgfqpoint{1.492223in}{1.468143in}}%
\pgfpathlineto{\pgfqpoint{1.494445in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{1.489937in}{1.472311in}}%
\pgfpathlineto{\pgfqpoint{1.476778in}{1.473858in}}%
\pgfpathlineto{\pgfqpoint{1.453099in}{1.474202in}}%
\pgfpathlineto{\pgfqpoint{1.431406in}{1.472348in}}%
\pgfpathlineto{\pgfqpoint{1.429846in}{1.471151in}}%
\pgfpathlineto{\pgfqpoint{1.437626in}{1.470148in}}%
\pgfpathlineto{\pgfqpoint{1.462521in}{1.470493in}}%
\pgfpathlineto{\pgfqpoint{1.487376in}{1.472749in}}%
\pgfpathlineto{\pgfqpoint{1.504315in}{1.476051in}}%
\pgfpathlineto{\pgfqpoint{1.509511in}{1.478708in}}%
\pgfpathlineto{\pgfqpoint{1.509593in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{1.505997in}{1.481928in}}%
\pgfpathlineto{\pgfqpoint{1.494718in}{1.484014in}}%
\pgfpathlineto{\pgfqpoint{1.473476in}{1.485408in}}%
\pgfpathlineto{\pgfqpoint{1.442207in}{1.484984in}}%
\pgfpathlineto{\pgfqpoint{1.426432in}{1.482922in}}%
\pgfpathlineto{\pgfqpoint{1.426147in}{1.482421in}}%
\pgfpathlineto{\pgfqpoint{1.427109in}{1.481997in}}%
\pgfpathlineto{\pgfqpoint{1.435135in}{1.481217in}}%
\pgfpathlineto{\pgfqpoint{1.460414in}{1.481514in}}%
\pgfpathlineto{\pgfqpoint{1.490371in}{1.483829in}}%
\pgfpathlineto{\pgfqpoint{1.515234in}{1.487613in}}%
\pgfpathlineto{\pgfqpoint{1.528457in}{1.491692in}}%
\pgfpathlineto{\pgfqpoint{1.531153in}{1.494441in}}%
\pgfpathlineto{\pgfqpoint{1.529227in}{1.496805in}}%
\pgfpathlineto{\pgfqpoint{1.520575in}{1.499557in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{1.502157in}}%
\pgfpathlineto{\pgfqpoint{1.470927in}{1.503495in}}%
\pgfpathlineto{\pgfqpoint{1.439685in}{1.502886in}}%
\pgfpathlineto{\pgfqpoint{1.423994in}{1.500771in}}%
\pgfpathlineto{\pgfqpoint{1.425469in}{1.500094in}}%
\pgfpathlineto{\pgfqpoint{1.436492in}{1.499435in}}%
\pgfpathlineto{\pgfqpoint{1.466712in}{1.500233in}}%
\pgfpathlineto{\pgfqpoint{1.507681in}{1.503799in}}%
\pgfpathlineto{\pgfqpoint{1.538889in}{1.508813in}}%
\pgfpathlineto{\pgfqpoint{1.554018in}{1.513019in}}%
\pgfpathlineto{\pgfqpoint{1.560019in}{1.516067in}}%
\pgfpathlineto{\pgfqpoint{1.561969in}{1.518973in}}%
\pgfpathlineto{\pgfqpoint{1.560376in}{1.521563in}}%
\pgfpathlineto{\pgfqpoint{1.553143in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{1.541217in}{1.527484in}}%
\pgfpathlineto{\pgfqpoint{1.513526in}{1.530706in}}%
\pgfpathlineto{\pgfqpoint{1.474823in}{1.532390in}}%
\pgfpathlineto{\pgfqpoint{1.438665in}{1.531874in}}%
\pgfpathlineto{\pgfqpoint{1.425156in}{1.530411in}}%
\pgfpathlineto{\pgfqpoint{1.425184in}{1.530163in}}%
\pgfpathlineto{\pgfqpoint{1.429302in}{1.529647in}}%
\pgfpathlineto{\pgfqpoint{1.453021in}{1.529816in}}%
\pgfpathlineto{\pgfqpoint{1.492935in}{1.532276in}}%
\pgfpathlineto{\pgfqpoint{1.534973in}{1.536836in}}%
\pgfpathlineto{\pgfqpoint{1.567551in}{1.542209in}}%
\pgfpathlineto{\pgfqpoint{1.589992in}{1.547829in}}%
\pgfpathlineto{\pgfqpoint{1.601708in}{1.552687in}}%
\pgfpathlineto{\pgfqpoint{1.605810in}{1.555943in}}%
\pgfpathlineto{\pgfqpoint{1.606862in}{1.559021in}}%
\pgfpathlineto{\pgfqpoint{1.605261in}{1.561839in}}%
\pgfpathlineto{\pgfqpoint{1.598805in}{1.565612in}}%
\pgfpathlineto{\pgfqpoint{1.586465in}{1.569354in}}%
\pgfpathlineto{\pgfqpoint{1.563894in}{1.573365in}}%
\pgfpathlineto{\pgfqpoint{1.527834in}{1.576986in}}%
\pgfpathlineto{\pgfqpoint{1.479651in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.435926in}{1.578876in}}%
\pgfpathlineto{\pgfqpoint{1.432736in}{1.578568in}}%
\pgfpathlineto{\pgfqpoint{1.435073in}{1.578431in}}%
\pgfpathlineto{\pgfqpoint{1.435073in}{1.578431in}}%
\pgfpathlineto{\pgfqpoint{1.463337in}{1.579488in}}%
\pgfpathlineto{\pgfqpoint{1.511266in}{1.583178in}}%
\pgfpathlineto{\pgfqpoint{1.569427in}{1.590048in}}%
\pgfpathlineto{\pgfqpoint{1.613211in}{1.597542in}}%
\pgfpathlineto{\pgfqpoint{1.641102in}{1.604274in}}%
\pgfpathlineto{\pgfqpoint{1.661368in}{1.611613in}}%
\pgfpathlineto{\pgfqpoint{1.670447in}{1.617463in}}%
\pgfpathlineto{\pgfqpoint{1.673068in}{1.621609in}}%
\pgfpathlineto{\pgfqpoint{1.672603in}{1.625334in}}%
\pgfpathlineto{\pgfqpoint{1.669505in}{1.628890in}}%
\pgfpathlineto{\pgfqpoint{1.663630in}{1.632419in}}%
\pgfpathlineto{\pgfqpoint{1.648184in}{1.637887in}}%
\pgfpathlineto{\pgfqpoint{1.631318in}{1.641805in}}%
\pgfpathlineto{\pgfqpoint{1.596380in}{1.647283in}}%
\pgfpathlineto{\pgfqpoint{1.546156in}{1.652169in}}%
\pgfpathlineto{\pgfqpoint{1.487714in}{1.655438in}}%
\pgfpathlineto{\pgfqpoint{1.452813in}{1.657172in}}%
\pgfpathlineto{\pgfqpoint{1.455249in}{1.657750in}}%
\pgfpathlineto{\pgfqpoint{1.489189in}{1.660989in}}%
\pgfpathlineto{\pgfqpoint{1.568439in}{1.669545in}}%
\pgfpathlineto{\pgfqpoint{1.587324in}{1.672001in}}%
\pgfpathlineto{\pgfqpoint{1.587324in}{1.672001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486211in}{2.661770in}}%
\pgfpathlineto{\pgfqpoint{2.490318in}{2.658194in}}%
\pgfpathlineto{\pgfqpoint{2.499572in}{2.648428in}}%
\pgfpathlineto{\pgfqpoint{2.506127in}{2.638308in}}%
\pgfpathlineto{\pgfqpoint{2.509633in}{2.627935in}}%
\pgfpathlineto{\pgfqpoint{2.509966in}{2.618097in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{2.609063in}}%
\pgfpathlineto{\pgfqpoint{2.503566in}{2.600794in}}%
\pgfpathlineto{\pgfqpoint{2.497657in}{2.592809in}}%
\pgfpathlineto{\pgfqpoint{2.490091in}{2.584985in}}%
\pgfpathlineto{\pgfqpoint{2.480845in}{2.577200in}}%
\pgfpathlineto{\pgfqpoint{2.456366in}{2.561073in}}%
\pgfpathlineto{\pgfqpoint{2.424397in}{2.544693in}}%
\pgfpathlineto{\pgfqpoint{2.386165in}{2.528529in}}%
\pgfpathlineto{\pgfqpoint{2.341479in}{2.512303in}}%
\pgfpathlineto{\pgfqpoint{2.289996in}{2.495801in}}%
\pgfpathlineto{\pgfqpoint{2.230954in}{2.478742in}}%
\pgfpathlineto{\pgfqpoint{2.126817in}{2.451628in}}%
\pgfpathlineto{\pgfqpoint{1.946313in}{2.408546in}}%
\pgfpathlineto{\pgfqpoint{1.841461in}{2.382538in}}%
\pgfpathlineto{\pgfqpoint{1.798052in}{2.370186in}}%
\pgfpathlineto{\pgfqpoint{1.767535in}{2.359886in}}%
\pgfpathlineto{\pgfqpoint{1.747276in}{2.351173in}}%
\pgfpathlineto{\pgfqpoint{1.734668in}{2.343443in}}%
\pgfpathlineto{\pgfqpoint{1.728331in}{2.336317in}}%
\pgfpathlineto{\pgfqpoint{1.727285in}{2.332898in}}%
\pgfpathlineto{\pgfqpoint{1.727618in}{2.329445in}}%
\pgfpathlineto{\pgfqpoint{1.729465in}{2.325888in}}%
\pgfpathlineto{\pgfqpoint{1.733126in}{2.322110in}}%
\pgfpathlineto{\pgfqpoint{1.744753in}{2.314997in}}%
\pgfpathlineto{\pgfqpoint{1.760602in}{2.308474in}}%
\pgfpathlineto{\pgfqpoint{1.795274in}{2.297923in}}%
\pgfpathlineto{\pgfqpoint{1.847142in}{2.285268in}}%
\pgfpathlineto{\pgfqpoint{2.006397in}{2.248401in}}%
\pgfpathlineto{\pgfqpoint{2.052204in}{2.235420in}}%
\pgfpathlineto{\pgfqpoint{2.092538in}{2.221316in}}%
\pgfpathlineto{\pgfqpoint{2.120381in}{2.208420in}}%
\pgfpathlineto{\pgfqpoint{2.139012in}{2.196010in}}%
\pgfpathlineto{\pgfqpoint{2.145337in}{2.189847in}}%
\pgfpathlineto{\pgfqpoint{2.149862in}{2.183487in}}%
\pgfpathlineto{\pgfqpoint{2.152445in}{2.176869in}}%
\pgfpathlineto{\pgfqpoint{2.152855in}{2.169827in}}%
\pgfpathlineto{\pgfqpoint{2.151096in}{2.163250in}}%
\pgfpathlineto{\pgfqpoint{2.147694in}{2.157214in}}%
\pgfpathlineto{\pgfqpoint{2.136906in}{2.145992in}}%
\pgfpathlineto{\pgfqpoint{2.120916in}{2.135046in}}%
\pgfpathlineto{\pgfqpoint{2.098823in}{2.123719in}}%
\pgfpathlineto{\pgfqpoint{2.072165in}{2.112748in}}%
\pgfpathlineto{\pgfqpoint{2.041502in}{2.102117in}}%
\pgfpathlineto{\pgfqpoint{1.986981in}{2.086217in}}%
\pgfpathlineto{\pgfqpoint{1.920462in}{2.069862in}}%
\pgfpathlineto{\pgfqpoint{1.839514in}{2.052571in}}%
\pgfpathlineto{\pgfqpoint{1.702441in}{2.026436in}}%
\pgfpathlineto{\pgfqpoint{1.626244in}{2.011376in}}%
\pgfpathlineto{\pgfqpoint{1.596479in}{2.003915in}}%
\pgfpathlineto{\pgfqpoint{1.581473in}{1.998104in}}%
\pgfpathlineto{\pgfqpoint{1.577589in}{1.994711in}}%
\pgfpathlineto{\pgfqpoint{1.578017in}{1.991498in}}%
\pgfpathlineto{\pgfqpoint{1.583486in}{1.988002in}}%
\pgfpathlineto{\pgfqpoint{1.593850in}{1.984598in}}%
\pgfpathlineto{\pgfqpoint{1.616877in}{1.979604in}}%
\pgfpathlineto{\pgfqpoint{1.677634in}{1.969782in}}%
\pgfpathlineto{\pgfqpoint{1.772603in}{1.954486in}}%
\pgfpathlineto{\pgfqpoint{1.825575in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{1.861358in}{1.934580in}}%
\pgfpathlineto{\pgfqpoint{1.886906in}{1.925910in}}%
\pgfpathlineto{\pgfqpoint{1.904277in}{1.917791in}}%
\pgfpathlineto{\pgfqpoint{1.915601in}{1.909806in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{1.901583in}}%
\pgfpathlineto{\pgfqpoint{1.922665in}{1.897120in}}%
\pgfpathlineto{\pgfqpoint{1.922010in}{1.892263in}}%
\pgfpathlineto{\pgfqpoint{1.919818in}{1.887779in}}%
\pgfpathlineto{\pgfqpoint{1.912156in}{1.879737in}}%
\pgfpathlineto{\pgfqpoint{1.900519in}{1.872089in}}%
\pgfpathlineto{\pgfqpoint{1.884449in}{1.864332in}}%
\pgfpathlineto{\pgfqpoint{1.854044in}{1.853241in}}%
\pgfpathlineto{\pgfqpoint{1.817128in}{1.842744in}}%
\pgfpathlineto{\pgfqpoint{1.772306in}{1.832301in}}%
\pgfpathlineto{\pgfqpoint{1.718146in}{1.821696in}}%
\pgfpathlineto{\pgfqpoint{1.651761in}{1.810611in}}%
\pgfpathlineto{\pgfqpoint{1.497065in}{1.786614in}}%
\pgfpathlineto{\pgfqpoint{1.495658in}{1.784598in}}%
\pgfpathlineto{\pgfqpoint{1.499289in}{1.783217in}}%
\pgfpathlineto{\pgfqpoint{1.517424in}{1.780529in}}%
\pgfpathlineto{\pgfqpoint{1.672109in}{1.763382in}}%
\pgfpathlineto{\pgfqpoint{1.716861in}{1.755036in}}%
\pgfpathlineto{\pgfqpoint{1.747141in}{1.746462in}}%
\pgfpathlineto{\pgfqpoint{1.759577in}{1.741091in}}%
\pgfpathlineto{\pgfqpoint{1.767599in}{1.735771in}}%
\pgfpathlineto{\pgfqpoint{1.771836in}{1.730156in}}%
\pgfpathlineto{\pgfqpoint{1.772431in}{1.727125in}}%
\pgfpathlineto{\pgfqpoint{1.771822in}{1.723920in}}%
\pgfpathlineto{\pgfqpoint{1.767300in}{1.717853in}}%
\pgfpathlineto{\pgfqpoint{1.759672in}{1.712457in}}%
\pgfpathlineto{\pgfqpoint{1.749015in}{1.707196in}}%
\pgfpathlineto{\pgfqpoint{1.727366in}{1.699410in}}%
\pgfpathlineto{\pgfqpoint{1.701278in}{1.692306in}}%
\pgfpathlineto{\pgfqpoint{1.657835in}{1.683133in}}%
\pgfpathlineto{\pgfqpoint{1.601963in}{1.674038in}}%
\pgfpathlineto{\pgfqpoint{1.587324in}{1.672001in}}%
\pgfpathlineto{\pgfqpoint{1.587324in}{1.672001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452341in}{1.454649in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{1.454447in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{1.454447in}}%
\pgfpathlineto{\pgfqpoint{1.450991in}{1.454447in}}%
\pgfpathlineto{\pgfqpoint{1.457576in}{1.454984in}}%
\pgfpathlineto{\pgfqpoint{1.452231in}{1.455022in}}%
\pgfpathlineto{\pgfqpoint{1.452231in}{1.455022in}}%
\pgfpathlineto{\pgfqpoint{1.449218in}{1.454294in}}%
\pgfpathlineto{\pgfqpoint{1.459579in}{1.454627in}}%
\pgfpathlineto{\pgfqpoint{1.458441in}{1.455380in}}%
\pgfpathlineto{\pgfqpoint{1.447624in}{1.454746in}}%
\pgfpathlineto{\pgfqpoint{1.449454in}{1.454110in}}%
\pgfpathlineto{\pgfqpoint{1.460837in}{1.454683in}}%
\pgfpathlineto{\pgfqpoint{1.461310in}{1.455579in}}%
\pgfpathlineto{\pgfqpoint{1.450967in}{1.455764in}}%
\pgfpathlineto{\pgfqpoint{1.445829in}{1.454997in}}%
\pgfpathlineto{\pgfqpoint{1.446963in}{1.454288in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{1.464142in}{1.455959in}}%
\pgfpathlineto{\pgfqpoint{1.455264in}{1.456570in}}%
\pgfpathlineto{\pgfqpoint{1.443828in}{1.455495in}}%
\pgfpathlineto{\pgfqpoint{1.443849in}{1.454698in}}%
\pgfpathlineto{\pgfqpoint{1.452582in}{1.454209in}}%
\pgfpathlineto{\pgfqpoint{1.464844in}{1.455165in}}%
\pgfpathlineto{\pgfqpoint{1.467898in}{1.456195in}}%
\pgfpathlineto{\pgfqpoint{1.466310in}{1.456974in}}%
\pgfpathlineto{\pgfqpoint{1.456978in}{1.457537in}}%
\pgfpathlineto{\pgfqpoint{1.444599in}{1.456845in}}%
\pgfpathlineto{\pgfqpoint{1.440541in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.440906in}{1.455205in}}%
\pgfpathlineto{\pgfqpoint{1.448723in}{1.454546in}}%
\pgfpathlineto{\pgfqpoint{1.466797in}{1.455580in}}%
\pgfpathlineto{\pgfqpoint{1.472155in}{1.457582in}}%
\pgfpathlineto{\pgfqpoint{1.465832in}{1.458736in}}%
\pgfpathlineto{\pgfqpoint{1.448682in}{1.458695in}}%
\pgfpathlineto{\pgfqpoint{1.437750in}{1.457319in}}%
\pgfpathlineto{\pgfqpoint{1.436546in}{1.456472in}}%
\pgfpathlineto{\pgfqpoint{1.441783in}{1.455445in}}%
\pgfpathlineto{\pgfqpoint{1.457658in}{1.455425in}}%
\pgfpathlineto{\pgfqpoint{1.475541in}{1.457490in}}%
\pgfpathlineto{\pgfqpoint{1.478119in}{1.458579in}}%
\pgfpathlineto{\pgfqpoint{1.477650in}{1.459510in}}%
\pgfpathlineto{\pgfqpoint{1.471273in}{1.460702in}}%
\pgfpathlineto{\pgfqpoint{1.455215in}{1.461121in}}%
\pgfpathlineto{\pgfqpoint{1.436796in}{1.459777in}}%
\pgfpathlineto{\pgfqpoint{1.431943in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{1.436196in}{1.456986in}}%
\pgfpathlineto{\pgfqpoint{1.450152in}{1.456515in}}%
\pgfpathlineto{\pgfqpoint{1.474715in}{1.458126in}}%
\pgfpathlineto{\pgfqpoint{1.484546in}{1.460157in}}%
\pgfpathlineto{\pgfqpoint{1.486195in}{1.461252in}}%
\pgfpathlineto{\pgfqpoint{1.485572in}{1.462195in}}%
\pgfpathlineto{\pgfqpoint{1.479929in}{1.463548in}}%
\pgfpathlineto{\pgfqpoint{1.465512in}{1.464468in}}%
\pgfpathlineto{\pgfqpoint{1.440927in}{1.463752in}}%
\pgfpathlineto{\pgfqpoint{1.427067in}{1.461534in}}%
\pgfpathlineto{\pgfqpoint{1.426378in}{1.460759in}}%
\pgfpathlineto{\pgfqpoint{1.429947in}{1.459611in}}%
\pgfpathlineto{\pgfqpoint{1.447293in}{1.458816in}}%
\pgfpathlineto{\pgfqpoint{1.471167in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{1.489408in}{1.462292in}}%
\pgfpathlineto{\pgfqpoint{1.496389in}{1.464569in}}%
\pgfpathlineto{\pgfqpoint{1.497033in}{1.465645in}}%
\pgfpathlineto{\pgfqpoint{1.493869in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{1.482523in}{1.469011in}}%
\pgfpathlineto{\pgfqpoint{1.460861in}{1.469695in}}%
\pgfpathlineto{\pgfqpoint{1.435716in}{1.468602in}}%
\pgfpathlineto{\pgfqpoint{1.421561in}{1.466451in}}%
\pgfpathlineto{\pgfqpoint{1.419916in}{1.464975in}}%
\pgfpathlineto{\pgfqpoint{1.423522in}{1.463893in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{1.462891in}}%
\pgfpathlineto{\pgfqpoint{1.468169in}{1.463664in}}%
\pgfpathlineto{\pgfqpoint{1.493428in}{1.466187in}}%
\pgfpathlineto{\pgfqpoint{1.508346in}{1.469445in}}%
\pgfpathlineto{\pgfqpoint{1.511825in}{1.471776in}}%
\pgfpathlineto{\pgfqpoint{1.510023in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.501039in}{1.475863in}}%
\pgfpathlineto{\pgfqpoint{1.481471in}{1.477483in}}%
\pgfpathlineto{\pgfqpoint{1.451810in}{1.477604in}}%
\pgfpathlineto{\pgfqpoint{1.421558in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{1.412539in}{1.473182in}}%
\pgfpathlineto{\pgfqpoint{1.412890in}{1.471911in}}%
\pgfpathlineto{\pgfqpoint{1.419871in}{1.470588in}}%
\pgfpathlineto{\pgfqpoint{1.436707in}{1.469821in}}%
\pgfpathlineto{\pgfqpoint{1.469781in}{1.470701in}}%
\pgfpathlineto{\pgfqpoint{1.501307in}{1.473561in}}%
\pgfpathlineto{\pgfqpoint{1.523784in}{1.477692in}}%
\pgfpathlineto{\pgfqpoint{1.531884in}{1.481391in}}%
\pgfpathlineto{\pgfqpoint{1.531761in}{1.483600in}}%
\pgfpathlineto{\pgfqpoint{1.528275in}{1.485458in}}%
\pgfpathlineto{\pgfqpoint{1.518755in}{1.487622in}}%
\pgfpathlineto{\pgfqpoint{1.496311in}{1.489811in}}%
\pgfpathlineto{\pgfqpoint{1.463907in}{1.490533in}}%
\pgfpathlineto{\pgfqpoint{1.426177in}{1.488959in}}%
\pgfpathlineto{\pgfqpoint{1.407694in}{1.486471in}}%
\pgfpathlineto{\pgfqpoint{1.403922in}{1.484537in}}%
\pgfpathlineto{\pgfqpoint{1.405837in}{1.483495in}}%
\pgfpathlineto{\pgfqpoint{1.416576in}{1.482104in}}%
\pgfpathlineto{\pgfqpoint{1.438297in}{1.481551in}}%
\pgfpathlineto{\pgfqpoint{1.480141in}{1.483100in}}%
\pgfpathlineto{\pgfqpoint{1.518896in}{1.486872in}}%
\pgfpathlineto{\pgfqpoint{1.542674in}{1.490943in}}%
\pgfpathlineto{\pgfqpoint{1.555516in}{1.494743in}}%
\pgfpathlineto{\pgfqpoint{1.560781in}{1.498564in}}%
\pgfpathlineto{\pgfqpoint{1.560161in}{1.500841in}}%
\pgfpathlineto{\pgfqpoint{1.556960in}{1.502839in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{1.533608in}{1.507729in}}%
\pgfpathlineto{\pgfqpoint{1.507220in}{1.509870in}}%
\pgfpathlineto{\pgfqpoint{1.468761in}{1.510733in}}%
\pgfpathlineto{\pgfqpoint{1.430581in}{1.509611in}}%
\pgfpathlineto{\pgfqpoint{1.404527in}{1.507133in}}%
\pgfpathlineto{\pgfqpoint{1.396014in}{1.504798in}}%
\pgfpathlineto{\pgfqpoint{1.396309in}{1.503795in}}%
\pgfpathlineto{\pgfqpoint{1.401004in}{1.502603in}}%
\pgfpathlineto{\pgfqpoint{1.415680in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{1.449406in}{1.501460in}}%
\pgfpathlineto{\pgfqpoint{1.493082in}{1.503656in}}%
\pgfpathlineto{\pgfqpoint{1.535354in}{1.507768in}}%
\pgfpathlineto{\pgfqpoint{1.567351in}{1.512725in}}%
\pgfpathlineto{\pgfqpoint{1.587890in}{1.517749in}}%
\pgfpathlineto{\pgfqpoint{1.597643in}{1.521869in}}%
\pgfpathlineto{\pgfqpoint{1.600791in}{1.524639in}}%
\pgfpathlineto{\pgfqpoint{1.601194in}{1.527141in}}%
\pgfpathlineto{\pgfqpoint{1.599325in}{1.529464in}}%
\pgfpathlineto{\pgfqpoint{1.592137in}{1.532847in}}%
\pgfpathlineto{\pgfqpoint{1.578072in}{1.536231in}}%
\pgfpathlineto{\pgfqpoint{1.552815in}{1.539602in}}%
\pgfpathlineto{\pgfqpoint{1.508095in}{1.542372in}}%
\pgfpathlineto{\pgfqpoint{1.456657in}{1.542755in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{1.540750in}}%
\pgfpathlineto{\pgfqpoint{1.391248in}{1.537792in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{1.393057in}{1.535331in}}%
\pgfpathlineto{\pgfqpoint{1.407508in}{1.534148in}}%
\pgfpathlineto{\pgfqpoint{1.439562in}{1.534006in}}%
\pgfpathlineto{\pgfqpoint{1.486384in}{1.535938in}}%
\pgfpathlineto{\pgfqpoint{1.538209in}{1.540117in}}%
\pgfpathlineto{\pgfqpoint{1.588361in}{1.546451in}}%
\pgfpathlineto{\pgfqpoint{1.620008in}{1.552323in}}%
\pgfpathlineto{\pgfqpoint{1.644602in}{1.559252in}}%
\pgfpathlineto{\pgfqpoint{1.655497in}{1.564673in}}%
\pgfpathlineto{\pgfqpoint{1.658866in}{1.568483in}}%
\pgfpathlineto{\pgfqpoint{1.658772in}{1.571826in}}%
\pgfpathlineto{\pgfqpoint{1.655856in}{1.574978in}}%
\pgfpathlineto{\pgfqpoint{1.649840in}{1.578140in}}%
\pgfpathlineto{\pgfqpoint{1.633453in}{1.582952in}}%
\pgfpathlineto{\pgfqpoint{1.604159in}{1.587818in}}%
\pgfpathlineto{\pgfqpoint{1.559821in}{1.591909in}}%
\pgfpathlineto{\pgfqpoint{1.509870in}{1.594095in}}%
\pgfpathlineto{\pgfqpoint{1.452144in}{1.594307in}}%
\pgfpathlineto{\pgfqpoint{1.407552in}{1.592472in}}%
\pgfpathlineto{\pgfqpoint{1.388560in}{1.589836in}}%
\pgfpathlineto{\pgfqpoint{1.388725in}{1.589106in}}%
\pgfpathlineto{\pgfqpoint{1.394502in}{1.588200in}}%
\pgfpathlineto{\pgfqpoint{1.415704in}{1.587598in}}%
\pgfpathlineto{\pgfqpoint{1.462382in}{1.588776in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.592954in}}%
\pgfpathlineto{\pgfqpoint{1.593917in}{1.599612in}}%
\pgfpathlineto{\pgfqpoint{1.646260in}{1.607027in}}%
\pgfpathlineto{\pgfqpoint{1.688464in}{1.615247in}}%
\pgfpathlineto{\pgfqpoint{1.714972in}{1.622483in}}%
\pgfpathlineto{\pgfqpoint{1.732932in}{1.629867in}}%
\pgfpathlineto{\pgfqpoint{1.740340in}{1.635157in}}%
\pgfpathlineto{\pgfqpoint{1.743071in}{1.640197in}}%
\pgfpathlineto{\pgfqpoint{1.741688in}{1.644780in}}%
\pgfpathlineto{\pgfqpoint{1.736436in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{1.726925in}{1.653759in}}%
\pgfpathlineto{\pgfqpoint{1.712292in}{1.658267in}}%
\pgfpathlineto{\pgfqpoint{1.691047in}{1.662837in}}%
\pgfpathlineto{\pgfqpoint{1.678556in}{1.664938in}}%
\pgfpathlineto{\pgfqpoint{1.678556in}{1.664938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716176in}{2.691210in}}%
\pgfpathlineto{\pgfqpoint{2.704096in}{2.683760in}}%
\pgfpathlineto{\pgfqpoint{2.686442in}{2.674476in}}%
\pgfpathlineto{\pgfqpoint{2.642392in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{2.589777in}{2.637155in}}%
\pgfpathlineto{\pgfqpoint{2.528962in}{2.619037in}}%
\pgfpathlineto{\pgfqpoint{2.459048in}{2.600733in}}%
\pgfpathlineto{\pgfqpoint{2.378427in}{2.581799in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{2.121507in}{2.529913in}}%
\pgfpathlineto{\pgfqpoint{1.774567in}{2.465243in}}%
\pgfpathlineto{\pgfqpoint{1.718941in}{2.453018in}}%
\pgfpathlineto{\pgfqpoint{1.680295in}{2.442879in}}%
\pgfpathlineto{\pgfqpoint{1.655301in}{2.434335in}}%
\pgfpathlineto{\pgfqpoint{1.640752in}{2.426751in}}%
\pgfpathlineto{\pgfqpoint{1.636901in}{2.423205in}}%
\pgfpathlineto{\pgfqpoint{1.635182in}{2.419765in}}%
\pgfpathlineto{\pgfqpoint{1.635589in}{2.416337in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{2.412862in}}%
\pgfpathlineto{\pgfqpoint{1.643690in}{2.409215in}}%
\pgfpathlineto{\pgfqpoint{1.661763in}{2.402182in}}%
\pgfpathlineto{\pgfqpoint{1.686890in}{2.395754in}}%
\pgfpathlineto{\pgfqpoint{1.740143in}{2.385757in}}%
\pgfpathlineto{\pgfqpoint{1.819350in}{2.373769in}}%
\pgfpathlineto{\pgfqpoint{2.033905in}{2.342654in}}%
\pgfpathlineto{\pgfqpoint{2.104053in}{2.330682in}}%
\pgfpathlineto{\pgfqpoint{2.179007in}{2.315423in}}%
\pgfpathlineto{\pgfqpoint{2.236749in}{2.300433in}}%
\pgfpathlineto{\pgfqpoint{2.276480in}{2.286685in}}%
\pgfpathlineto{\pgfqpoint{2.291439in}{2.280009in}}%
\pgfpathlineto{\pgfqpoint{2.303748in}{2.273292in}}%
\pgfpathlineto{\pgfqpoint{2.313429in}{2.266546in}}%
\pgfpathlineto{\pgfqpoint{2.320588in}{2.259703in}}%
\pgfpathlineto{\pgfqpoint{2.325295in}{2.252549in}}%
\pgfpathlineto{\pgfqpoint{2.327282in}{2.244814in}}%
\pgfpathlineto{\pgfqpoint{2.325983in}{2.236636in}}%
\pgfpathlineto{\pgfqpoint{2.321782in}{2.229105in}}%
\pgfpathlineto{\pgfqpoint{2.315336in}{2.222085in}}%
\pgfpathlineto{\pgfqpoint{2.306918in}{2.215358in}}%
\pgfpathlineto{\pgfqpoint{2.284397in}{2.202272in}}%
\pgfpathlineto{\pgfqpoint{2.253069in}{2.188851in}}%
\pgfpathlineto{\pgfqpoint{2.214857in}{2.175823in}}%
\pgfpathlineto{\pgfqpoint{2.171225in}{2.163366in}}%
\pgfpathlineto{\pgfqpoint{2.121395in}{2.151067in}}%
\pgfpathlineto{\pgfqpoint{2.064637in}{2.138724in}}%
\pgfpathlineto{\pgfqpoint{1.964052in}{2.119728in}}%
\pgfpathlineto{\pgfqpoint{1.840999in}{2.099748in}}%
\pgfpathlineto{\pgfqpoint{1.684582in}{2.077406in}}%
\pgfpathlineto{\pgfqpoint{1.539053in}{2.056751in}}%
\pgfpathlineto{\pgfqpoint{1.509663in}{2.051010in}}%
\pgfpathlineto{\pgfqpoint{1.497939in}{2.046557in}}%
\pgfpathlineto{\pgfqpoint{1.497330in}{2.045205in}}%
\pgfpathlineto{\pgfqpoint{1.498419in}{2.043866in}}%
\pgfpathlineto{\pgfqpoint{1.506805in}{2.041064in}}%
\pgfpathlineto{\pgfqpoint{1.532225in}{2.037218in}}%
\pgfpathlineto{\pgfqpoint{1.602608in}{2.030545in}}%
\pgfpathlineto{\pgfqpoint{1.750702in}{2.017174in}}%
\pgfpathlineto{\pgfqpoint{1.825221in}{2.008764in}}%
\pgfpathlineto{\pgfqpoint{1.882932in}{2.000759in}}%
\pgfpathlineto{\pgfqpoint{1.942460in}{1.990237in}}%
\pgfpathlineto{\pgfqpoint{1.984746in}{1.980239in}}%
\pgfpathlineto{\pgfqpoint{2.014011in}{1.970757in}}%
\pgfpathlineto{\pgfqpoint{2.033770in}{1.961447in}}%
\pgfpathlineto{\pgfqpoint{2.045609in}{1.952072in}}%
\pgfpathlineto{\pgfqpoint{2.048836in}{1.947121in}}%
\pgfpathlineto{\pgfqpoint{2.050088in}{1.941925in}}%
\pgfpathlineto{\pgfqpoint{2.049069in}{1.936310in}}%
\pgfpathlineto{\pgfqpoint{2.045601in}{1.930623in}}%
\pgfpathlineto{\pgfqpoint{2.040491in}{1.925549in}}%
\pgfpathlineto{\pgfqpoint{2.025988in}{1.916082in}}%
\pgfpathlineto{\pgfqpoint{2.004955in}{1.906547in}}%
\pgfpathlineto{\pgfqpoint{1.977900in}{1.897135in}}%
\pgfpathlineto{\pgfqpoint{1.946851in}{1.888328in}}%
\pgfpathlineto{\pgfqpoint{1.892678in}{1.875776in}}%
\pgfpathlineto{\pgfqpoint{1.826977in}{1.863394in}}%
\pgfpathlineto{\pgfqpoint{1.747340in}{1.850989in}}%
\pgfpathlineto{\pgfqpoint{1.649255in}{1.838389in}}%
\pgfpathlineto{\pgfqpoint{1.540261in}{1.826957in}}%
\pgfpathlineto{\pgfqpoint{1.428401in}{1.816125in}}%
\pgfpathlineto{\pgfqpoint{1.429706in}{1.815845in}}%
\pgfpathlineto{\pgfqpoint{1.450429in}{1.814833in}}%
\pgfpathlineto{\pgfqpoint{1.582855in}{1.809756in}}%
\pgfpathlineto{\pgfqpoint{1.652852in}{1.805127in}}%
\pgfpathlineto{\pgfqpoint{1.716647in}{1.799072in}}%
\pgfpathlineto{\pgfqpoint{1.765680in}{1.792584in}}%
\pgfpathlineto{\pgfqpoint{1.803341in}{1.785742in}}%
\pgfpathlineto{\pgfqpoint{1.829602in}{1.779146in}}%
\pgfpathlineto{\pgfqpoint{1.847842in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{1.859461in}{1.766129in}}%
\pgfpathlineto{\pgfqpoint{1.865518in}{1.759370in}}%
\pgfpathlineto{\pgfqpoint{1.866424in}{1.755742in}}%
\pgfpathlineto{\pgfqpoint{1.865645in}{1.751791in}}%
\pgfpathlineto{\pgfqpoint{1.863088in}{1.747840in}}%
\pgfpathlineto{\pgfqpoint{1.854192in}{1.740760in}}%
\pgfpathlineto{\pgfqpoint{1.840647in}{1.734004in}}%
\pgfpathlineto{\pgfqpoint{1.822128in}{1.727234in}}%
\pgfpathlineto{\pgfqpoint{1.788281in}{1.717913in}}%
\pgfpathlineto{\pgfqpoint{1.747791in}{1.709309in}}%
\pgfpathlineto{\pgfqpoint{1.699280in}{1.701041in}}%
\pgfpathlineto{\pgfqpoint{1.640433in}{1.692945in}}%
\pgfpathlineto{\pgfqpoint{1.568040in}{1.685099in}}%
\pgfpathlineto{\pgfqpoint{1.486405in}{1.678607in}}%
\pgfpathlineto{\pgfqpoint{1.414839in}{1.675341in}}%
\pgfpathlineto{\pgfqpoint{1.397833in}{1.675744in}}%
\pgfpathlineto{\pgfqpoint{1.400778in}{1.676213in}}%
\pgfpathlineto{\pgfqpoint{1.427746in}{1.677453in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{1.677810in}}%
\pgfpathlineto{\pgfqpoint{1.541995in}{1.676426in}}%
\pgfpathlineto{\pgfqpoint{1.603073in}{1.673083in}}%
\pgfpathlineto{\pgfqpoint{1.660120in}{1.667527in}}%
\pgfpathlineto{\pgfqpoint{1.678556in}{1.664938in}}%
\pgfpathlineto{\pgfqpoint{1.678556in}{1.664938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455003in}{1.454198in}}%
\pgfpathlineto{\pgfqpoint{1.456635in}{1.454413in}}%
\pgfpathlineto{\pgfqpoint{1.456635in}{1.454413in}}%
\pgfpathlineto{\pgfqpoint{1.456635in}{1.454413in}}%
\pgfpathlineto{\pgfqpoint{1.451273in}{1.454007in}}%
\pgfpathlineto{\pgfqpoint{1.451273in}{1.454007in}}%
\pgfpathlineto{\pgfqpoint{1.451273in}{1.454007in}}%
\pgfpathlineto{\pgfqpoint{1.457000in}{1.454192in}}%
\pgfpathlineto{\pgfqpoint{1.456723in}{1.454903in}}%
\pgfpathlineto{\pgfqpoint{1.456723in}{1.454903in}}%
\pgfpathlineto{\pgfqpoint{1.449274in}{1.453931in}}%
\pgfpathlineto{\pgfqpoint{1.454193in}{1.453767in}}%
\pgfpathlineto{\pgfqpoint{1.454193in}{1.453767in}}%
\pgfpathlineto{\pgfqpoint{1.459864in}{1.454399in}}%
\pgfpathlineto{\pgfqpoint{1.458208in}{1.455080in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{1.454397in}}%
\pgfpathlineto{\pgfqpoint{1.448603in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{1.459930in}{1.454028in}}%
\pgfpathlineto{\pgfqpoint{1.461814in}{1.454937in}}%
\pgfpathlineto{\pgfqpoint{1.452447in}{1.455323in}}%
\pgfpathlineto{\pgfqpoint{1.445054in}{1.453809in}}%
\pgfpathlineto{\pgfqpoint{1.454049in}{1.453316in}}%
\pgfpathlineto{\pgfqpoint{1.464451in}{1.454654in}}%
\pgfpathlineto{\pgfqpoint{1.462931in}{1.455377in}}%
\pgfpathlineto{\pgfqpoint{1.452846in}{1.455640in}}%
\pgfpathlineto{\pgfqpoint{1.442205in}{1.454260in}}%
\pgfpathlineto{\pgfqpoint{1.443050in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{1.452159in}{1.452967in}}%
\pgfpathlineto{\pgfqpoint{1.464457in}{1.453849in}}%
\pgfpathlineto{\pgfqpoint{1.467627in}{1.454816in}}%
\pgfpathlineto{\pgfqpoint{1.466256in}{1.455562in}}%
\pgfpathlineto{\pgfqpoint{1.457290in}{1.456111in}}%
\pgfpathlineto{\pgfqpoint{1.439763in}{1.454626in}}%
\pgfpathlineto{\pgfqpoint{1.438524in}{1.453692in}}%
\pgfpathlineto{\pgfqpoint{1.444810in}{1.452672in}}%
\pgfpathlineto{\pgfqpoint{1.462256in}{1.453062in}}%
\pgfpathlineto{\pgfqpoint{1.471519in}{1.454785in}}%
\pgfpathlineto{\pgfqpoint{1.471061in}{1.455621in}}%
\pgfpathlineto{\pgfqpoint{1.463880in}{1.456515in}}%
\pgfpathlineto{\pgfqpoint{1.446504in}{1.456205in}}%
\pgfpathlineto{\pgfqpoint{1.435418in}{1.454669in}}%
\pgfpathlineto{\pgfqpoint{1.433830in}{1.453714in}}%
\pgfpathlineto{\pgfqpoint{1.438447in}{1.452454in}}%
\pgfpathlineto{\pgfqpoint{1.453792in}{1.452079in}}%
\pgfpathlineto{\pgfqpoint{1.472256in}{1.453618in}}%
\pgfpathlineto{\pgfqpoint{1.476952in}{1.455524in}}%
\pgfpathlineto{\pgfqpoint{1.472119in}{1.456772in}}%
\pgfpathlineto{\pgfqpoint{1.457339in}{1.457307in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{1.456259in}}%
\pgfpathlineto{\pgfqpoint{1.429056in}{1.454483in}}%
\pgfpathlineto{\pgfqpoint{1.427873in}{1.453540in}}%
\pgfpathlineto{\pgfqpoint{1.431711in}{1.452177in}}%
\pgfpathlineto{\pgfqpoint{1.445218in}{1.451351in}}%
\pgfpathlineto{\pgfqpoint{1.469595in}{1.452362in}}%
\pgfpathlineto{\pgfqpoint{1.483376in}{1.455012in}}%
\pgfpathlineto{\pgfqpoint{1.483775in}{1.455919in}}%
\pgfpathlineto{\pgfqpoint{1.479521in}{1.457249in}}%
\pgfpathlineto{\pgfqpoint{1.466395in}{1.458169in}}%
\pgfpathlineto{\pgfqpoint{1.442702in}{1.457595in}}%
\pgfpathlineto{\pgfqpoint{1.425032in}{1.455476in}}%
\pgfpathlineto{\pgfqpoint{1.420183in}{1.453537in}}%
\pgfpathlineto{\pgfqpoint{1.420727in}{1.452709in}}%
\pgfpathlineto{\pgfqpoint{1.425712in}{1.451479in}}%
\pgfpathlineto{\pgfqpoint{1.444196in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.468497in}{1.451316in}}%
\pgfpathlineto{\pgfqpoint{1.486339in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{1.492417in}{1.455448in}}%
\pgfpathlineto{\pgfqpoint{1.492708in}{1.456350in}}%
\pgfpathlineto{\pgfqpoint{1.489219in}{1.457778in}}%
\pgfpathlineto{\pgfqpoint{1.477872in}{1.459045in}}%
\pgfpathlineto{\pgfqpoint{1.456538in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{1.431521in}{1.457969in}}%
\pgfpathlineto{\pgfqpoint{1.415024in}{1.455527in}}%
\pgfpathlineto{\pgfqpoint{1.410330in}{1.453577in}}%
\pgfpathlineto{\pgfqpoint{1.410352in}{1.452707in}}%
\pgfpathlineto{\pgfqpoint{1.413877in}{1.451297in}}%
\pgfpathlineto{\pgfqpoint{1.424712in}{1.449955in}}%
\pgfpathlineto{\pgfqpoint{1.451778in}{1.449488in}}%
\pgfpathlineto{\pgfqpoint{1.483195in}{1.451418in}}%
\pgfpathlineto{\pgfqpoint{1.499195in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{1.504035in}{1.455984in}}%
\pgfpathlineto{\pgfqpoint{1.503445in}{1.457697in}}%
\pgfpathlineto{\pgfqpoint{1.495795in}{1.459541in}}%
\pgfpathlineto{\pgfqpoint{1.477598in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.447173in}{1.460609in}}%
\pgfpathlineto{\pgfqpoint{1.415778in}{1.458109in}}%
\pgfpathlineto{\pgfqpoint{1.401374in}{1.455381in}}%
\pgfpathlineto{\pgfqpoint{1.397452in}{1.453443in}}%
\pgfpathlineto{\pgfqpoint{1.398204in}{1.451765in}}%
\pgfpathlineto{\pgfqpoint{1.405367in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{1.422452in}{1.448396in}}%
\pgfpathlineto{\pgfqpoint{1.455979in}{1.448283in}}%
\pgfpathlineto{\pgfqpoint{1.487609in}{1.450222in}}%
\pgfpathlineto{\pgfqpoint{1.510290in}{1.453448in}}%
\pgfpathlineto{\pgfqpoint{1.518803in}{1.456431in}}%
\pgfpathlineto{\pgfqpoint{1.519064in}{1.458217in}}%
\pgfpathlineto{\pgfqpoint{1.515985in}{1.459702in}}%
\pgfpathlineto{\pgfqpoint{1.503272in}{1.461802in}}%
\pgfpathlineto{\pgfqpoint{1.477932in}{1.463066in}}%
\pgfpathlineto{\pgfqpoint{1.444261in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{1.412625in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{1.390534in}{1.457041in}}%
\pgfpathlineto{\pgfqpoint{1.381673in}{1.454101in}}%
\pgfpathlineto{\pgfqpoint{1.380590in}{1.452292in}}%
\pgfpathlineto{\pgfqpoint{1.382679in}{1.450734in}}%
\pgfpathlineto{\pgfqpoint{1.390115in}{1.448886in}}%
\pgfpathlineto{\pgfqpoint{1.408665in}{1.447045in}}%
\pgfpathlineto{\pgfqpoint{1.443852in}{1.446397in}}%
\pgfpathlineto{\pgfqpoint{1.485601in}{1.448169in}}%
\pgfpathlineto{\pgfqpoint{1.516563in}{1.451476in}}%
\pgfpathlineto{\pgfqpoint{1.534236in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{1.538937in}{1.458230in}}%
\pgfpathlineto{\pgfqpoint{1.538125in}{1.459938in}}%
\pgfpathlineto{\pgfqpoint{1.532521in}{1.462056in}}%
\pgfpathlineto{\pgfqpoint{1.516615in}{1.464381in}}%
\pgfpathlineto{\pgfqpoint{1.492824in}{1.465721in}}%
\pgfpathlineto{\pgfqpoint{1.454873in}{1.465712in}}%
\pgfpathlineto{\pgfqpoint{1.412005in}{1.463430in}}%
\pgfpathlineto{\pgfqpoint{1.381778in}{1.459943in}}%
\pgfpathlineto{\pgfqpoint{1.364583in}{1.456158in}}%
\pgfpathlineto{\pgfqpoint{1.359242in}{1.453277in}}%
\pgfpathlineto{\pgfqpoint{1.359246in}{1.451545in}}%
\pgfpathlineto{\pgfqpoint{1.363453in}{1.449323in}}%
\pgfpathlineto{\pgfqpoint{1.373074in}{1.447292in}}%
\pgfpathlineto{\pgfqpoint{1.390544in}{1.445493in}}%
\pgfpathlineto{\pgfqpoint{1.422598in}{1.444327in}}%
\pgfpathlineto{\pgfqpoint{1.472292in}{1.445288in}}%
\pgfpathlineto{\pgfqpoint{1.515806in}{1.448496in}}%
\pgfpathlineto{\pgfqpoint{1.544773in}{1.452566in}}%
\pgfpathlineto{\pgfqpoint{1.559879in}{1.456546in}}%
\pgfpathlineto{\pgfqpoint{1.564323in}{1.459561in}}%
\pgfpathlineto{\pgfqpoint{1.564036in}{1.461320in}}%
\pgfpathlineto{\pgfqpoint{1.561560in}{1.462968in}}%
\pgfpathlineto{\pgfqpoint{1.553245in}{1.465336in}}%
\pgfpathlineto{\pgfqpoint{1.537647in}{1.467527in}}%
\pgfpathlineto{\pgfqpoint{1.509344in}{1.469332in}}%
\pgfpathlineto{\pgfqpoint{1.458681in}{1.469566in}}%
\pgfpathlineto{\pgfqpoint{1.410747in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{1.367759in}{1.463093in}}%
\pgfpathlineto{\pgfqpoint{1.344941in}{1.459002in}}%
\pgfpathlineto{\pgfqpoint{1.332878in}{1.454703in}}%
\pgfpathlineto{\pgfqpoint{1.331085in}{1.452711in}}%
\pgfpathlineto{\pgfqpoint{1.331757in}{1.450836in}}%
\pgfpathlineto{\pgfqpoint{1.334821in}{1.449053in}}%
\pgfpathlineto{\pgfqpoint{1.345043in}{1.446402in}}%
\pgfpathlineto{\pgfqpoint{1.364370in}{1.443968in}}%
\pgfpathlineto{\pgfqpoint{1.400738in}{1.442087in}}%
\pgfpathlineto{\pgfqpoint{1.444553in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{1.502033in}{1.444522in}}%
\pgfpathlineto{\pgfqpoint{1.545783in}{1.448598in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{1.453086in}}%
\pgfpathlineto{\pgfqpoint{1.592311in}{1.458037in}}%
\pgfpathlineto{\pgfqpoint{1.597523in}{1.461829in}}%
\pgfpathlineto{\pgfqpoint{1.597029in}{1.464070in}}%
\pgfpathlineto{\pgfqpoint{1.593748in}{1.466193in}}%
\pgfpathlineto{\pgfqpoint{1.582733in}{1.469285in}}%
\pgfpathlineto{\pgfqpoint{1.561983in}{1.472151in}}%
\pgfpathlineto{\pgfqpoint{1.524231in}{1.474485in}}%
\pgfpathlineto{\pgfqpoint{1.473870in}{1.474967in}}%
\pgfpathlineto{\pgfqpoint{1.420766in}{1.473283in}}%
\pgfpathlineto{\pgfqpoint{1.368717in}{1.469445in}}%
\pgfpathlineto{\pgfqpoint{1.334276in}{1.465170in}}%
\pgfpathlineto{\pgfqpoint{1.308123in}{1.459819in}}%
\pgfpathlineto{\pgfqpoint{1.297396in}{1.455533in}}%
\pgfpathlineto{\pgfqpoint{1.295090in}{1.452870in}}%
\pgfpathlineto{\pgfqpoint{1.296121in}{1.450448in}}%
\pgfpathlineto{\pgfqpoint{1.300375in}{1.448106in}}%
\pgfpathlineto{\pgfqpoint{1.313894in}{1.444727in}}%
\pgfpathlineto{\pgfqpoint{1.339442in}{1.441610in}}%
\pgfpathlineto{\pgfqpoint{1.367335in}{1.439887in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{1.439024in}}%
\pgfpathlineto{\pgfqpoint{1.491550in}{1.440981in}}%
\pgfpathlineto{\pgfqpoint{1.542781in}{1.444555in}}%
\pgfpathlineto{\pgfqpoint{1.584640in}{1.449256in}}%
\pgfpathlineto{\pgfqpoint{1.618815in}{1.455392in}}%
\pgfpathlineto{\pgfqpoint{1.634547in}{1.460330in}}%
\pgfpathlineto{\pgfqpoint{1.639849in}{1.463658in}}%
\pgfpathlineto{\pgfqpoint{1.640862in}{1.466664in}}%
\pgfpathlineto{\pgfqpoint{1.638264in}{1.469458in}}%
\pgfpathlineto{\pgfqpoint{1.631922in}{1.472168in}}%
\pgfpathlineto{\pgfqpoint{1.613786in}{1.476086in}}%
\pgfpathlineto{\pgfqpoint{1.581043in}{1.479631in}}%
\pgfpathlineto{\pgfqpoint{1.544893in}{1.481529in}}%
\pgfpathlineto{\pgfqpoint{1.479634in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.410654in}{1.479948in}}%
\pgfpathlineto{\pgfqpoint{1.355323in}{1.476105in}}%
\pgfpathlineto{\pgfqpoint{1.309215in}{1.470968in}}%
\pgfpathlineto{\pgfqpoint{1.279223in}{1.465917in}}%
\pgfpathlineto{\pgfqpoint{1.259389in}{1.460668in}}%
\pgfpathlineto{\pgfqpoint{1.251354in}{1.456854in}}%
\pgfpathlineto{\pgfqpoint{1.248718in}{1.453479in}}%
\pgfpathlineto{\pgfqpoint{1.250297in}{1.450381in}}%
\pgfpathlineto{\pgfqpoint{1.256135in}{1.447344in}}%
\pgfpathlineto{\pgfqpoint{1.266900in}{1.444392in}}%
\pgfpathlineto{\pgfqpoint{1.283820in}{1.441560in}}%
\pgfpathlineto{\pgfqpoint{1.308835in}{1.438967in}}%
\pgfpathlineto{\pgfqpoint{1.346503in}{1.436807in}}%
\pgfpathlineto{\pgfqpoint{1.400498in}{1.435807in}}%
\pgfpathlineto{\pgfqpoint{1.467545in}{1.436928in}}%
\pgfpathlineto{\pgfqpoint{1.541253in}{1.440797in}}%
\pgfpathlineto{\pgfqpoint{1.600471in}{1.446231in}}%
\pgfpathlineto{\pgfqpoint{1.639008in}{1.451454in}}%
\pgfpathlineto{\pgfqpoint{1.670572in}{1.457691in}}%
\pgfpathlineto{\pgfqpoint{1.690149in}{1.464121in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.468484in}}%
\pgfpathlineto{\pgfqpoint{1.697214in}{1.472355in}}%
\pgfpathlineto{\pgfqpoint{1.693252in}{1.475998in}}%
\pgfpathlineto{\pgfqpoint{1.684351in}{1.479517in}}%
\pgfpathlineto{\pgfqpoint{1.669601in}{1.482931in}}%
\pgfpathlineto{\pgfqpoint{1.647535in}{1.486172in}}%
\pgfpathlineto{\pgfqpoint{1.615615in}{1.489103in}}%
\pgfpathlineto{\pgfqpoint{1.565887in}{1.491508in}}%
\pgfpathlineto{\pgfqpoint{1.508576in}{1.492256in}}%
\pgfpathlineto{\pgfqpoint{1.436883in}{1.490939in}}%
\pgfpathlineto{\pgfqpoint{1.357994in}{1.486832in}}%
\pgfpathlineto{\pgfqpoint{1.294020in}{1.481075in}}%
\pgfpathlineto{\pgfqpoint{1.251303in}{1.475379in}}%
\pgfpathlineto{\pgfqpoint{1.217381in}{1.468739in}}%
\pgfpathlineto{\pgfqpoint{1.201690in}{1.464065in}}%
\pgfpathlineto{\pgfqpoint{1.192111in}{1.459304in}}%
\pgfpathlineto{\pgfqpoint{1.189099in}{1.455034in}}%
\pgfpathlineto{\pgfqpoint{1.189636in}{1.453004in}}%
\pgfpathlineto{\pgfqpoint{1.194742in}{1.449052in}}%
\pgfpathlineto{\pgfqpoint{1.205730in}{1.445221in}}%
\pgfpathlineto{\pgfqpoint{1.224013in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{1.251609in}{1.437992in}}%
\pgfpathlineto{\pgfqpoint{1.292388in}{1.434935in}}%
\pgfpathlineto{\pgfqpoint{1.358073in}{1.432803in}}%
\pgfpathlineto{\pgfqpoint{1.421826in}{1.432863in}}%
\pgfpathlineto{\pgfqpoint{1.503397in}{1.435335in}}%
\pgfpathlineto{\pgfqpoint{1.572825in}{1.439494in}}%
\pgfpathlineto{\pgfqpoint{1.631636in}{1.444748in}}%
\pgfpathlineto{\pgfqpoint{1.683004in}{1.451149in}}%
\pgfpathlineto{\pgfqpoint{1.727583in}{1.459108in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{1.464514in}}%
\pgfpathlineto{\pgfqpoint{1.763269in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{1.770556in}{1.475799in}}%
\pgfpathlineto{\pgfqpoint{1.771484in}{1.478350in}}%
\pgfpathlineto{\pgfqpoint{1.770854in}{1.480807in}}%
\pgfpathlineto{\pgfqpoint{1.768734in}{1.483183in}}%
\pgfpathlineto{\pgfqpoint{1.759874in}{1.487798in}}%
\pgfpathlineto{\pgfqpoint{1.744010in}{1.492293in}}%
\pgfpathlineto{\pgfqpoint{1.719610in}{1.496606in}}%
\pgfpathlineto{\pgfqpoint{1.684239in}{1.500598in}}%
\pgfpathlineto{\pgfqpoint{1.632100in}{1.504063in}}%
\pgfpathlineto{\pgfqpoint{1.555389in}{1.506160in}}%
\pgfpathlineto{\pgfqpoint{1.458193in}{1.505356in}}%
\pgfpathlineto{\pgfqpoint{1.376166in}{1.502143in}}%
\pgfpathlineto{\pgfqpoint{1.306095in}{1.497478in}}%
\pgfpathlineto{\pgfqpoint{1.246053in}{1.491731in}}%
\pgfpathlineto{\pgfqpoint{1.190976in}{1.484342in}}%
\pgfpathlineto{\pgfqpoint{1.148217in}{1.475915in}}%
\pgfpathlineto{\pgfqpoint{1.128347in}{1.469953in}}%
\pgfpathlineto{\pgfqpoint{1.116249in}{1.463851in}}%
\pgfpathlineto{\pgfqpoint{1.113524in}{1.461074in}}%
\pgfpathlineto{\pgfqpoint{1.112613in}{1.458400in}}%
\pgfpathlineto{\pgfqpoint{1.113424in}{1.455797in}}%
\pgfpathlineto{\pgfqpoint{1.115970in}{1.453236in}}%
\pgfpathlineto{\pgfqpoint{1.126571in}{1.448237in}}%
\pgfpathlineto{\pgfqpoint{1.145831in}{1.443346in}}%
\pgfpathlineto{\pgfqpoint{1.175853in}{1.438692in}}%
\pgfpathlineto{\pgfqpoint{1.220369in}{1.434475in}}%
\pgfpathlineto{\pgfqpoint{1.289016in}{1.431073in}}%
\pgfpathlineto{\pgfqpoint{1.380295in}{1.429966in}}%
\pgfpathlineto{\pgfqpoint{1.456932in}{1.431222in}}%
\pgfpathlineto{\pgfqpoint{1.557470in}{1.435521in}}%
\pgfpathlineto{\pgfqpoint{1.642199in}{1.441605in}}%
\pgfpathlineto{\pgfqpoint{1.714341in}{1.449015in}}%
\pgfpathlineto{\pgfqpoint{1.778126in}{1.458153in}}%
\pgfpathlineto{\pgfqpoint{1.814299in}{1.465257in}}%
\pgfpathlineto{\pgfqpoint{1.840748in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.859409in}{1.479960in}}%
\pgfpathlineto{\pgfqpoint{1.864932in}{1.483731in}}%
\pgfpathlineto{\pgfqpoint{1.867802in}{1.487204in}}%
\pgfpathlineto{\pgfqpoint{1.868489in}{1.490479in}}%
\pgfpathlineto{\pgfqpoint{1.867191in}{1.493644in}}%
\pgfpathlineto{\pgfqpoint{1.863961in}{1.496718in}}%
\pgfpathlineto{\pgfqpoint{1.851514in}{1.502675in}}%
\pgfpathlineto{\pgfqpoint{1.829940in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{1.797172in}{1.514011in}}%
\pgfpathlineto{\pgfqpoint{1.749773in}{1.519143in}}%
\pgfpathlineto{\pgfqpoint{1.679898in}{1.523555in}}%
\pgfpathlineto{\pgfqpoint{1.579638in}{1.526057in}}%
\pgfpathlineto{\pgfqpoint{1.579638in}{1.526057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998452in}{1.547783in}}%
\pgfpathlineto{\pgfqpoint{1.877105in}{1.540076in}}%
\pgfpathlineto{\pgfqpoint{1.746914in}{1.533040in}}%
\pgfpathlineto{\pgfqpoint{1.608314in}{1.526895in}}%
\pgfpathlineto{\pgfqpoint{1.460407in}{1.521851in}}%
\pgfpathlineto{\pgfqpoint{1.301779in}{1.518217in}}%
\pgfpathlineto{\pgfqpoint{1.126454in}{1.516484in}}%
\pgfpathlineto{\pgfqpoint{0.935898in}{1.517700in}}%
\pgfpathlineto{\pgfqpoint{0.789869in}{1.521307in}}%
\pgfpathlineto{\pgfqpoint{0.674565in}{1.526294in}}%
\pgfpathlineto{\pgfqpoint{0.581142in}{1.532205in}}%
\pgfpathlineto{\pgfqpoint{0.504942in}{1.538769in}}%
\pgfpathlineto{\pgfqpoint{0.442712in}{1.545840in}}%
\pgfpathlineto{\pgfqpoint{0.392505in}{1.553293in}}%
\pgfpathlineto{\pgfqpoint{0.353225in}{1.560960in}}%
\pgfpathlineto{\pgfqpoint{0.323404in}{1.568792in}}%
\pgfpathlineto{\pgfqpoint{0.301948in}{1.576766in}}%
\pgfpathlineto{\pgfqpoint{0.288047in}{1.584906in}}%
\pgfpathlineto{\pgfqpoint{0.281264in}{1.593210in}}%
\pgfpathlineto{\pgfqpoint{0.281387in}{1.601775in}}%
\pgfpathlineto{\pgfqpoint{0.288781in}{1.610802in}}%
\pgfpathlineto{\pgfqpoint{0.304662in}{1.620535in}}%
\pgfpathlineto{\pgfqpoint{0.330550in}{1.630991in}}%
\pgfpathlineto{\pgfqpoint{0.362922in}{1.640766in}}%
\pgfpathlineto{\pgfqpoint{0.399942in}{1.649801in}}%
\pgfpathlineto{\pgfqpoint{0.441961in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{0.490457in}{1.667047in}}%
\pgfpathlineto{\pgfqpoint{0.604661in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{0.726658in}{1.697593in}}%
\pgfpathlineto{\pgfqpoint{0.855635in}{1.709585in}}%
\pgfpathlineto{\pgfqpoint{0.996265in}{1.720175in}}%
\pgfpathlineto{\pgfqpoint{1.152135in}{1.729432in}}%
\pgfpathlineto{\pgfqpoint{1.326071in}{1.737082in}}%
\pgfpathlineto{\pgfqpoint{1.521326in}{1.742553in}}%
\pgfpathlineto{\pgfqpoint{1.628184in}{1.744171in}}%
\pgfpathlineto{\pgfqpoint{1.742723in}{1.744791in}}%
\pgfpathlineto{\pgfqpoint{1.867279in}{1.744075in}}%
\pgfpathlineto{\pgfqpoint{2.011810in}{1.741226in}}%
\pgfpathlineto{\pgfqpoint{2.139904in}{1.736576in}}%
\pgfpathlineto{\pgfqpoint{2.242301in}{1.731087in}}%
\pgfpathlineto{\pgfqpoint{2.327727in}{1.724976in}}%
\pgfpathlineto{\pgfqpoint{2.400486in}{1.718339in}}%
\pgfpathlineto{\pgfqpoint{2.462323in}{1.711309in}}%
\pgfpathlineto{\pgfqpoint{2.514464in}{1.704004in}}%
\pgfpathlineto{\pgfqpoint{2.558741in}{1.696369in}}%
\pgfpathlineto{\pgfqpoint{2.595293in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{2.625304in}{1.680460in}}%
\pgfpathlineto{\pgfqpoint{2.648966in}{1.672148in}}%
\pgfpathlineto{\pgfqpoint{2.666734in}{1.663535in}}%
\pgfpathlineto{\pgfqpoint{2.678742in}{1.654499in}}%
\pgfpathlineto{\pgfqpoint{2.684715in}{1.644860in}}%
\pgfpathlineto{\pgfqpoint{2.683775in}{1.634336in}}%
\pgfpathlineto{\pgfqpoint{2.674425in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{2.657524in}{1.611812in}}%
\pgfpathlineto{\pgfqpoint{2.634605in}{1.601350in}}%
\pgfpathlineto{\pgfqpoint{2.605878in}{1.591171in}}%
\pgfpathlineto{\pgfqpoint{2.570584in}{1.580950in}}%
\pgfpathlineto{\pgfqpoint{2.528152in}{1.570614in}}%
\pgfpathlineto{\pgfqpoint{2.480067in}{1.560559in}}%
\pgfpathlineto{\pgfqpoint{2.374460in}{1.542362in}}%
\pgfpathlineto{\pgfqpoint{2.256793in}{1.526124in}}%
\pgfpathlineto{\pgfqpoint{2.123651in}{1.511170in}}%
\pgfpathlineto{\pgfqpoint{1.971934in}{1.497402in}}%
\pgfpathlineto{\pgfqpoint{1.798924in}{1.485103in}}%
\pgfpathlineto{\pgfqpoint{1.602447in}{1.474921in}}%
\pgfpathlineto{\pgfqpoint{1.494690in}{1.470942in}}%
\pgfpathlineto{\pgfqpoint{1.379536in}{1.467947in}}%
\pgfpathlineto{\pgfqpoint{1.255208in}{1.466237in}}%
\pgfpathlineto{\pgfqpoint{1.110838in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{0.982601in}{1.468931in}}%
\pgfpathlineto{\pgfqpoint{0.884181in}{1.472712in}}%
\pgfpathlineto{\pgfqpoint{0.804465in}{1.477342in}}%
\pgfpathlineto{\pgfqpoint{0.739437in}{1.482537in}}%
\pgfpathlineto{\pgfqpoint{0.685832in}{1.488182in}}%
\pgfpathlineto{\pgfqpoint{0.642253in}{1.494123in}}%
\pgfpathlineto{\pgfqpoint{0.607203in}{1.500297in}}%
\pgfpathlineto{\pgfqpoint{0.579586in}{1.506672in}}%
\pgfpathlineto{\pgfqpoint{0.558773in}{1.513175in}}%
\pgfpathlineto{\pgfqpoint{0.544100in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{0.535093in}{1.526516in}}%
\pgfpathlineto{\pgfqpoint{0.531421in}{1.533458in}}%
\pgfpathlineto{\pgfqpoint{0.533160in}{1.540642in}}%
\pgfpathlineto{\pgfqpoint{0.540838in}{1.548300in}}%
\pgfpathlineto{\pgfqpoint{0.555789in}{1.556667in}}%
\pgfpathlineto{\pgfqpoint{0.577604in}{1.565093in}}%
\pgfpathlineto{\pgfqpoint{0.603382in}{1.572772in}}%
\pgfpathlineto{\pgfqpoint{0.633027in}{1.580033in}}%
\pgfpathlineto{\pgfqpoint{0.706703in}{1.594236in}}%
\pgfpathlineto{\pgfqpoint{0.796909in}{1.607535in}}%
\pgfpathlineto{\pgfqpoint{0.891963in}{1.618678in}}%
\pgfpathlineto{\pgfqpoint{0.994057in}{1.628390in}}%
\pgfpathlineto{\pgfqpoint{1.106525in}{1.637020in}}%
\pgfpathlineto{\pgfqpoint{1.231596in}{1.644520in}}%
\pgfpathlineto{\pgfqpoint{1.371486in}{1.650619in}}%
\pgfpathlineto{\pgfqpoint{1.528882in}{1.654783in}}%
\pgfpathlineto{\pgfqpoint{1.708344in}{1.656008in}}%
\pgfpathlineto{\pgfqpoint{1.812061in}{1.654846in}}%
\pgfpathlineto{\pgfqpoint{1.924745in}{1.651772in}}%
\pgfpathlineto{\pgfqpoint{2.013653in}{1.647739in}}%
\pgfpathlineto{\pgfqpoint{2.086154in}{1.643125in}}%
\pgfpathlineto{\pgfqpoint{2.146878in}{1.638075in}}%
\pgfpathlineto{\pgfqpoint{2.242020in}{1.626973in}}%
\pgfpathlineto{\pgfqpoint{2.278785in}{1.621046in}}%
\pgfpathlineto{\pgfqpoint{2.309511in}{1.614900in}}%
\pgfpathlineto{\pgfqpoint{2.334556in}{1.608601in}}%
\pgfpathlineto{\pgfqpoint{2.354474in}{1.602140in}}%
\pgfpathlineto{\pgfqpoint{2.369661in}{1.595477in}}%
\pgfpathlineto{\pgfqpoint{2.380296in}{1.588561in}}%
\pgfpathlineto{\pgfqpoint{2.386358in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{2.387482in}{1.573490in}}%
\pgfpathlineto{\pgfqpoint{2.382564in}{1.564773in}}%
\pgfpathlineto{\pgfqpoint{2.371066in}{1.555823in}}%
\pgfpathlineto{\pgfqpoint{2.354807in}{1.547554in}}%
\pgfpathlineto{\pgfqpoint{2.334292in}{1.539660in}}%
\pgfpathlineto{\pgfqpoint{2.309188in}{1.531858in}}%
\pgfpathlineto{\pgfqpoint{2.278719in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{2.204242in}{1.508591in}}%
\pgfpathlineto{\pgfqpoint{2.120465in}{1.495158in}}%
\pgfpathlineto{\pgfqpoint{2.027360in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.922466in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.803262in}{1.462051in}}%
\pgfpathlineto{\pgfqpoint{1.667768in}{1.453275in}}%
\pgfpathlineto{\pgfqpoint{1.514352in}{1.446337in}}%
\pgfpathlineto{\pgfqpoint{1.339694in}{1.442189in}}%
\pgfpathlineto{\pgfqpoint{1.240015in}{1.441728in}}%
\pgfpathlineto{\pgfqpoint{1.128975in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{1.043344in}{1.445820in}}%
\pgfpathlineto{\pgfqpoint{0.975209in}{1.449310in}}%
\pgfpathlineto{\pgfqpoint{0.873862in}{1.457712in}}%
\pgfpathlineto{\pgfqpoint{0.805701in}{1.467244in}}%
\pgfpathlineto{\pgfqpoint{0.781189in}{1.472275in}}%
\pgfpathlineto{\pgfqpoint{0.762065in}{1.477445in}}%
\pgfpathlineto{\pgfqpoint{0.747931in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{0.738242in}{1.488072in}}%
\pgfpathlineto{\pgfqpoint{0.732823in}{1.493544in}}%
\pgfpathlineto{\pgfqpoint{0.731514in}{1.499204in}}%
\pgfpathlineto{\pgfqpoint{0.734532in}{1.505170in}}%
\pgfpathlineto{\pgfqpoint{0.742575in}{1.511603in}}%
\pgfpathlineto{\pgfqpoint{0.756457in}{1.518471in}}%
\pgfpathlineto{\pgfqpoint{0.774403in}{1.524923in}}%
\pgfpathlineto{\pgfqpoint{0.819727in}{1.536721in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{1.548159in}}%
\pgfpathlineto{\pgfqpoint{0.950498in}{1.558416in}}%
\pgfpathlineto{\pgfqpoint{1.025230in}{1.567142in}}%
\pgfpathlineto{\pgfqpoint{1.106419in}{1.574835in}}%
\pgfpathlineto{\pgfqpoint{1.196148in}{1.581661in}}%
\pgfpathlineto{\pgfqpoint{1.296561in}{1.587566in}}%
\pgfpathlineto{\pgfqpoint{1.409257in}{1.592265in}}%
\pgfpathlineto{\pgfqpoint{1.536136in}{1.595247in}}%
\pgfpathlineto{\pgfqpoint{1.682175in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.770705in}{1.593896in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{1.591060in}}%
\pgfpathlineto{\pgfqpoint{1.960701in}{1.583874in}}%
\pgfpathlineto{\pgfqpoint{2.040054in}{1.575399in}}%
\pgfpathlineto{\pgfqpoint{2.096345in}{1.566085in}}%
\pgfpathlineto{\pgfqpoint{2.133877in}{1.556312in}}%
\pgfpathlineto{\pgfqpoint{2.146858in}{1.551218in}}%
\pgfpathlineto{\pgfqpoint{2.156345in}{1.545907in}}%
\pgfpathlineto{\pgfqpoint{2.162209in}{1.540453in}}%
\pgfpathlineto{\pgfqpoint{2.164485in}{1.534647in}}%
\pgfpathlineto{\pgfqpoint{2.162602in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{2.155740in}{1.521443in}}%
\pgfpathlineto{\pgfqpoint{2.144448in}{1.514795in}}%
\pgfpathlineto{\pgfqpoint{2.129727in}{1.508539in}}%
\pgfpathlineto{\pgfqpoint{2.111834in}{1.502527in}}%
\pgfpathlineto{\pgfqpoint{2.064421in}{1.490446in}}%
\pgfpathlineto{\pgfqpoint{2.004479in}{1.479050in}}%
\pgfpathlineto{\pgfqpoint{1.938465in}{1.469160in}}%
\pgfpathlineto{\pgfqpoint{1.865146in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{1.782501in}{1.452126in}}%
\pgfpathlineto{\pgfqpoint{1.688785in}{1.444802in}}%
\pgfpathlineto{\pgfqpoint{1.582618in}{1.438558in}}%
\pgfpathlineto{\pgfqpoint{1.462495in}{1.433874in}}%
\pgfpathlineto{\pgfqpoint{1.324896in}{1.431604in}}%
\pgfpathlineto{\pgfqpoint{1.242808in}{1.431987in}}%
\pgfpathlineto{\pgfqpoint{1.166042in}{1.433757in}}%
\pgfpathlineto{\pgfqpoint{1.058991in}{1.439302in}}%
\pgfpathlineto{\pgfqpoint{0.987214in}{1.446272in}}%
\pgfpathlineto{\pgfqpoint{0.939368in}{1.453933in}}%
\pgfpathlineto{\pgfqpoint{0.909235in}{1.462011in}}%
\pgfpathlineto{\pgfqpoint{0.899676in}{1.466173in}}%
\pgfpathlineto{\pgfqpoint{0.893407in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{0.890299in}{1.474800in}}%
\pgfpathlineto{\pgfqpoint{0.890363in}{1.479346in}}%
\pgfpathlineto{\pgfqpoint{0.893961in}{1.484247in}}%
\pgfpathlineto{\pgfqpoint{0.901880in}{1.489599in}}%
\pgfpathlineto{\pgfqpoint{0.913979in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{0.945646in}{1.504595in}}%
\pgfpathlineto{\pgfqpoint{0.988513in}{1.513734in}}%
\pgfpathlineto{\pgfqpoint{1.041597in}{1.522322in}}%
\pgfpathlineto{\pgfqpoint{1.098180in}{1.529574in}}%
\pgfpathlineto{\pgfqpoint{1.192528in}{1.538871in}}%
\pgfpathlineto{\pgfqpoint{1.302973in}{1.546605in}}%
\pgfpathlineto{\pgfqpoint{1.387939in}{1.550709in}}%
\pgfpathlineto{\pgfqpoint{1.483779in}{1.553596in}}%
\pgfpathlineto{\pgfqpoint{1.592757in}{1.554626in}}%
\pgfpathlineto{\pgfqpoint{1.655641in}{1.554035in}}%
\pgfpathlineto{\pgfqpoint{1.777435in}{1.549832in}}%
\pgfpathlineto{\pgfqpoint{1.857585in}{1.543934in}}%
\pgfpathlineto{\pgfqpoint{1.914077in}{1.537135in}}%
\pgfpathlineto{\pgfqpoint{1.953341in}{1.529790in}}%
\pgfpathlineto{\pgfqpoint{1.978860in}{1.522078in}}%
\pgfpathlineto{\pgfqpoint{1.987219in}{1.518070in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.513891in}}%
\pgfpathlineto{\pgfqpoint{1.995760in}{1.509528in}}%
\pgfpathlineto{\pgfqpoint{1.995668in}{1.504880in}}%
\pgfpathlineto{\pgfqpoint{1.991985in}{1.499727in}}%
\pgfpathlineto{\pgfqpoint{1.984386in}{1.494399in}}%
\pgfpathlineto{\pgfqpoint{1.974106in}{1.489511in}}%
\pgfpathlineto{\pgfqpoint{1.945874in}{1.480228in}}%
\pgfpathlineto{\pgfqpoint{1.906052in}{1.471012in}}%
\pgfpathlineto{\pgfqpoint{1.858286in}{1.462609in}}%
\pgfpathlineto{\pgfqpoint{1.806422in}{1.455342in}}%
\pgfpathlineto{\pgfqpoint{1.716892in}{1.445675in}}%
\pgfpathlineto{\pgfqpoint{1.609174in}{1.437408in}}%
\pgfpathlineto{\pgfqpoint{1.525333in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{1.430878in}{1.429907in}}%
\pgfpathlineto{\pgfqpoint{1.321134in}{1.428952in}}%
\pgfpathlineto{\pgfqpoint{1.204688in}{1.431680in}}%
\pgfpathlineto{\pgfqpoint{1.130961in}{1.436376in}}%
\pgfpathlineto{\pgfqpoint{1.080716in}{1.441992in}}%
\pgfpathlineto{\pgfqpoint{1.046992in}{1.448124in}}%
\pgfpathlineto{\pgfqpoint{1.026288in}{1.454522in}}%
\pgfpathlineto{\pgfqpoint{1.019974in}{1.457829in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{1.461228in}}%
\pgfpathlineto{\pgfqpoint{1.014746in}{1.464720in}}%
\pgfpathlineto{\pgfqpoint{1.015882in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.019981in}{1.472406in}}%
\pgfpathlineto{\pgfqpoint{1.027498in}{1.476666in}}%
\pgfpathlineto{\pgfqpoint{1.049706in}{1.484510in}}%
\pgfpathlineto{\pgfqpoint{1.079833in}{1.491691in}}%
\pgfpathlineto{\pgfqpoint{1.118992in}{1.498663in}}%
\pgfpathlineto{\pgfqpoint{1.184923in}{1.507380in}}%
\pgfpathlineto{\pgfqpoint{1.259424in}{1.514541in}}%
\pgfpathlineto{\pgfqpoint{1.347364in}{1.520495in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{1.524773in}}%
\pgfpathlineto{\pgfqpoint{1.533960in}{1.526108in}}%
\pgfpathlineto{\pgfqpoint{1.579638in}{1.526057in}}%
\pgfpathlineto{\pgfqpoint{1.579638in}{1.526057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454077in}{1.454257in}}%
\pgfpathlineto{\pgfqpoint{1.454105in}{1.454638in}}%
\pgfpathlineto{\pgfqpoint{1.451821in}{1.454135in}}%
\pgfpathlineto{\pgfqpoint{1.451821in}{1.454135in}}%
\pgfpathlineto{\pgfqpoint{1.451821in}{1.454135in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{1.454352in}}%
\pgfpathlineto{\pgfqpoint{1.455232in}{1.454910in}}%
\pgfpathlineto{\pgfqpoint{1.455232in}{1.454910in}}%
\pgfpathlineto{\pgfqpoint{1.449436in}{1.454473in}}%
\pgfpathlineto{\pgfqpoint{1.451303in}{1.453841in}}%
\pgfpathlineto{\pgfqpoint{1.451303in}{1.453841in}}%
\pgfpathlineto{\pgfqpoint{1.459550in}{1.454870in}}%
\pgfpathlineto{\pgfqpoint{1.449009in}{1.454756in}}%
\pgfpathlineto{\pgfqpoint{1.447690in}{1.453893in}}%
\pgfpathlineto{\pgfqpoint{1.458184in}{1.453877in}}%
\pgfpathlineto{\pgfqpoint{1.461857in}{1.454776in}}%
\pgfpathlineto{\pgfqpoint{1.453555in}{1.455375in}}%
\pgfpathlineto{\pgfqpoint{1.445190in}{1.453949in}}%
\pgfpathlineto{\pgfqpoint{1.453830in}{1.453395in}}%
\pgfpathlineto{\pgfqpoint{1.464180in}{1.454724in}}%
\pgfpathlineto{\pgfqpoint{1.462511in}{1.455434in}}%
\pgfpathlineto{\pgfqpoint{1.452206in}{1.455639in}}%
\pgfpathlineto{\pgfqpoint{1.442424in}{1.454170in}}%
\pgfpathlineto{\pgfqpoint{1.444072in}{1.453463in}}%
\pgfpathlineto{\pgfqpoint{1.453874in}{1.453126in}}%
\pgfpathlineto{\pgfqpoint{1.465780in}{1.454271in}}%
\pgfpathlineto{\pgfqpoint{1.467167in}{1.455213in}}%
\pgfpathlineto{\pgfqpoint{1.460160in}{1.456121in}}%
\pgfpathlineto{\pgfqpoint{1.442277in}{1.455161in}}%
\pgfpathlineto{\pgfqpoint{1.439070in}{1.454197in}}%
\pgfpathlineto{\pgfqpoint{1.440105in}{1.453424in}}%
\pgfpathlineto{\pgfqpoint{1.448429in}{1.452753in}}%
\pgfpathlineto{\pgfqpoint{1.466605in}{1.453768in}}%
\pgfpathlineto{\pgfqpoint{1.470915in}{1.455619in}}%
\pgfpathlineto{\pgfqpoint{1.464178in}{1.456592in}}%
\pgfpathlineto{\pgfqpoint{1.446917in}{1.456334in}}%
\pgfpathlineto{\pgfqpoint{1.435944in}{1.454800in}}%
\pgfpathlineto{\pgfqpoint{1.434605in}{1.453862in}}%
\pgfpathlineto{\pgfqpoint{1.439642in}{1.452668in}}%
\pgfpathlineto{\pgfqpoint{1.455387in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.473420in}{1.454196in}}%
\pgfpathlineto{\pgfqpoint{1.475987in}{1.456056in}}%
\pgfpathlineto{\pgfqpoint{1.469899in}{1.457143in}}%
\pgfpathlineto{\pgfqpoint{1.454153in}{1.457439in}}%
\pgfpathlineto{\pgfqpoint{1.435519in}{1.456012in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.454119in}}%
\pgfpathlineto{\pgfqpoint{1.429572in}{1.453306in}}%
\pgfpathlineto{\pgfqpoint{1.435591in}{1.452238in}}%
\pgfpathlineto{\pgfqpoint{1.456763in}{1.451968in}}%
\pgfpathlineto{\pgfqpoint{1.475490in}{1.453558in}}%
\pgfpathlineto{\pgfqpoint{1.482867in}{1.455503in}}%
\pgfpathlineto{\pgfqpoint{1.483001in}{1.456400in}}%
\pgfpathlineto{\pgfqpoint{1.478310in}{1.457690in}}%
\pgfpathlineto{\pgfqpoint{1.464716in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.440634in}{1.457774in}}%
\pgfpathlineto{\pgfqpoint{1.424181in}{1.455438in}}%
\pgfpathlineto{\pgfqpoint{1.421699in}{1.453592in}}%
\pgfpathlineto{\pgfqpoint{1.425871in}{1.452279in}}%
\pgfpathlineto{\pgfqpoint{1.438507in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{1.461548in}{1.451589in}}%
\pgfpathlineto{\pgfqpoint{1.485783in}{1.454149in}}%
\pgfpathlineto{\pgfqpoint{1.491715in}{1.456146in}}%
\pgfpathlineto{\pgfqpoint{1.491865in}{1.457048in}}%
\pgfpathlineto{\pgfqpoint{1.488083in}{1.458461in}}%
\pgfpathlineto{\pgfqpoint{1.476357in}{1.459685in}}%
\pgfpathlineto{\pgfqpoint{1.454591in}{1.459893in}}%
\pgfpathlineto{\pgfqpoint{1.429464in}{1.458313in}}%
\pgfpathlineto{\pgfqpoint{1.414614in}{1.455709in}}%
\pgfpathlineto{\pgfqpoint{1.412107in}{1.453856in}}%
\pgfpathlineto{\pgfqpoint{1.415095in}{1.452411in}}%
\pgfpathlineto{\pgfqpoint{1.425603in}{1.451045in}}%
\pgfpathlineto{\pgfqpoint{1.451927in}{1.450587in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{1.452564in}}%
\pgfpathlineto{\pgfqpoint{1.499021in}{1.455216in}}%
\pgfpathlineto{\pgfqpoint{1.503328in}{1.457214in}}%
\pgfpathlineto{\pgfqpoint{1.503330in}{1.458111in}}%
\pgfpathlineto{\pgfqpoint{1.500105in}{1.459597in}}%
\pgfpathlineto{\pgfqpoint{1.489955in}{1.461106in}}%
\pgfpathlineto{\pgfqpoint{1.468385in}{1.461992in}}%
\pgfpathlineto{\pgfqpoint{1.438256in}{1.461149in}}%
\pgfpathlineto{\pgfqpoint{1.413582in}{1.458700in}}%
\pgfpathlineto{\pgfqpoint{1.401623in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{1.399939in}{1.454071in}}%
\pgfpathlineto{\pgfqpoint{1.402489in}{1.452586in}}%
\pgfpathlineto{\pgfqpoint{1.411495in}{1.450994in}}%
\pgfpathlineto{\pgfqpoint{1.432478in}{1.449836in}}%
\pgfpathlineto{\pgfqpoint{1.463667in}{1.450304in}}%
\pgfpathlineto{\pgfqpoint{1.495332in}{1.452841in}}%
\pgfpathlineto{\pgfqpoint{1.514698in}{1.456555in}}%
\pgfpathlineto{\pgfqpoint{1.518296in}{1.458550in}}%
\pgfpathlineto{\pgfqpoint{1.517643in}{1.460297in}}%
\pgfpathlineto{\pgfqpoint{1.511018in}{1.462324in}}%
\pgfpathlineto{\pgfqpoint{1.494981in}{1.464078in}}%
\pgfpathlineto{\pgfqpoint{1.465648in}{1.464788in}}%
\pgfpathlineto{\pgfqpoint{1.428401in}{1.463353in}}%
\pgfpathlineto{\pgfqpoint{1.398357in}{1.459982in}}%
\pgfpathlineto{\pgfqpoint{1.386943in}{1.457139in}}%
\pgfpathlineto{\pgfqpoint{1.384307in}{1.455288in}}%
\pgfpathlineto{\pgfqpoint{1.385274in}{1.453667in}}%
\pgfpathlineto{\pgfqpoint{1.391654in}{1.451739in}}%
\pgfpathlineto{\pgfqpoint{1.407852in}{1.449919in}}%
\pgfpathlineto{\pgfqpoint{1.440337in}{1.449104in}}%
\pgfpathlineto{\pgfqpoint{1.481912in}{1.450667in}}%
\pgfpathlineto{\pgfqpoint{1.513267in}{1.453825in}}%
\pgfpathlineto{\pgfqpoint{1.532224in}{1.457650in}}%
\pgfpathlineto{\pgfqpoint{1.537950in}{1.460666in}}%
\pgfpathlineto{\pgfqpoint{1.537586in}{1.462449in}}%
\pgfpathlineto{\pgfqpoint{1.532348in}{1.464663in}}%
\pgfpathlineto{\pgfqpoint{1.517943in}{1.466959in}}%
\pgfpathlineto{\pgfqpoint{1.496716in}{1.468363in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.468618in}}%
\pgfpathlineto{\pgfqpoint{1.416742in}{1.466590in}}%
\pgfpathlineto{\pgfqpoint{1.386427in}{1.463254in}}%
\pgfpathlineto{\pgfqpoint{1.369355in}{1.459570in}}%
\pgfpathlineto{\pgfqpoint{1.364386in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{1.364702in}{1.455122in}}%
\pgfpathlineto{\pgfqpoint{1.369381in}{1.453019in}}%
\pgfpathlineto{\pgfqpoint{1.379386in}{1.451148in}}%
\pgfpathlineto{\pgfqpoint{1.406108in}{1.449111in}}%
\pgfpathlineto{\pgfqpoint{1.450667in}{1.448891in}}%
\pgfpathlineto{\pgfqpoint{1.493201in}{1.450914in}}%
\pgfpathlineto{\pgfqpoint{1.532163in}{1.454963in}}%
\pgfpathlineto{\pgfqpoint{1.552255in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{1.561300in}{1.461898in}}%
\pgfpathlineto{\pgfqpoint{1.563978in}{1.464810in}}%
\pgfpathlineto{\pgfqpoint{1.562773in}{1.466537in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{1.468945in}}%
\pgfpathlineto{\pgfqpoint{1.544746in}{1.471223in}}%
\pgfpathlineto{\pgfqpoint{1.522941in}{1.473269in}}%
\pgfpathlineto{\pgfqpoint{1.485601in}{1.474448in}}%
\pgfpathlineto{\pgfqpoint{1.433752in}{1.473376in}}%
\pgfpathlineto{\pgfqpoint{1.387151in}{1.469949in}}%
\pgfpathlineto{\pgfqpoint{1.356592in}{1.465572in}}%
\pgfpathlineto{\pgfqpoint{1.342268in}{1.461567in}}%
\pgfpathlineto{\pgfqpoint{1.338642in}{1.458602in}}%
\pgfpathlineto{\pgfqpoint{1.339486in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.342831in}{1.455115in}}%
\pgfpathlineto{\pgfqpoint{1.353196in}{1.452692in}}%
\pgfpathlineto{\pgfqpoint{1.372510in}{1.450506in}}%
\pgfpathlineto{\pgfqpoint{1.409677in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.463834in}{1.449534in}}%
\pgfpathlineto{\pgfqpoint{1.515508in}{1.452570in}}%
\pgfpathlineto{\pgfqpoint{1.555256in}{1.456940in}}%
\pgfpathlineto{\pgfqpoint{1.580844in}{1.461622in}}%
\pgfpathlineto{\pgfqpoint{1.592927in}{1.465447in}}%
\pgfpathlineto{\pgfqpoint{1.597857in}{1.469229in}}%
\pgfpathlineto{\pgfqpoint{1.597309in}{1.471481in}}%
\pgfpathlineto{\pgfqpoint{1.594082in}{1.473598in}}%
\pgfpathlineto{\pgfqpoint{1.583478in}{1.476674in}}%
\pgfpathlineto{\pgfqpoint{1.563530in}{1.479569in}}%
\pgfpathlineto{\pgfqpoint{1.527317in}{1.482008in}}%
\pgfpathlineto{\pgfqpoint{1.478657in}{1.482705in}}%
\pgfpathlineto{\pgfqpoint{1.426906in}{1.481289in}}%
\pgfpathlineto{\pgfqpoint{1.376361in}{1.477787in}}%
\pgfpathlineto{\pgfqpoint{1.335801in}{1.472650in}}%
\pgfpathlineto{\pgfqpoint{1.314364in}{1.467708in}}%
\pgfpathlineto{\pgfqpoint{1.306811in}{1.463805in}}%
\pgfpathlineto{\pgfqpoint{1.306265in}{1.461485in}}%
\pgfpathlineto{\pgfqpoint{1.308796in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{1.314687in}{1.457156in}}%
\pgfpathlineto{\pgfqpoint{1.331351in}{1.454118in}}%
\pgfpathlineto{\pgfqpoint{1.361747in}{1.451498in}}%
\pgfpathlineto{\pgfqpoint{1.397314in}{1.450304in}}%
\pgfpathlineto{\pgfqpoint{1.452833in}{1.450683in}}%
\pgfpathlineto{\pgfqpoint{1.511342in}{1.453378in}}%
\pgfpathlineto{\pgfqpoint{1.568714in}{1.458525in}}%
\pgfpathlineto{\pgfqpoint{1.606386in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.627533in}{1.468954in}}%
\pgfpathlineto{\pgfqpoint{1.640116in}{1.474174in}}%
\pgfpathlineto{\pgfqpoint{1.642823in}{1.477279in}}%
\pgfpathlineto{\pgfqpoint{1.641919in}{1.480167in}}%
\pgfpathlineto{\pgfqpoint{1.637516in}{1.482951in}}%
\pgfpathlineto{\pgfqpoint{1.629117in}{1.485683in}}%
\pgfpathlineto{\pgfqpoint{1.606966in}{1.489616in}}%
\pgfpathlineto{\pgfqpoint{1.567782in}{1.493067in}}%
\pgfpathlineto{\pgfqpoint{1.524288in}{1.494660in}}%
\pgfpathlineto{\pgfqpoint{1.467052in}{1.494608in}}%
\pgfpathlineto{\pgfqpoint{1.405047in}{1.492317in}}%
\pgfpathlineto{\pgfqpoint{1.343361in}{1.487492in}}%
\pgfpathlineto{\pgfqpoint{1.302099in}{1.481987in}}%
\pgfpathlineto{\pgfqpoint{1.280294in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{1.267381in}{1.472215in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{1.469196in}}%
\pgfpathlineto{\pgfqpoint{1.266643in}{1.466394in}}%
\pgfpathlineto{\pgfqpoint{1.272327in}{1.463676in}}%
\pgfpathlineto{\pgfqpoint{1.282777in}{1.461034in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{1.457376in}}%
\pgfpathlineto{\pgfqpoint{1.339423in}{1.455304in}}%
\pgfpathlineto{\pgfqpoint{1.387317in}{1.453928in}}%
\pgfpathlineto{\pgfqpoint{1.457926in}{1.454668in}}%
\pgfpathlineto{\pgfqpoint{1.533613in}{1.458364in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{1.463708in}}%
\pgfpathlineto{\pgfqpoint{1.645133in}{1.470556in}}%
\pgfpathlineto{\pgfqpoint{1.675800in}{1.476862in}}%
\pgfpathlineto{\pgfqpoint{1.695185in}{1.483437in}}%
\pgfpathlineto{\pgfqpoint{1.701497in}{1.487886in}}%
\pgfpathlineto{\pgfqpoint{1.702320in}{1.491851in}}%
\pgfpathlineto{\pgfqpoint{1.698562in}{1.495564in}}%
\pgfpathlineto{\pgfqpoint{1.689940in}{1.499189in}}%
\pgfpathlineto{\pgfqpoint{1.675674in}{1.502706in}}%
\pgfpathlineto{\pgfqpoint{1.654357in}{1.506071in}}%
\pgfpathlineto{\pgfqpoint{1.623358in}{1.509187in}}%
\pgfpathlineto{\pgfqpoint{1.575410in}{1.511859in}}%
\pgfpathlineto{\pgfqpoint{1.496648in}{1.512930in}}%
\pgfpathlineto{\pgfqpoint{1.430931in}{1.511505in}}%
\pgfpathlineto{\pgfqpoint{1.358599in}{1.507617in}}%
\pgfpathlineto{\pgfqpoint{1.299220in}{1.502145in}}%
\pgfpathlineto{\pgfqpoint{1.259846in}{1.496637in}}%
\pgfpathlineto{\pgfqpoint{1.231856in}{1.490648in}}%
\pgfpathlineto{\pgfqpoint{1.219761in}{1.486385in}}%
\pgfpathlineto{\pgfqpoint{1.214147in}{1.482431in}}%
\pgfpathlineto{\pgfqpoint{1.213446in}{1.480588in}}%
\pgfpathlineto{\pgfqpoint{1.214018in}{1.478787in}}%
\pgfpathlineto{\pgfqpoint{1.219009in}{1.475312in}}%
\pgfpathlineto{\pgfqpoint{1.229686in}{1.471948in}}%
\pgfpathlineto{\pgfqpoint{1.247254in}{1.468729in}}%
\pgfpathlineto{\pgfqpoint{1.273806in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{1.313349in}{1.463239in}}%
\pgfpathlineto{\pgfqpoint{1.377146in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{1.440153in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{1.520220in}{1.465348in}}%
\pgfpathlineto{\pgfqpoint{1.588034in}{1.469914in}}%
\pgfpathlineto{\pgfqpoint{1.645524in}{1.475492in}}%
\pgfpathlineto{\pgfqpoint{1.695245in}{1.482100in}}%
\pgfpathlineto{\pgfqpoint{1.738712in}{1.490271in}}%
\pgfpathlineto{\pgfqpoint{1.759101in}{1.495774in}}%
\pgfpathlineto{\pgfqpoint{1.773815in}{1.501670in}}%
\pgfpathlineto{\pgfqpoint{1.781189in}{1.507444in}}%
\pgfpathlineto{\pgfqpoint{1.782162in}{1.510062in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.512583in}}%
\pgfpathlineto{\pgfqpoint{1.779599in}{1.515054in}}%
\pgfpathlineto{\pgfqpoint{1.771090in}{1.519817in}}%
\pgfpathlineto{\pgfqpoint{1.755924in}{1.524447in}}%
\pgfpathlineto{\pgfqpoint{1.732243in}{1.528991in}}%
\pgfpathlineto{\pgfqpoint{1.697995in}{1.533251in}}%
\pgfpathlineto{\pgfqpoint{1.647742in}{1.537076in}}%
\pgfpathlineto{\pgfqpoint{1.574602in}{1.539723in}}%
\pgfpathlineto{\pgfqpoint{1.481133in}{1.539763in}}%
\pgfpathlineto{\pgfqpoint{1.402269in}{1.537394in}}%
\pgfpathlineto{\pgfqpoint{1.315109in}{1.532113in}}%
\pgfpathlineto{\pgfqpoint{1.276020in}{1.528616in}}%
\pgfpathlineto{\pgfqpoint{1.276020in}{1.528616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228088in}{1.855245in}}%
\pgfpathlineto{\pgfqpoint{2.126156in}{1.845175in}}%
\pgfpathlineto{\pgfqpoint{1.945629in}{1.829890in}}%
\pgfpathlineto{\pgfqpoint{1.740103in}{1.815990in}}%
\pgfpathlineto{\pgfqpoint{1.626802in}{1.809802in}}%
\pgfpathlineto{\pgfqpoint{1.504263in}{1.804279in}}%
\pgfpathlineto{\pgfqpoint{1.361874in}{1.799456in}}%
\pgfpathlineto{\pgfqpoint{1.226734in}{1.796640in}}%
\pgfpathlineto{\pgfqpoint{1.039322in}{1.796331in}}%
\pgfpathlineto{\pgfqpoint{0.915156in}{1.799606in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{1.804851in}}%
\pgfpathlineto{\pgfqpoint{0.778481in}{1.811270in}}%
\pgfpathlineto{\pgfqpoint{0.761386in}{1.814801in}}%
\pgfpathlineto{\pgfqpoint{0.749938in}{1.818483in}}%
\pgfpathlineto{\pgfqpoint{0.743685in}{1.822326in}}%
\pgfpathlineto{\pgfqpoint{0.742472in}{1.826380in}}%
\pgfpathlineto{\pgfqpoint{0.746546in}{1.830697in}}%
\pgfpathlineto{\pgfqpoint{0.756718in}{1.835402in}}%
\pgfpathlineto{\pgfqpoint{0.774199in}{1.840536in}}%
\pgfpathlineto{\pgfqpoint{0.822995in}{1.849947in}}%
\pgfpathlineto{\pgfqpoint{0.888333in}{1.858671in}}%
\pgfpathlineto{\pgfqpoint{0.971725in}{1.867004in}}%
\pgfpathlineto{\pgfqpoint{1.061181in}{1.873925in}}%
\pgfpathlineto{\pgfqpoint{1.207079in}{1.882253in}}%
\pgfpathlineto{\pgfqpoint{1.316791in}{1.886672in}}%
\pgfpathlineto{\pgfqpoint{1.439275in}{1.890026in}}%
\pgfpathlineto{\pgfqpoint{1.576549in}{1.891944in}}%
\pgfpathlineto{\pgfqpoint{1.731355in}{1.891783in}}%
\pgfpathlineto{\pgfqpoint{1.909119in}{1.888282in}}%
\pgfpathlineto{\pgfqpoint{2.014399in}{1.884237in}}%
\pgfpathlineto{\pgfqpoint{2.109002in}{1.879035in}}%
\pgfpathlineto{\pgfqpoint{2.184802in}{1.873511in}}%
\pgfpathlineto{\pgfqpoint{2.247799in}{1.867725in}}%
\pgfpathlineto{\pgfqpoint{2.345954in}{1.855527in}}%
\pgfpathlineto{\pgfqpoint{2.383995in}{1.849177in}}%
\pgfpathlineto{\pgfqpoint{2.416016in}{1.842657in}}%
\pgfpathlineto{\pgfqpoint{2.442649in}{1.835947in}}%
\pgfpathlineto{\pgfqpoint{2.464009in}{1.829130in}}%
\pgfpathlineto{\pgfqpoint{2.480533in}{1.822184in}}%
\pgfpathlineto{\pgfqpoint{2.492583in}{1.815015in}}%
\pgfpathlineto{\pgfqpoint{2.500236in}{1.807477in}}%
\pgfpathlineto{\pgfqpoint{2.503150in}{1.799381in}}%
\pgfpathlineto{\pgfqpoint{2.500391in}{1.790434in}}%
\pgfpathlineto{\pgfqpoint{2.491092in}{1.781040in}}%
\pgfpathlineto{\pgfqpoint{2.476683in}{1.772250in}}%
\pgfpathlineto{\pgfqpoint{2.457979in}{1.763891in}}%
\pgfpathlineto{\pgfqpoint{2.434966in}{1.755703in}}%
\pgfpathlineto{\pgfqpoint{2.407091in}{1.747459in}}%
\pgfpathlineto{\pgfqpoint{2.374007in}{1.739122in}}%
\pgfpathlineto{\pgfqpoint{2.297893in}{1.723453in}}%
\pgfpathlineto{\pgfqpoint{2.213168in}{1.709468in}}%
\pgfpathlineto{\pgfqpoint{2.117842in}{1.696464in}}%
\pgfpathlineto{\pgfqpoint{2.009609in}{1.684167in}}%
\pgfpathlineto{\pgfqpoint{1.886222in}{1.672591in}}%
\pgfpathlineto{\pgfqpoint{1.746103in}{1.662025in}}%
\pgfpathlineto{\pgfqpoint{1.586831in}{1.652944in}}%
\pgfpathlineto{\pgfqpoint{1.402666in}{1.646201in}}%
\pgfpathlineto{\pgfqpoint{1.286321in}{1.644189in}}%
\pgfpathlineto{\pgfqpoint{1.125652in}{1.645031in}}%
\pgfpathlineto{\pgfqpoint{1.020556in}{1.648957in}}%
\pgfpathlineto{\pgfqpoint{0.949415in}{1.654464in}}%
\pgfpathlineto{\pgfqpoint{0.903053in}{1.660900in}}%
\pgfpathlineto{\pgfqpoint{0.876494in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{0.869382in}{1.671575in}}%
\pgfpathlineto{\pgfqpoint{0.866231in}{1.675411in}}%
\pgfpathlineto{\pgfqpoint{0.867043in}{1.679458in}}%
\pgfpathlineto{\pgfqpoint{0.872219in}{1.683787in}}%
\pgfpathlineto{\pgfqpoint{0.882717in}{1.688541in}}%
\pgfpathlineto{\pgfqpoint{0.898151in}{1.693317in}}%
\pgfpathlineto{\pgfqpoint{0.938367in}{1.701932in}}%
\pgfpathlineto{\pgfqpoint{0.992702in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{1.059334in}{1.717807in}}%
\pgfpathlineto{\pgfqpoint{1.166917in}{1.726910in}}%
\pgfpathlineto{\pgfqpoint{1.289301in}{1.734107in}}%
\pgfpathlineto{\pgfqpoint{1.433431in}{1.739359in}}%
\pgfpathlineto{\pgfqpoint{1.544603in}{1.741317in}}%
\pgfpathlineto{\pgfqpoint{1.669904in}{1.741362in}}%
\pgfpathlineto{\pgfqpoint{1.817069in}{1.738172in}}%
\pgfpathlineto{\pgfqpoint{1.898258in}{1.734590in}}%
\pgfpathlineto{\pgfqpoint{2.016318in}{1.726163in}}%
\pgfpathlineto{\pgfqpoint{2.098607in}{1.716764in}}%
\pgfpathlineto{\pgfqpoint{2.156763in}{1.706766in}}%
\pgfpathlineto{\pgfqpoint{2.196285in}{1.696353in}}%
\pgfpathlineto{\pgfqpoint{2.210225in}{1.690957in}}%
\pgfpathlineto{\pgfqpoint{2.220556in}{1.685428in}}%
\pgfpathlineto{\pgfqpoint{2.227427in}{1.679695in}}%
\pgfpathlineto{\pgfqpoint{2.230769in}{1.673639in}}%
\pgfpathlineto{\pgfqpoint{2.230153in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{2.224632in}{1.659830in}}%
\pgfpathlineto{\pgfqpoint{2.214696in}{1.652842in}}%
\pgfpathlineto{\pgfqpoint{2.201258in}{1.646242in}}%
\pgfpathlineto{\pgfqpoint{2.184770in}{1.639936in}}%
\pgfpathlineto{\pgfqpoint{2.164731in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.113140in}{1.620950in}}%
\pgfpathlineto{\pgfqpoint{2.052544in}{1.609463in}}%
\pgfpathlineto{\pgfqpoint{1.985338in}{1.599164in}}%
\pgfpathlineto{\pgfqpoint{1.910190in}{1.589655in}}%
\pgfpathlineto{\pgfqpoint{1.824997in}{1.580751in}}%
\pgfpathlineto{\pgfqpoint{1.728247in}{1.572541in}}%
\pgfpathlineto{\pgfqpoint{1.618381in}{1.565288in}}%
\pgfpathlineto{\pgfqpoint{1.493895in}{1.559492in}}%
\pgfpathlineto{\pgfqpoint{1.345488in}{1.555989in}}%
\pgfpathlineto{\pgfqpoint{1.205432in}{1.556761in}}%
\pgfpathlineto{\pgfqpoint{1.115786in}{1.560330in}}%
\pgfpathlineto{\pgfqpoint{1.054655in}{1.565253in}}%
\pgfpathlineto{\pgfqpoint{1.013932in}{1.570949in}}%
\pgfpathlineto{\pgfqpoint{0.989234in}{1.577100in}}%
\pgfpathlineto{\pgfqpoint{0.981934in}{1.580316in}}%
\pgfpathlineto{\pgfqpoint{0.977700in}{1.583649in}}%
\pgfpathlineto{\pgfqpoint{0.976502in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{0.978484in}{1.590769in}}%
\pgfpathlineto{\pgfqpoint{0.984183in}{1.594753in}}%
\pgfpathlineto{\pgfqpoint{0.994254in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.023008in}{1.606863in}}%
\pgfpathlineto{\pgfqpoint{1.062035in}{1.614102in}}%
\pgfpathlineto{\pgfqpoint{1.111985in}{1.621010in}}%
\pgfpathlineto{\pgfqpoint{1.193778in}{1.629339in}}%
\pgfpathlineto{\pgfqpoint{1.286870in}{1.636040in}}%
\pgfpathlineto{\pgfqpoint{1.396572in}{1.641229in}}%
\pgfpathlineto{\pgfqpoint{1.480702in}{1.643532in}}%
\pgfpathlineto{\pgfqpoint{1.575809in}{1.644458in}}%
\pgfpathlineto{\pgfqpoint{1.685327in}{1.643180in}}%
\pgfpathlineto{\pgfqpoint{1.807347in}{1.638104in}}%
\pgfpathlineto{\pgfqpoint{1.889274in}{1.631514in}}%
\pgfpathlineto{\pgfqpoint{1.946859in}{1.624196in}}%
\pgfpathlineto{\pgfqpoint{1.987320in}{1.616391in}}%
\pgfpathlineto{\pgfqpoint{2.014101in}{1.608240in}}%
\pgfpathlineto{\pgfqpoint{2.023041in}{1.604046in}}%
\pgfpathlineto{\pgfqpoint{2.029279in}{1.599725in}}%
\pgfpathlineto{\pgfqpoint{2.032838in}{1.595235in}}%
\pgfpathlineto{\pgfqpoint{2.033577in}{1.590407in}}%
\pgfpathlineto{\pgfqpoint{2.030944in}{1.585133in}}%
\pgfpathlineto{\pgfqpoint{2.024431in}{1.579555in}}%
\pgfpathlineto{\pgfqpoint{2.014901in}{1.574303in}}%
\pgfpathlineto{\pgfqpoint{1.988736in}{1.564605in}}%
\pgfpathlineto{\pgfqpoint{1.951384in}{1.554951in}}%
\pgfpathlineto{\pgfqpoint{1.905791in}{1.545994in}}%
\pgfpathlineto{\pgfqpoint{1.855393in}{1.538073in}}%
\pgfpathlineto{\pgfqpoint{1.768926in}{1.527451in}}%
\pgfpathlineto{\pgfqpoint{1.664879in}{1.518016in}}%
\pgfpathlineto{\pgfqpoint{1.583977in}{1.512609in}}%
\pgfpathlineto{\pgfqpoint{1.492149in}{1.508265in}}%
\pgfpathlineto{\pgfqpoint{1.386436in}{1.505604in}}%
\pgfpathlineto{\pgfqpoint{1.267779in}{1.506069in}}%
\pgfpathlineto{\pgfqpoint{1.192424in}{1.509049in}}%
\pgfpathlineto{\pgfqpoint{1.141056in}{1.513173in}}%
\pgfpathlineto{\pgfqpoint{1.106424in}{1.517920in}}%
\pgfpathlineto{\pgfqpoint{1.084645in}{1.523029in}}%
\pgfpathlineto{\pgfqpoint{1.073284in}{1.528422in}}%
\pgfpathlineto{\pgfqpoint{1.071107in}{1.531268in}}%
\pgfpathlineto{\pgfqpoint{1.071306in}{1.534252in}}%
\pgfpathlineto{\pgfqpoint{1.074150in}{1.537458in}}%
\pgfpathlineto{\pgfqpoint{1.080201in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{1.100205in}{1.547675in}}%
\pgfpathlineto{\pgfqpoint{1.127898in}{1.553738in}}%
\pgfpathlineto{\pgfqpoint{1.164767in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{1.227122in}{1.566981in}}%
\pgfpathlineto{\pgfqpoint{1.297990in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.380909in}{1.577615in}}%
\pgfpathlineto{\pgfqpoint{1.479586in}{1.580725in}}%
\pgfpathlineto{\pgfqpoint{1.556280in}{1.581373in}}%
\pgfpathlineto{\pgfqpoint{1.646274in}{1.579980in}}%
\pgfpathlineto{\pgfqpoint{1.734043in}{1.575748in}}%
\pgfpathlineto{\pgfqpoint{1.791337in}{1.570631in}}%
\pgfpathlineto{\pgfqpoint{1.832052in}{1.564936in}}%
\pgfpathlineto{\pgfqpoint{1.860332in}{1.558857in}}%
\pgfpathlineto{\pgfqpoint{1.878170in}{1.552611in}}%
\pgfpathlineto{\pgfqpoint{1.887466in}{1.546034in}}%
\pgfpathlineto{\pgfqpoint{1.889021in}{1.542529in}}%
\pgfpathlineto{\pgfqpoint{1.888279in}{1.538738in}}%
\pgfpathlineto{\pgfqpoint{1.884670in}{1.534538in}}%
\pgfpathlineto{\pgfqpoint{1.878424in}{1.530437in}}%
\pgfpathlineto{\pgfqpoint{1.860184in}{1.522937in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{1.515630in}}%
\pgfpathlineto{\pgfqpoint{1.799805in}{1.508601in}}%
\pgfpathlineto{\pgfqpoint{1.742079in}{1.499647in}}%
\pgfpathlineto{\pgfqpoint{1.673936in}{1.491823in}}%
\pgfpathlineto{\pgfqpoint{1.592155in}{1.484998in}}%
\pgfpathlineto{\pgfqpoint{1.493910in}{1.479655in}}%
\pgfpathlineto{\pgfqpoint{1.416804in}{1.477465in}}%
\pgfpathlineto{\pgfqpoint{1.324654in}{1.477396in}}%
\pgfpathlineto{\pgfqpoint{1.258762in}{1.479622in}}%
\pgfpathlineto{\pgfqpoint{1.214490in}{1.482875in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.486639in}}%
\pgfpathlineto{\pgfqpoint{1.164521in}{1.490800in}}%
\pgfpathlineto{\pgfqpoint{1.153244in}{1.495169in}}%
\pgfpathlineto{\pgfqpoint{1.150457in}{1.497401in}}%
\pgfpathlineto{\pgfqpoint{1.149400in}{1.499758in}}%
\pgfpathlineto{\pgfqpoint{1.150232in}{1.502258in}}%
\pgfpathlineto{\pgfqpoint{1.153252in}{1.504956in}}%
\pgfpathlineto{\pgfqpoint{1.166572in}{1.510671in}}%
\pgfpathlineto{\pgfqpoint{1.186187in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{1.212939in}{1.520662in}}%
\pgfpathlineto{\pgfqpoint{1.260391in}{1.526961in}}%
\pgfpathlineto{\pgfqpoint{1.276020in}{1.528616in}}%
\pgfpathlineto{\pgfqpoint{1.276020in}{1.528616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452912in}{1.454435in}}%
\pgfpathlineto{\pgfqpoint{1.450225in}{1.454274in}}%
\pgfpathlineto{\pgfqpoint{1.450225in}{1.454274in}}%
\pgfpathlineto{\pgfqpoint{1.450225in}{1.454274in}}%
\pgfpathlineto{\pgfqpoint{1.457059in}{1.454368in}}%
\pgfpathlineto{\pgfqpoint{1.454208in}{1.454839in}}%
\pgfpathlineto{\pgfqpoint{1.454208in}{1.454839in}}%
\pgfpathlineto{\pgfqpoint{1.449360in}{1.454218in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.453867in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.453867in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{1.454456in}}%
\pgfpathlineto{\pgfqpoint{1.456596in}{1.455046in}}%
\pgfpathlineto{\pgfqpoint{1.448158in}{1.454006in}}%
\pgfpathlineto{\pgfqpoint{1.458544in}{1.454032in}}%
\pgfpathlineto{\pgfqpoint{1.460861in}{1.454923in}}%
\pgfpathlineto{\pgfqpoint{1.451036in}{1.455164in}}%
\pgfpathlineto{\pgfqpoint{1.446059in}{1.454351in}}%
\pgfpathlineto{\pgfqpoint{1.447740in}{1.453662in}}%
\pgfpathlineto{\pgfqpoint{1.458887in}{1.453810in}}%
\pgfpathlineto{\pgfqpoint{1.463180in}{1.454709in}}%
\pgfpathlineto{\pgfqpoint{1.461321in}{1.455396in}}%
\pgfpathlineto{\pgfqpoint{1.450514in}{1.455431in}}%
\pgfpathlineto{\pgfqpoint{1.443978in}{1.453819in}}%
\pgfpathlineto{\pgfqpoint{1.452659in}{1.453252in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{1.454299in}}%
\pgfpathlineto{\pgfqpoint{1.465781in}{1.455229in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{1.456014in}}%
\pgfpathlineto{\pgfqpoint{1.445882in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{1.440998in}{1.453703in}}%
\pgfpathlineto{\pgfqpoint{1.448860in}{1.452958in}}%
\pgfpathlineto{\pgfqpoint{1.466813in}{1.454115in}}%
\pgfpathlineto{\pgfqpoint{1.469577in}{1.455099in}}%
\pgfpathlineto{\pgfqpoint{1.468294in}{1.455863in}}%
\pgfpathlineto{\pgfqpoint{1.459867in}{1.456540in}}%
\pgfpathlineto{\pgfqpoint{1.441684in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{1.436751in}{1.453770in}}%
\pgfpathlineto{\pgfqpoint{1.443039in}{1.452757in}}%
\pgfpathlineto{\pgfqpoint{1.459976in}{1.452912in}}%
\pgfpathlineto{\pgfqpoint{1.471732in}{1.454331in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{1.455325in}}%
\pgfpathlineto{\pgfqpoint{1.473449in}{1.456145in}}%
\pgfpathlineto{\pgfqpoint{1.466449in}{1.457090in}}%
\pgfpathlineto{\pgfqpoint{1.449660in}{1.457056in}}%
\pgfpathlineto{\pgfqpoint{1.432823in}{1.454984in}}%
\pgfpathlineto{\pgfqpoint{1.431424in}{1.454045in}}%
\pgfpathlineto{\pgfqpoint{1.435635in}{1.452749in}}%
\pgfpathlineto{\pgfqpoint{1.450080in}{1.452164in}}%
\pgfpathlineto{\pgfqpoint{1.468698in}{1.453160in}}%
\pgfpathlineto{\pgfqpoint{1.478837in}{1.454924in}}%
\pgfpathlineto{\pgfqpoint{1.480397in}{1.455902in}}%
\pgfpathlineto{\pgfqpoint{1.479524in}{1.456718in}}%
\pgfpathlineto{\pgfqpoint{1.473317in}{1.457800in}}%
\pgfpathlineto{\pgfqpoint{1.452174in}{1.458147in}}%
\pgfpathlineto{\pgfqpoint{1.433420in}{1.456682in}}%
\pgfpathlineto{\pgfqpoint{1.425441in}{1.454816in}}%
\pgfpathlineto{\pgfqpoint{1.424910in}{1.453922in}}%
\pgfpathlineto{\pgfqpoint{1.429021in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.442094in}{1.451720in}}%
\pgfpathlineto{\pgfqpoint{1.465833in}{1.452348in}}%
\pgfpathlineto{\pgfqpoint{1.483536in}{1.454531in}}%
\pgfpathlineto{\pgfqpoint{1.488362in}{1.456517in}}%
\pgfpathlineto{\pgfqpoint{1.487790in}{1.457365in}}%
\pgfpathlineto{\pgfqpoint{1.482751in}{1.458625in}}%
\pgfpathlineto{\pgfqpoint{1.464227in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.439955in}{1.458876in}}%
\pgfpathlineto{\pgfqpoint{1.422306in}{1.456754in}}%
\pgfpathlineto{\pgfqpoint{1.416624in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.416519in}{1.453973in}}%
\pgfpathlineto{\pgfqpoint{1.420273in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.431877in}{1.451454in}}%
\pgfpathlineto{\pgfqpoint{1.459603in}{1.451491in}}%
\pgfpathlineto{\pgfqpoint{1.484782in}{1.453573in}}%
\pgfpathlineto{\pgfqpoint{1.497581in}{1.456460in}}%
\pgfpathlineto{\pgfqpoint{1.498458in}{1.458310in}}%
\pgfpathlineto{\pgfqpoint{1.494511in}{1.459721in}}%
\pgfpathlineto{\pgfqpoint{1.478626in}{1.461325in}}%
\pgfpathlineto{\pgfqpoint{1.449959in}{1.461346in}}%
\pgfpathlineto{\pgfqpoint{1.424713in}{1.459575in}}%
\pgfpathlineto{\pgfqpoint{1.409502in}{1.457006in}}%
\pgfpathlineto{\pgfqpoint{1.405587in}{1.455115in}}%
\pgfpathlineto{\pgfqpoint{1.406909in}{1.453527in}}%
\pgfpathlineto{\pgfqpoint{1.415240in}{1.451856in}}%
\pgfpathlineto{\pgfqpoint{1.435057in}{1.450745in}}%
\pgfpathlineto{\pgfqpoint{1.465422in}{1.451307in}}%
\pgfpathlineto{\pgfqpoint{1.496723in}{1.454207in}}%
\pgfpathlineto{\pgfqpoint{1.509789in}{1.457141in}}%
\pgfpathlineto{\pgfqpoint{1.512473in}{1.459110in}}%
\pgfpathlineto{\pgfqpoint{1.510734in}{1.460769in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.462609in}}%
\pgfpathlineto{\pgfqpoint{1.483643in}{1.464090in}}%
\pgfpathlineto{\pgfqpoint{1.451656in}{1.464117in}}%
\pgfpathlineto{\pgfqpoint{1.420109in}{1.462151in}}%
\pgfpathlineto{\pgfqpoint{1.398515in}{1.458924in}}%
\pgfpathlineto{\pgfqpoint{1.391719in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.392428in}{1.454470in}}%
\pgfpathlineto{\pgfqpoint{1.398982in}{1.452582in}}%
\pgfpathlineto{\pgfqpoint{1.415006in}{1.450963in}}%
\pgfpathlineto{\pgfqpoint{1.445845in}{1.450428in}}%
\pgfpathlineto{\pgfqpoint{1.484160in}{1.452164in}}%
\pgfpathlineto{\pgfqpoint{1.514560in}{1.455762in}}%
\pgfpathlineto{\pgfqpoint{1.526784in}{1.458786in}}%
\pgfpathlineto{\pgfqpoint{1.530144in}{1.460802in}}%
\pgfpathlineto{\pgfqpoint{1.529834in}{1.462602in}}%
\pgfpathlineto{\pgfqpoint{1.524235in}{1.464791in}}%
\pgfpathlineto{\pgfqpoint{1.509440in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.486890in}{1.468137in}}%
\pgfpathlineto{\pgfqpoint{1.447982in}{1.467896in}}%
\pgfpathlineto{\pgfqpoint{1.409666in}{1.465404in}}%
\pgfpathlineto{\pgfqpoint{1.382819in}{1.461386in}}%
\pgfpathlineto{\pgfqpoint{1.374839in}{1.458557in}}%
\pgfpathlineto{\pgfqpoint{1.373792in}{1.456821in}}%
\pgfpathlineto{\pgfqpoint{1.375583in}{1.455300in}}%
\pgfpathlineto{\pgfqpoint{1.382291in}{1.453443in}}%
\pgfpathlineto{\pgfqpoint{1.400306in}{1.451423in}}%
\pgfpathlineto{\pgfqpoint{1.428276in}{1.450475in}}%
\pgfpathlineto{\pgfqpoint{1.472606in}{1.451468in}}%
\pgfpathlineto{\pgfqpoint{1.512738in}{1.454634in}}%
\pgfpathlineto{\pgfqpoint{1.540546in}{1.458996in}}%
\pgfpathlineto{\pgfqpoint{1.550714in}{1.462116in}}%
\pgfpathlineto{\pgfqpoint{1.554036in}{1.465086in}}%
\pgfpathlineto{\pgfqpoint{1.552886in}{1.466834in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.469072in}}%
\pgfpathlineto{\pgfqpoint{1.535941in}{1.471164in}}%
\pgfpathlineto{\pgfqpoint{1.515557in}{1.473030in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{1.474051in}}%
\pgfpathlineto{\pgfqpoint{1.435394in}{1.473068in}}%
\pgfpathlineto{\pgfqpoint{1.393925in}{1.470009in}}%
\pgfpathlineto{\pgfqpoint{1.366542in}{1.466059in}}%
\pgfpathlineto{\pgfqpoint{1.353671in}{1.462295in}}%
\pgfpathlineto{\pgfqpoint{1.351136in}{1.459670in}}%
\pgfpathlineto{\pgfqpoint{1.352339in}{1.458121in}}%
\pgfpathlineto{\pgfqpoint{1.358460in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.371013in}{1.453835in}}%
\pgfpathlineto{\pgfqpoint{1.393825in}{1.452086in}}%
\pgfpathlineto{\pgfqpoint{1.432974in}{1.451383in}}%
\pgfpathlineto{\pgfqpoint{1.477725in}{1.452660in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{1.555509in}{1.460259in}}%
\pgfpathlineto{\pgfqpoint{1.575387in}{1.464685in}}%
\pgfpathlineto{\pgfqpoint{1.583541in}{1.468240in}}%
\pgfpathlineto{\pgfqpoint{1.585223in}{1.470414in}}%
\pgfpathlineto{\pgfqpoint{1.584362in}{1.472436in}}%
\pgfpathlineto{\pgfqpoint{1.580998in}{1.474392in}}%
\pgfpathlineto{\pgfqpoint{1.570476in}{1.477223in}}%
\pgfpathlineto{\pgfqpoint{1.550874in}{1.479875in}}%
\pgfpathlineto{\pgfqpoint{1.514441in}{1.482051in}}%
\pgfpathlineto{\pgfqpoint{1.460095in}{1.482246in}}%
\pgfpathlineto{\pgfqpoint{1.407582in}{1.479947in}}%
\pgfpathlineto{\pgfqpoint{1.367487in}{1.476265in}}%
\pgfpathlineto{\pgfqpoint{1.341130in}{1.472144in}}%
\pgfpathlineto{\pgfqpoint{1.328593in}{1.468800in}}%
\pgfpathlineto{\pgfqpoint{1.322821in}{1.465350in}}%
\pgfpathlineto{\pgfqpoint{1.322969in}{1.463305in}}%
\pgfpathlineto{\pgfqpoint{1.325906in}{1.461380in}}%
\pgfpathlineto{\pgfqpoint{1.336245in}{1.458621in}}%
\pgfpathlineto{\pgfqpoint{1.356588in}{1.456066in}}%
\pgfpathlineto{\pgfqpoint{1.393602in}{1.454153in}}%
\pgfpathlineto{\pgfqpoint{1.446479in}{1.454154in}}%
\pgfpathlineto{\pgfqpoint{1.501140in}{1.456453in}}%
\pgfpathlineto{\pgfqpoint{1.554439in}{1.461023in}}%
\pgfpathlineto{\pgfqpoint{1.589309in}{1.465919in}}%
\pgfpathlineto{\pgfqpoint{1.614657in}{1.471768in}}%
\pgfpathlineto{\pgfqpoint{1.624929in}{1.476558in}}%
\pgfpathlineto{\pgfqpoint{1.626670in}{1.479379in}}%
\pgfpathlineto{\pgfqpoint{1.625153in}{1.482022in}}%
\pgfpathlineto{\pgfqpoint{1.620424in}{1.484556in}}%
\pgfpathlineto{\pgfqpoint{1.606140in}{1.488249in}}%
\pgfpathlineto{\pgfqpoint{1.580201in}{1.491676in}}%
\pgfpathlineto{\pgfqpoint{1.552116in}{1.493677in}}%
\pgfpathlineto{\pgfqpoint{1.494566in}{1.495066in}}%
\pgfpathlineto{\pgfqpoint{1.433694in}{1.493882in}}%
\pgfpathlineto{\pgfqpoint{1.373445in}{1.490210in}}%
\pgfpathlineto{\pgfqpoint{1.334142in}{1.485974in}}%
\pgfpathlineto{\pgfqpoint{1.303689in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{1.290258in}{1.476087in}}%
\pgfpathlineto{\pgfqpoint{1.286916in}{1.473349in}}%
\pgfpathlineto{\pgfqpoint{1.287300in}{1.470846in}}%
\pgfpathlineto{\pgfqpoint{1.291235in}{1.468430in}}%
\pgfpathlineto{\pgfqpoint{1.299292in}{1.466066in}}%
\pgfpathlineto{\pgfqpoint{1.321160in}{1.462757in}}%
\pgfpathlineto{\pgfqpoint{1.360476in}{1.460083in}}%
\pgfpathlineto{\pgfqpoint{1.406038in}{1.459197in}}%
\pgfpathlineto{\pgfqpoint{1.467648in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{1.535106in}{1.463952in}}%
\pgfpathlineto{\pgfqpoint{1.589099in}{1.469020in}}%
\pgfpathlineto{\pgfqpoint{1.633981in}{1.475475in}}%
\pgfpathlineto{\pgfqpoint{1.660143in}{1.481219in}}%
\pgfpathlineto{\pgfqpoint{1.672138in}{1.485197in}}%
\pgfpathlineto{\pgfqpoint{1.679706in}{1.489406in}}%
\pgfpathlineto{\pgfqpoint{1.681929in}{1.493178in}}%
\pgfpathlineto{\pgfqpoint{1.679878in}{1.496630in}}%
\pgfpathlineto{\pgfqpoint{1.673685in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{1.662635in}{1.503225in}}%
\pgfpathlineto{\pgfqpoint{1.645639in}{1.506398in}}%
\pgfpathlineto{\pgfqpoint{1.620758in}{1.509397in}}%
\pgfpathlineto{\pgfqpoint{1.583885in}{1.512065in}}%
\pgfpathlineto{\pgfqpoint{1.532380in}{1.513757in}}%
\pgfpathlineto{\pgfqpoint{1.468309in}{1.513619in}}%
\pgfpathlineto{\pgfqpoint{1.397503in}{1.511030in}}%
\pgfpathlineto{\pgfqpoint{1.340199in}{1.506867in}}%
\pgfpathlineto{\pgfqpoint{1.290784in}{1.501019in}}%
\pgfpathlineto{\pgfqpoint{1.263467in}{1.495894in}}%
\pgfpathlineto{\pgfqpoint{1.246463in}{1.490289in}}%
\pgfpathlineto{\pgfqpoint{1.242348in}{1.486884in}}%
\pgfpathlineto{\pgfqpoint{1.243012in}{1.483747in}}%
\pgfpathlineto{\pgfqpoint{1.248281in}{1.480736in}}%
\pgfpathlineto{\pgfqpoint{1.258840in}{1.477814in}}%
\pgfpathlineto{\pgfqpoint{1.275865in}{1.475042in}}%
\pgfpathlineto{\pgfqpoint{1.301409in}{1.472527in}}%
\pgfpathlineto{\pgfqpoint{1.339162in}{1.470512in}}%
\pgfpathlineto{\pgfqpoint{1.398876in}{1.469611in}}%
\pgfpathlineto{\pgfqpoint{1.480195in}{1.471347in}}%
\pgfpathlineto{\pgfqpoint{1.547832in}{1.474983in}}%
\pgfpathlineto{\pgfqpoint{1.621795in}{1.481463in}}%
\pgfpathlineto{\pgfqpoint{1.668111in}{1.487346in}}%
\pgfpathlineto{\pgfqpoint{1.709017in}{1.494576in}}%
\pgfpathlineto{\pgfqpoint{1.737601in}{1.502194in}}%
\pgfpathlineto{\pgfqpoint{1.750086in}{1.507710in}}%
\pgfpathlineto{\pgfqpoint{1.755643in}{1.512924in}}%
\pgfpathlineto{\pgfqpoint{1.756075in}{1.515325in}}%
\pgfpathlineto{\pgfqpoint{1.755134in}{1.517651in}}%
\pgfpathlineto{\pgfqpoint{1.749251in}{1.522112in}}%
\pgfpathlineto{\pgfqpoint{1.737584in}{1.526446in}}%
\pgfpathlineto{\pgfqpoint{1.719167in}{1.530640in}}%
\pgfpathlineto{\pgfqpoint{1.691783in}{1.534703in}}%
\pgfpathlineto{\pgfqpoint{1.651989in}{1.538463in}}%
\pgfpathlineto{\pgfqpoint{1.589938in}{1.541620in}}%
\pgfpathlineto{\pgfqpoint{1.502130in}{1.542625in}}%
\pgfpathlineto{\pgfqpoint{1.428462in}{1.541067in}}%
\pgfpathlineto{\pgfqpoint{1.347026in}{1.536842in}}%
\pgfpathlineto{\pgfqpoint{1.279686in}{1.530809in}}%
\pgfpathlineto{\pgfqpoint{1.235055in}{1.524645in}}%
\pgfpathlineto{\pgfqpoint{1.205056in}{1.518164in}}%
\pgfpathlineto{\pgfqpoint{1.192534in}{1.513503in}}%
\pgfpathlineto{\pgfqpoint{1.187643in}{1.509316in}}%
\pgfpathlineto{\pgfqpoint{1.187547in}{1.507339in}}%
\pgfpathlineto{\pgfqpoint{1.188920in}{1.505430in}}%
\pgfpathlineto{\pgfqpoint{1.196277in}{1.501708in}}%
\pgfpathlineto{\pgfqpoint{1.210553in}{1.498140in}}%
\pgfpathlineto{\pgfqpoint{1.233618in}{1.494759in}}%
\pgfpathlineto{\pgfqpoint{1.268079in}{1.491768in}}%
\pgfpathlineto{\pgfqpoint{1.319455in}{1.489501in}}%
\pgfpathlineto{\pgfqpoint{1.399329in}{1.488906in}}%
\pgfpathlineto{\pgfqpoint{1.470960in}{1.490480in}}%
\pgfpathlineto{\pgfqpoint{1.563286in}{1.495001in}}%
\pgfpathlineto{\pgfqpoint{1.641139in}{1.501077in}}%
\pgfpathlineto{\pgfqpoint{1.707218in}{1.508255in}}%
\pgfpathlineto{\pgfqpoint{1.764709in}{1.516734in}}%
\pgfpathlineto{\pgfqpoint{1.798875in}{1.523452in}}%
\pgfpathlineto{\pgfqpoint{1.824606in}{1.530153in}}%
\pgfpathlineto{\pgfqpoint{1.843204in}{1.537092in}}%
\pgfpathlineto{\pgfqpoint{1.854118in}{1.544364in}}%
\pgfpathlineto{\pgfqpoint{1.856115in}{1.547683in}}%
\pgfpathlineto{\pgfqpoint{1.856200in}{1.550808in}}%
\pgfpathlineto{\pgfqpoint{1.854541in}{1.553831in}}%
\pgfpathlineto{\pgfqpoint{1.851147in}{1.556790in}}%
\pgfpathlineto{\pgfqpoint{1.838912in}{1.562563in}}%
\pgfpathlineto{\pgfqpoint{1.818408in}{1.568194in}}%
\pgfpathlineto{\pgfqpoint{1.787488in}{1.573678in}}%
\pgfpathlineto{\pgfqpoint{1.742895in}{1.578851in}}%
\pgfpathlineto{\pgfqpoint{1.675424in}{1.583555in}}%
\pgfpathlineto{\pgfqpoint{1.591426in}{1.586291in}}%
\pgfpathlineto{\pgfqpoint{1.487669in}{1.586335in}}%
\pgfpathlineto{\pgfqpoint{1.399203in}{1.583873in}}%
\pgfpathlineto{\pgfqpoint{1.323749in}{1.579876in}}%
\pgfpathlineto{\pgfqpoint{1.257924in}{1.574620in}}%
\pgfpathlineto{\pgfqpoint{1.197654in}{1.567625in}}%
\pgfpathlineto{\pgfqpoint{1.153616in}{1.559855in}}%
\pgfpathlineto{\pgfqpoint{1.133618in}{1.554204in}}%
\pgfpathlineto{\pgfqpoint{1.123472in}{1.548856in}}%
\pgfpathlineto{\pgfqpoint{1.121773in}{1.546410in}}%
\pgfpathlineto{\pgfqpoint{1.122013in}{1.544042in}}%
\pgfpathlineto{\pgfqpoint{1.124158in}{1.541744in}}%
\pgfpathlineto{\pgfqpoint{1.134539in}{1.537270in}}%
\pgfpathlineto{\pgfqpoint{1.142541in}{1.535228in}}%
\pgfpathlineto{\pgfqpoint{1.142541in}{1.535228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329480in}{1.935167in}}%
\pgfpathlineto{\pgfqpoint{2.196603in}{1.919434in}}%
\pgfpathlineto{\pgfqpoint{2.042952in}{1.904048in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{1.889485in}}%
\pgfpathlineto{\pgfqpoint{1.668449in}{1.876221in}}%
\pgfpathlineto{\pgfqpoint{1.556677in}{1.870270in}}%
\pgfpathlineto{\pgfqpoint{1.423247in}{1.864598in}}%
\pgfpathlineto{\pgfqpoint{1.211030in}{1.859257in}}%
\pgfpathlineto{\pgfqpoint{1.075366in}{1.859058in}}%
\pgfpathlineto{\pgfqpoint{0.982929in}{1.861400in}}%
\pgfpathlineto{\pgfqpoint{0.922271in}{1.865225in}}%
\pgfpathlineto{\pgfqpoint{0.885957in}{1.869992in}}%
\pgfpathlineto{\pgfqpoint{0.875505in}{1.872634in}}%
\pgfpathlineto{\pgfqpoint{0.869695in}{1.875438in}}%
\pgfpathlineto{\pgfqpoint{0.868415in}{1.878407in}}%
\pgfpathlineto{\pgfqpoint{0.871855in}{1.881612in}}%
\pgfpathlineto{\pgfqpoint{0.880776in}{1.885136in}}%
\pgfpathlineto{\pgfqpoint{0.896116in}{1.888970in}}%
\pgfpathlineto{\pgfqpoint{0.939610in}{1.896098in}}%
\pgfpathlineto{\pgfqpoint{0.998198in}{1.902719in}}%
\pgfpathlineto{\pgfqpoint{1.073262in}{1.909015in}}%
\pgfpathlineto{\pgfqpoint{1.195599in}{1.916365in}}%
\pgfpathlineto{\pgfqpoint{1.333158in}{1.921786in}}%
\pgfpathlineto{\pgfqpoint{1.494283in}{1.925194in}}%
\pgfpathlineto{\pgfqpoint{1.617952in}{1.925867in}}%
\pgfpathlineto{\pgfqpoint{1.757209in}{1.924588in}}%
\pgfpathlineto{\pgfqpoint{1.917302in}{1.920148in}}%
\pgfpathlineto{\pgfqpoint{2.011342in}{1.915761in}}%
\pgfpathlineto{\pgfqpoint{2.094989in}{1.910452in}}%
\pgfpathlineto{\pgfqpoint{2.219031in}{1.899196in}}%
\pgfpathlineto{\pgfqpoint{2.306717in}{1.887301in}}%
\pgfpathlineto{\pgfqpoint{2.368802in}{1.874938in}}%
\pgfpathlineto{\pgfqpoint{2.392127in}{1.868571in}}%
\pgfpathlineto{\pgfqpoint{2.410834in}{1.862084in}}%
\pgfpathlineto{\pgfqpoint{2.425174in}{1.855484in}}%
\pgfpathlineto{\pgfqpoint{2.435503in}{1.848634in}}%
\pgfpathlineto{\pgfqpoint{2.441731in}{1.841475in}}%
\pgfpathlineto{\pgfqpoint{2.443575in}{1.833739in}}%
\pgfpathlineto{\pgfqpoint{2.440106in}{1.825248in}}%
\pgfpathlineto{\pgfqpoint{2.430828in}{1.816509in}}%
\pgfpathlineto{\pgfqpoint{2.417125in}{1.808350in}}%
\pgfpathlineto{\pgfqpoint{2.399674in}{1.800591in}}%
\pgfpathlineto{\pgfqpoint{2.378361in}{1.792965in}}%
\pgfpathlineto{\pgfqpoint{2.352466in}{1.785219in}}%
\pgfpathlineto{\pgfqpoint{2.288433in}{1.769918in}}%
\pgfpathlineto{\pgfqpoint{2.215271in}{1.756150in}}%
\pgfpathlineto{\pgfqpoint{2.133786in}{1.743540in}}%
\pgfpathlineto{\pgfqpoint{2.041532in}{1.731590in}}%
\pgfpathlineto{\pgfqpoint{1.936583in}{1.720201in}}%
\pgfpathlineto{\pgfqpoint{1.816871in}{1.709466in}}%
\pgfpathlineto{\pgfqpoint{1.680742in}{1.699717in}}%
\pgfpathlineto{\pgfqpoint{1.525327in}{1.691502in}}%
\pgfpathlineto{\pgfqpoint{1.436658in}{1.688206in}}%
\pgfpathlineto{\pgfqpoint{1.333499in}{1.685760in}}%
\pgfpathlineto{\pgfqpoint{1.190963in}{1.685381in}}%
\pgfpathlineto{\pgfqpoint{1.097406in}{1.687900in}}%
\pgfpathlineto{\pgfqpoint{1.033532in}{1.691948in}}%
\pgfpathlineto{\pgfqpoint{0.992060in}{1.696865in}}%
\pgfpathlineto{\pgfqpoint{0.967912in}{1.702374in}}%
\pgfpathlineto{\pgfqpoint{0.961466in}{1.705312in}}%
\pgfpathlineto{\pgfqpoint{0.958535in}{1.708371in}}%
\pgfpathlineto{\pgfqpoint{0.959134in}{1.711609in}}%
\pgfpathlineto{\pgfqpoint{0.963624in}{1.715091in}}%
\pgfpathlineto{\pgfqpoint{0.972922in}{1.718945in}}%
\pgfpathlineto{\pgfqpoint{1.003576in}{1.726466in}}%
\pgfpathlineto{\pgfqpoint{1.045526in}{1.733223in}}%
\pgfpathlineto{\pgfqpoint{1.101122in}{1.739790in}}%
\pgfpathlineto{\pgfqpoint{1.194823in}{1.747761in}}%
\pgfpathlineto{\pgfqpoint{1.300035in}{1.753896in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{1.758373in}}%
\pgfpathlineto{\pgfqpoint{1.517399in}{1.760126in}}%
\pgfpathlineto{\pgfqpoint{1.623518in}{1.760420in}}%
\pgfpathlineto{\pgfqpoint{1.744624in}{1.758452in}}%
\pgfpathlineto{\pgfqpoint{1.814420in}{1.756040in}}%
\pgfpathlineto{\pgfqpoint{1.944679in}{1.748276in}}%
\pgfpathlineto{\pgfqpoint{2.031528in}{1.739589in}}%
\pgfpathlineto{\pgfqpoint{2.093084in}{1.730312in}}%
\pgfpathlineto{\pgfqpoint{2.135909in}{1.720652in}}%
\pgfpathlineto{\pgfqpoint{2.151579in}{1.715679in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{1.710596in}}%
\pgfpathlineto{\pgfqpoint{2.172822in}{1.705389in}}%
\pgfpathlineto{\pgfqpoint{2.178670in}{1.699996in}}%
\pgfpathlineto{\pgfqpoint{2.181296in}{1.694299in}}%
\pgfpathlineto{\pgfqpoint{2.180284in}{1.688125in}}%
\pgfpathlineto{\pgfqpoint{2.174853in}{1.681403in}}%
\pgfpathlineto{\pgfqpoint{2.165277in}{1.674790in}}%
\pgfpathlineto{\pgfqpoint{2.152668in}{1.668629in}}%
\pgfpathlineto{\pgfqpoint{2.137385in}{1.662764in}}%
\pgfpathlineto{\pgfqpoint{2.096696in}{1.650931in}}%
\pgfpathlineto{\pgfqpoint{2.044784in}{1.639599in}}%
\pgfpathlineto{\pgfqpoint{1.986926in}{1.629538in}}%
\pgfpathlineto{\pgfqpoint{1.922343in}{1.620287in}}%
\pgfpathlineto{\pgfqpoint{1.849651in}{1.611622in}}%
\pgfpathlineto{\pgfqpoint{1.767012in}{1.603480in}}%
\pgfpathlineto{\pgfqpoint{1.673124in}{1.596022in}}%
\pgfpathlineto{\pgfqpoint{1.566872in}{1.589584in}}%
\pgfpathlineto{\pgfqpoint{1.444975in}{1.584686in}}%
\pgfpathlineto{\pgfqpoint{1.301794in}{1.582633in}}%
\pgfpathlineto{\pgfqpoint{1.204104in}{1.584268in}}%
\pgfpathlineto{\pgfqpoint{1.139052in}{1.587595in}}%
\pgfpathlineto{\pgfqpoint{1.094467in}{1.591877in}}%
\pgfpathlineto{\pgfqpoint{1.065621in}{1.596738in}}%
\pgfpathlineto{\pgfqpoint{1.049491in}{1.602032in}}%
\pgfpathlineto{\pgfqpoint{1.045747in}{1.604782in}}%
\pgfpathlineto{\pgfqpoint{1.044681in}{1.607669in}}%
\pgfpathlineto{\pgfqpoint{1.046479in}{1.610748in}}%
\pgfpathlineto{\pgfqpoint{1.051645in}{1.614101in}}%
\pgfpathlineto{\pgfqpoint{1.060665in}{1.617678in}}%
\pgfpathlineto{\pgfqpoint{1.086150in}{1.624172in}}%
\pgfpathlineto{\pgfqpoint{1.120977in}{1.630228in}}%
\pgfpathlineto{\pgfqpoint{1.165812in}{1.636024in}}%
\pgfpathlineto{\pgfqpoint{1.239897in}{1.643015in}}%
\pgfpathlineto{\pgfqpoint{1.323442in}{1.648500in}}%
\pgfpathlineto{\pgfqpoint{1.422096in}{1.652618in}}%
\pgfpathlineto{\pgfqpoint{1.539409in}{1.654695in}}%
\pgfpathlineto{\pgfqpoint{1.630541in}{1.654216in}}%
\pgfpathlineto{\pgfqpoint{1.740145in}{1.650831in}}%
\pgfpathlineto{\pgfqpoint{1.830868in}{1.644871in}}%
\pgfpathlineto{\pgfqpoint{1.892049in}{1.638224in}}%
\pgfpathlineto{\pgfqpoint{1.935692in}{1.631037in}}%
\pgfpathlineto{\pgfqpoint{1.965227in}{1.623620in}}%
\pgfpathlineto{\pgfqpoint{1.983803in}{1.615857in}}%
\pgfpathlineto{\pgfqpoint{1.989342in}{1.611824in}}%
\pgfpathlineto{\pgfqpoint{1.992449in}{1.607638in}}%
\pgfpathlineto{\pgfqpoint{1.992995in}{1.603157in}}%
\pgfpathlineto{\pgfqpoint{1.990441in}{1.598197in}}%
\pgfpathlineto{\pgfqpoint{1.984420in}{1.593039in}}%
\pgfpathlineto{\pgfqpoint{1.975801in}{1.588227in}}%
\pgfpathlineto{\pgfqpoint{1.951850in}{1.579185in}}%
\pgfpathlineto{\pgfqpoint{1.918017in}{1.570250in}}%
\pgfpathlineto{\pgfqpoint{1.876785in}{1.561943in}}%
\pgfpathlineto{\pgfqpoint{1.831220in}{1.554576in}}%
\pgfpathlineto{\pgfqpoint{1.752832in}{1.544622in}}%
\pgfpathlineto{\pgfqpoint{1.658729in}{1.535725in}}%
\pgfpathlineto{\pgfqpoint{1.585489in}{1.530550in}}%
\pgfpathlineto{\pgfqpoint{1.502679in}{1.526309in}}%
\pgfpathlineto{\pgfqpoint{1.406790in}{1.523495in}}%
\pgfpathlineto{\pgfqpoint{1.299781in}{1.523405in}}%
\pgfpathlineto{\pgfqpoint{1.231868in}{1.525687in}}%
\pgfpathlineto{\pgfqpoint{1.185688in}{1.529032in}}%
\pgfpathlineto{\pgfqpoint{1.154199in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{1.142541in}{1.535228in}}%
\pgfpathlineto{\pgfqpoint{1.142541in}{1.535228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454119in}{1.454264in}}%
\pgfpathlineto{\pgfqpoint{1.453117in}{1.454591in}}%
\pgfpathlineto{\pgfqpoint{1.453117in}{1.454591in}}%
\pgfpathlineto{\pgfqpoint{1.453117in}{1.454591in}}%
\pgfpathlineto{\pgfqpoint{1.454084in}{1.454123in}}%
\pgfpathlineto{\pgfqpoint{1.457833in}{1.454679in}}%
\pgfpathlineto{\pgfqpoint{1.457833in}{1.454679in}}%
\pgfpathlineto{\pgfqpoint{1.457833in}{1.454679in}}%
\pgfpathlineto{\pgfqpoint{1.449005in}{1.454154in}}%
\pgfpathlineto{\pgfqpoint{1.453051in}{1.453814in}}%
\pgfpathlineto{\pgfqpoint{1.453051in}{1.453814in}}%
\pgfpathlineto{\pgfqpoint{1.459029in}{1.454302in}}%
\pgfpathlineto{\pgfqpoint{1.458236in}{1.455051in}}%
\pgfpathlineto{\pgfqpoint{1.447579in}{1.454346in}}%
\pgfpathlineto{\pgfqpoint{1.449797in}{1.453726in}}%
\pgfpathlineto{\pgfqpoint{1.460986in}{1.454425in}}%
\pgfpathlineto{\pgfqpoint{1.460005in}{1.455185in}}%
\pgfpathlineto{\pgfqpoint{1.448907in}{1.455024in}}%
\pgfpathlineto{\pgfqpoint{1.445528in}{1.454116in}}%
\pgfpathlineto{\pgfqpoint{1.453586in}{1.453468in}}%
\pgfpathlineto{\pgfqpoint{1.463696in}{1.454793in}}%
\pgfpathlineto{\pgfqpoint{1.461658in}{1.455462in}}%
\pgfpathlineto{\pgfqpoint{1.450919in}{1.455532in}}%
\pgfpathlineto{\pgfqpoint{1.443173in}{1.453942in}}%
\pgfpathlineto{\pgfqpoint{1.450930in}{1.453199in}}%
\pgfpathlineto{\pgfqpoint{1.463161in}{1.453944in}}%
\pgfpathlineto{\pgfqpoint{1.466583in}{1.454909in}}%
\pgfpathlineto{\pgfqpoint{1.465121in}{1.455650in}}%
\pgfpathlineto{\pgfqpoint{1.455752in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.443420in}{1.455256in}}%
\pgfpathlineto{\pgfqpoint{1.439930in}{1.454302in}}%
\pgfpathlineto{\pgfqpoint{1.440915in}{1.453528in}}%
\pgfpathlineto{\pgfqpoint{1.449412in}{1.452898in}}%
\pgfpathlineto{\pgfqpoint{1.467460in}{1.454123in}}%
\pgfpathlineto{\pgfqpoint{1.470354in}{1.455110in}}%
\pgfpathlineto{\pgfqpoint{1.469307in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{1.461269in}{1.456654in}}%
\pgfpathlineto{\pgfqpoint{1.443232in}{1.455954in}}%
\pgfpathlineto{\pgfqpoint{1.435678in}{1.454153in}}%
\pgfpathlineto{\pgfqpoint{1.436882in}{1.453398in}}%
\pgfpathlineto{\pgfqpoint{1.444590in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.462137in}{1.453003in}}%
\pgfpathlineto{\pgfqpoint{1.473393in}{1.454554in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{1.455539in}}%
\pgfpathlineto{\pgfqpoint{1.474290in}{1.456335in}}%
\pgfpathlineto{\pgfqpoint{1.467192in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{1.457290in}}%
\pgfpathlineto{\pgfqpoint{1.432903in}{1.455382in}}%
\pgfpathlineto{\pgfqpoint{1.430464in}{1.454413in}}%
\pgfpathlineto{\pgfqpoint{1.430836in}{1.453584in}}%
\pgfpathlineto{\pgfqpoint{1.436769in}{1.452511in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.452142in}}%
\pgfpathlineto{\pgfqpoint{1.470867in}{1.453315in}}%
\pgfpathlineto{\pgfqpoint{1.480479in}{1.455142in}}%
\pgfpathlineto{\pgfqpoint{1.481790in}{1.456111in}}%
\pgfpathlineto{\pgfqpoint{1.480830in}{1.456920in}}%
\pgfpathlineto{\pgfqpoint{1.474680in}{1.458015in}}%
\pgfpathlineto{\pgfqpoint{1.453871in}{1.458469in}}%
\pgfpathlineto{\pgfqpoint{1.429380in}{1.456402in}}%
\pgfpathlineto{\pgfqpoint{1.423515in}{1.454495in}}%
\pgfpathlineto{\pgfqpoint{1.423861in}{1.453665in}}%
\pgfpathlineto{\pgfqpoint{1.428868in}{1.452465in}}%
\pgfpathlineto{\pgfqpoint{1.447878in}{1.451640in}}%
\pgfpathlineto{\pgfqpoint{1.472601in}{1.452857in}}%
\pgfpathlineto{\pgfqpoint{1.488106in}{1.455458in}}%
\pgfpathlineto{\pgfqpoint{1.489968in}{1.457351in}}%
\pgfpathlineto{\pgfqpoint{1.485770in}{1.458722in}}%
\pgfpathlineto{\pgfqpoint{1.473469in}{1.459851in}}%
\pgfpathlineto{\pgfqpoint{1.451042in}{1.459859in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{1.457887in}}%
\pgfpathlineto{\pgfqpoint{1.414935in}{1.455101in}}%
\pgfpathlineto{\pgfqpoint{1.414622in}{1.454226in}}%
\pgfpathlineto{\pgfqpoint{1.417936in}{1.452829in}}%
\pgfpathlineto{\pgfqpoint{1.428959in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{1.450440in}{1.451219in}}%
\pgfpathlineto{\pgfqpoint{1.481701in}{1.453116in}}%
\pgfpathlineto{\pgfqpoint{1.497316in}{1.455788in}}%
\pgfpathlineto{\pgfqpoint{1.501159in}{1.457786in}}%
\pgfpathlineto{\pgfqpoint{1.500864in}{1.458666in}}%
\pgfpathlineto{\pgfqpoint{1.497067in}{1.460099in}}%
\pgfpathlineto{\pgfqpoint{1.481629in}{1.461794in}}%
\pgfpathlineto{\pgfqpoint{1.452597in}{1.461996in}}%
\pgfpathlineto{\pgfqpoint{1.421204in}{1.459803in}}%
\pgfpathlineto{\pgfqpoint{1.406715in}{1.457166in}}%
\pgfpathlineto{\pgfqpoint{1.403235in}{1.455293in}}%
\pgfpathlineto{\pgfqpoint{1.404679in}{1.453721in}}%
\pgfpathlineto{\pgfqpoint{1.412888in}{1.452039in}}%
\pgfpathlineto{\pgfqpoint{1.431949in}{1.450864in}}%
\pgfpathlineto{\pgfqpoint{1.462453in}{1.451242in}}%
\pgfpathlineto{\pgfqpoint{1.494075in}{1.453786in}}%
\pgfpathlineto{\pgfqpoint{1.509549in}{1.456539in}}%
\pgfpathlineto{\pgfqpoint{1.515610in}{1.459553in}}%
\pgfpathlineto{\pgfqpoint{1.514145in}{1.461244in}}%
\pgfpathlineto{\pgfqpoint{1.506489in}{1.463157in}}%
\pgfpathlineto{\pgfqpoint{1.488871in}{1.464750in}}%
\pgfpathlineto{\pgfqpoint{1.455142in}{1.465040in}}%
\pgfpathlineto{\pgfqpoint{1.423718in}{1.463365in}}%
\pgfpathlineto{\pgfqpoint{1.400395in}{1.460456in}}%
\pgfpathlineto{\pgfqpoint{1.390185in}{1.457624in}}%
\pgfpathlineto{\pgfqpoint{1.388644in}{1.455850in}}%
\pgfpathlineto{\pgfqpoint{1.390632in}{1.454338in}}%
\pgfpathlineto{\pgfqpoint{1.398276in}{1.452596in}}%
\pgfpathlineto{\pgfqpoint{1.416587in}{1.451029in}}%
\pgfpathlineto{\pgfqpoint{1.448656in}{1.450702in}}%
\pgfpathlineto{\pgfqpoint{1.487360in}{1.452608in}}%
\pgfpathlineto{\pgfqpoint{1.517722in}{1.456258in}}%
\pgfpathlineto{\pgfqpoint{1.530245in}{1.459285in}}%
\pgfpathlineto{\pgfqpoint{1.534595in}{1.462280in}}%
\pgfpathlineto{\pgfqpoint{1.533301in}{1.464004in}}%
\pgfpathlineto{\pgfqpoint{1.526858in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{1.510512in}{1.468246in}}%
\pgfpathlineto{\pgfqpoint{1.485118in}{1.469448in}}%
\pgfpathlineto{\pgfqpoint{1.444512in}{1.468999in}}%
\pgfpathlineto{\pgfqpoint{1.406064in}{1.466358in}}%
\pgfpathlineto{\pgfqpoint{1.379491in}{1.462313in}}%
\pgfpathlineto{\pgfqpoint{1.371392in}{1.459495in}}%
\pgfpathlineto{\pgfqpoint{1.370083in}{1.457752in}}%
\pgfpathlineto{\pgfqpoint{1.371542in}{1.456211in}}%
\pgfpathlineto{\pgfqpoint{1.377692in}{1.454307in}}%
\pgfpathlineto{\pgfqpoint{1.394908in}{1.452158in}}%
\pgfpathlineto{\pgfqpoint{1.422129in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{1.461839in}{1.451499in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.454300in}}%
\pgfpathlineto{\pgfqpoint{1.535962in}{1.458131in}}%
\pgfpathlineto{\pgfqpoint{1.553312in}{1.462171in}}%
\pgfpathlineto{\pgfqpoint{1.559088in}{1.465258in}}%
\pgfpathlineto{\pgfqpoint{1.559452in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{1.557505in}{1.468818in}}%
\pgfpathlineto{\pgfqpoint{1.550364in}{1.471153in}}%
\pgfpathlineto{\pgfqpoint{1.536894in}{1.473305in}}%
\pgfpathlineto{\pgfqpoint{1.512539in}{1.475180in}}%
\pgfpathlineto{\pgfqpoint{1.465975in}{1.475843in}}%
\pgfpathlineto{\pgfqpoint{1.421374in}{1.474176in}}%
\pgfpathlineto{\pgfqpoint{1.381331in}{1.470559in}}%
\pgfpathlineto{\pgfqpoint{1.356107in}{1.466090in}}%
\pgfpathlineto{\pgfqpoint{1.348223in}{1.463131in}}%
\pgfpathlineto{\pgfqpoint{1.346685in}{1.460502in}}%
\pgfpathlineto{\pgfqpoint{1.348517in}{1.458930in}}%
\pgfpathlineto{\pgfqpoint{1.356080in}{1.456610in}}%
\pgfpathlineto{\pgfqpoint{1.370839in}{1.454506in}}%
\pgfpathlineto{\pgfqpoint{1.397596in}{1.452804in}}%
\pgfpathlineto{\pgfqpoint{1.440921in}{1.452446in}}%
\pgfpathlineto{\pgfqpoint{1.496199in}{1.454696in}}%
\pgfpathlineto{\pgfqpoint{1.538128in}{1.458473in}}%
\pgfpathlineto{\pgfqpoint{1.571709in}{1.463744in}}%
\pgfpathlineto{\pgfqpoint{1.588224in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{1.592652in}{1.472333in}}%
\pgfpathlineto{\pgfqpoint{1.591964in}{1.474471in}}%
\pgfpathlineto{\pgfqpoint{1.588661in}{1.476543in}}%
\pgfpathlineto{\pgfqpoint{1.578089in}{1.479535in}}%
\pgfpathlineto{\pgfqpoint{1.558319in}{1.482349in}}%
\pgfpathlineto{\pgfqpoint{1.522091in}{1.484709in}}%
\pgfpathlineto{\pgfqpoint{1.476593in}{1.485305in}}%
\pgfpathlineto{\pgfqpoint{1.418021in}{1.483447in}}%
\pgfpathlineto{\pgfqpoint{1.373226in}{1.479928in}}%
\pgfpathlineto{\pgfqpoint{1.342933in}{1.475845in}}%
\pgfpathlineto{\pgfqpoint{1.323128in}{1.471082in}}%
\pgfpathlineto{\pgfqpoint{1.317181in}{1.467499in}}%
\pgfpathlineto{\pgfqpoint{1.317398in}{1.465371in}}%
\pgfpathlineto{\pgfqpoint{1.320590in}{1.463353in}}%
\pgfpathlineto{\pgfqpoint{1.331787in}{1.460460in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.457877in}}%
\pgfpathlineto{\pgfqpoint{1.391660in}{1.455932in}}%
\pgfpathlineto{\pgfqpoint{1.446934in}{1.455981in}}%
\pgfpathlineto{\pgfqpoint{1.504481in}{1.458440in}}%
\pgfpathlineto{\pgfqpoint{1.560923in}{1.463327in}}%
\pgfpathlineto{\pgfqpoint{1.597459in}{1.468497in}}%
\pgfpathlineto{\pgfqpoint{1.619109in}{1.473196in}}%
\pgfpathlineto{\pgfqpoint{1.632558in}{1.478165in}}%
\pgfpathlineto{\pgfqpoint{1.636354in}{1.481390in}}%
\pgfpathlineto{\pgfqpoint{1.636312in}{1.484246in}}%
\pgfpathlineto{\pgfqpoint{1.632953in}{1.486969in}}%
\pgfpathlineto{\pgfqpoint{1.625982in}{1.489626in}}%
\pgfpathlineto{\pgfqpoint{1.607045in}{1.493480in}}%
\pgfpathlineto{\pgfqpoint{1.573392in}{1.496973in}}%
\pgfpathlineto{\pgfqpoint{1.534915in}{1.498853in}}%
\pgfpathlineto{\pgfqpoint{1.479139in}{1.499332in}}%
\pgfpathlineto{\pgfqpoint{1.418846in}{1.497573in}}%
\pgfpathlineto{\pgfqpoint{1.358892in}{1.493374in}}%
\pgfpathlineto{\pgfqpoint{1.318722in}{1.488477in}}%
\pgfpathlineto{\pgfqpoint{1.296533in}{1.484169in}}%
\pgfpathlineto{\pgfqpoint{1.283062in}{1.479502in}}%
\pgfpathlineto{\pgfqpoint{1.279998in}{1.476688in}}%
\pgfpathlineto{\pgfqpoint{1.280823in}{1.474074in}}%
\pgfpathlineto{\pgfqpoint{1.285413in}{1.471584in}}%
\pgfpathlineto{\pgfqpoint{1.294395in}{1.469154in}}%
\pgfpathlineto{\pgfqpoint{1.318365in}{1.465779in}}%
\pgfpathlineto{\pgfqpoint{1.361622in}{1.463114in}}%
\pgfpathlineto{\pgfqpoint{1.410560in}{1.462405in}}%
\pgfpathlineto{\pgfqpoint{1.475164in}{1.463793in}}%
\pgfpathlineto{\pgfqpoint{1.545147in}{1.467854in}}%
\pgfpathlineto{\pgfqpoint{1.601046in}{1.473306in}}%
\pgfpathlineto{\pgfqpoint{1.647855in}{1.480281in}}%
\pgfpathlineto{\pgfqpoint{1.674735in}{1.486452in}}%
\pgfpathlineto{\pgfqpoint{1.686812in}{1.490727in}}%
\pgfpathlineto{\pgfqpoint{1.693994in}{1.495196in}}%
\pgfpathlineto{\pgfqpoint{1.695580in}{1.499146in}}%
\pgfpathlineto{\pgfqpoint{1.692701in}{1.502800in}}%
\pgfpathlineto{\pgfqpoint{1.685263in}{1.506356in}}%
\pgfpathlineto{\pgfqpoint{1.672539in}{1.509828in}}%
\pgfpathlineto{\pgfqpoint{1.653270in}{1.513178in}}%
\pgfpathlineto{\pgfqpoint{1.625252in}{1.516315in}}%
\pgfpathlineto{\pgfqpoint{1.582765in}{1.519090in}}%
\pgfpathlineto{\pgfqpoint{1.529486in}{1.520567in}}%
\pgfpathlineto{\pgfqpoint{1.463850in}{1.520230in}}%
\pgfpathlineto{\pgfqpoint{1.391081in}{1.517425in}}%
\pgfpathlineto{\pgfqpoint{1.331981in}{1.513019in}}%
\pgfpathlineto{\pgfqpoint{1.280845in}{1.506794in}}%
\pgfpathlineto{\pgfqpoint{1.253390in}{1.501403in}}%
\pgfpathlineto{\pgfqpoint{1.241108in}{1.497508in}}%
\pgfpathlineto{\pgfqpoint{1.235056in}{1.493855in}}%
\pgfpathlineto{\pgfqpoint{1.234366in}{1.490532in}}%
\pgfpathlineto{\pgfqpoint{1.238460in}{1.487403in}}%
\pgfpathlineto{\pgfqpoint{1.247877in}{1.484356in}}%
\pgfpathlineto{\pgfqpoint{1.263600in}{1.481461in}}%
\pgfpathlineto{\pgfqpoint{1.287565in}{1.478793in}}%
\pgfpathlineto{\pgfqpoint{1.322963in}{1.476563in}}%
\pgfpathlineto{\pgfqpoint{1.380024in}{1.475230in}}%
\pgfpathlineto{\pgfqpoint{1.442194in}{1.475808in}}%
\pgfpathlineto{\pgfqpoint{1.520098in}{1.478859in}}%
\pgfpathlineto{\pgfqpoint{1.585620in}{1.483376in}}%
\pgfpathlineto{\pgfqpoint{1.657504in}{1.490836in}}%
\pgfpathlineto{\pgfqpoint{1.703362in}{1.497664in}}%
\pgfpathlineto{\pgfqpoint{1.741301in}{1.505736in}}%
\pgfpathlineto{\pgfqpoint{1.758703in}{1.511207in}}%
\pgfpathlineto{\pgfqpoint{1.770387in}{1.517047in}}%
\pgfpathlineto{\pgfqpoint{1.774808in}{1.522453in}}%
\pgfpathlineto{\pgfqpoint{1.774664in}{1.524955in}}%
\pgfpathlineto{\pgfqpoint{1.773126in}{1.527363in}}%
\pgfpathlineto{\pgfqpoint{1.765776in}{1.532067in}}%
\pgfpathlineto{\pgfqpoint{1.752079in}{1.536668in}}%
\pgfpathlineto{\pgfqpoint{1.730699in}{1.541151in}}%
\pgfpathlineto{\pgfqpoint{1.699585in}{1.545414in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{1.549340in}}%
\pgfpathlineto{\pgfqpoint{1.586264in}{1.552362in}}%
\pgfpathlineto{\pgfqpoint{1.496420in}{1.553038in}}%
\pgfpathlineto{\pgfqpoint{1.421258in}{1.551273in}}%
\pgfpathlineto{\pgfqpoint{1.338016in}{1.546812in}}%
\pgfpathlineto{\pgfqpoint{1.268254in}{1.540411in}}%
\pgfpathlineto{\pgfqpoint{1.222905in}{1.533941in}}%
\pgfpathlineto{\pgfqpoint{1.193141in}{1.527126in}}%
\pgfpathlineto{\pgfqpoint{1.181833in}{1.522376in}}%
\pgfpathlineto{\pgfqpoint{1.178330in}{1.518175in}}%
\pgfpathlineto{\pgfqpoint{1.178957in}{1.516197in}}%
\pgfpathlineto{\pgfqpoint{1.184927in}{1.512353in}}%
\pgfpathlineto{\pgfqpoint{1.197815in}{1.508672in}}%
\pgfpathlineto{\pgfqpoint{1.219283in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.502020in}}%
\pgfpathlineto{\pgfqpoint{1.299974in}{1.499516in}}%
\pgfpathlineto{\pgfqpoint{1.378956in}{1.498407in}}%
\pgfpathlineto{\pgfqpoint{1.457962in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.558582in}{1.504317in}}%
\pgfpathlineto{\pgfqpoint{1.643066in}{1.510630in}}%
\pgfpathlineto{\pgfqpoint{1.714410in}{1.518098in}}%
\pgfpathlineto{\pgfqpoint{1.775803in}{1.526772in}}%
\pgfpathlineto{\pgfqpoint{1.812857in}{1.533652in}}%
\pgfpathlineto{\pgfqpoint{1.842519in}{1.540832in}}%
\pgfpathlineto{\pgfqpoint{1.864071in}{1.548098in}}%
\pgfpathlineto{\pgfqpoint{1.878110in}{1.555912in}}%
\pgfpathlineto{\pgfqpoint{1.881380in}{1.559549in}}%
\pgfpathlineto{\pgfqpoint{1.882486in}{1.562942in}}%
\pgfpathlineto{\pgfqpoint{1.881708in}{1.566189in}}%
\pgfpathlineto{\pgfqpoint{1.879131in}{1.569346in}}%
\pgfpathlineto{\pgfqpoint{1.874718in}{1.572452in}}%
\pgfpathlineto{\pgfqpoint{1.859955in}{1.578555in}}%
\pgfpathlineto{\pgfqpoint{1.836097in}{1.584512in}}%
\pgfpathlineto{\pgfqpoint{1.800870in}{1.590266in}}%
\pgfpathlineto{\pgfqpoint{1.749861in}{1.595702in}}%
\pgfpathlineto{\pgfqpoint{1.670779in}{1.600591in}}%
\pgfpathlineto{\pgfqpoint{1.586773in}{1.602870in}}%
\pgfpathlineto{\pgfqpoint{1.480646in}{1.602621in}}%
\pgfpathlineto{\pgfqpoint{1.390456in}{1.599964in}}%
\pgfpathlineto{\pgfqpoint{1.313101in}{1.595776in}}%
\pgfpathlineto{\pgfqpoint{1.245266in}{1.590267in}}%
\pgfpathlineto{\pgfqpoint{1.183476in}{1.582926in}}%
\pgfpathlineto{\pgfqpoint{1.140372in}{1.575019in}}%
\pgfpathlineto{\pgfqpoint{1.121478in}{1.569286in}}%
\pgfpathlineto{\pgfqpoint{1.112933in}{1.564013in}}%
\pgfpathlineto{\pgfqpoint{1.111989in}{1.561571in}}%
\pgfpathlineto{\pgfqpoint{1.113037in}{1.559219in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{1.556924in}}%
\pgfpathlineto{\pgfqpoint{1.128829in}{1.552422in}}%
\pgfpathlineto{\pgfqpoint{1.151696in}{1.548180in}}%
\pgfpathlineto{\pgfqpoint{1.187557in}{1.544314in}}%
\pgfpathlineto{\pgfqpoint{1.240734in}{1.541156in}}%
\pgfpathlineto{\pgfqpoint{1.322746in}{1.539343in}}%
\pgfpathlineto{\pgfqpoint{1.322746in}{1.539343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234938in}{2.000526in}}%
\pgfpathlineto{\pgfqpoint{2.067606in}{1.983968in}}%
\pgfpathlineto{\pgfqpoint{1.875997in}{1.968102in}}%
\pgfpathlineto{\pgfqpoint{1.656260in}{1.953460in}}%
\pgfpathlineto{\pgfqpoint{1.529480in}{1.946676in}}%
\pgfpathlineto{\pgfqpoint{1.386333in}{1.940552in}}%
\pgfpathlineto{\pgfqpoint{1.188898in}{1.935241in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{1.934503in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.936184in}}%
\pgfpathlineto{\pgfqpoint{0.914843in}{1.939318in}}%
\pgfpathlineto{\pgfqpoint{0.882188in}{1.943402in}}%
\pgfpathlineto{\pgfqpoint{0.873555in}{1.945726in}}%
\pgfpathlineto{\pgfqpoint{0.869708in}{1.948230in}}%
\pgfpathlineto{\pgfqpoint{0.870663in}{1.950914in}}%
\pgfpathlineto{\pgfqpoint{0.876811in}{1.953850in}}%
\pgfpathlineto{\pgfqpoint{0.889234in}{1.957124in}}%
\pgfpathlineto{\pgfqpoint{0.930684in}{1.963731in}}%
\pgfpathlineto{\pgfqpoint{0.987322in}{1.969728in}}%
\pgfpathlineto{\pgfqpoint{1.062613in}{1.975566in}}%
\pgfpathlineto{\pgfqpoint{1.189069in}{1.982485in}}%
\pgfpathlineto{\pgfqpoint{1.329071in}{1.987424in}}%
\pgfpathlineto{\pgfqpoint{1.492499in}{1.990438in}}%
\pgfpathlineto{\pgfqpoint{1.617935in}{1.990943in}}%
\pgfpathlineto{\pgfqpoint{1.759037in}{1.989630in}}%
\pgfpathlineto{\pgfqpoint{1.919527in}{1.985483in}}%
\pgfpathlineto{\pgfqpoint{2.011448in}{1.981619in}}%
\pgfpathlineto{\pgfqpoint{2.108262in}{1.976102in}}%
\pgfpathlineto{\pgfqpoint{2.187116in}{1.970235in}}%
\pgfpathlineto{\pgfqpoint{2.252177in}{1.964183in}}%
\pgfpathlineto{\pgfqpoint{2.352828in}{1.951656in}}%
\pgfpathlineto{\pgfqpoint{2.391894in}{1.945194in}}%
\pgfpathlineto{\pgfqpoint{2.424561in}{1.938656in}}%
\pgfpathlineto{\pgfqpoint{2.451800in}{1.931991in}}%
\pgfpathlineto{\pgfqpoint{2.474065in}{1.925189in}}%
\pgfpathlineto{\pgfqpoint{2.491662in}{1.918244in}}%
\pgfpathlineto{\pgfqpoint{2.504856in}{1.911105in}}%
\pgfpathlineto{\pgfqpoint{2.513751in}{1.903678in}}%
\pgfpathlineto{\pgfqpoint{2.518202in}{1.895783in}}%
\pgfpathlineto{\pgfqpoint{2.517540in}{1.887144in}}%
\pgfpathlineto{\pgfqpoint{2.510712in}{1.877832in}}%
\pgfpathlineto{\pgfqpoint{2.498658in}{1.869019in}}%
\pgfpathlineto{\pgfqpoint{2.482276in}{1.860627in}}%
\pgfpathlineto{\pgfqpoint{2.461962in}{1.852513in}}%
\pgfpathlineto{\pgfqpoint{2.437234in}{1.844388in}}%
\pgfpathlineto{\pgfqpoint{2.407530in}{1.836119in}}%
\pgfpathlineto{\pgfqpoint{2.337270in}{1.820237in}}%
\pgfpathlineto{\pgfqpoint{2.258272in}{1.805950in}}%
\pgfpathlineto{\pgfqpoint{2.169313in}{1.792603in}}%
\pgfpathlineto{\pgfqpoint{2.068581in}{1.779891in}}%
\pgfpathlineto{\pgfqpoint{1.953573in}{1.767697in}}%
\pgfpathlineto{\pgfqpoint{1.822505in}{1.756199in}}%
\pgfpathlineto{\pgfqpoint{1.673842in}{1.745791in}}%
\pgfpathlineto{\pgfqpoint{1.502672in}{1.737018in}}%
\pgfpathlineto{\pgfqpoint{1.396838in}{1.733358in}}%
\pgfpathlineto{\pgfqpoint{1.228282in}{1.730820in}}%
\pgfpathlineto{\pgfqpoint{1.119672in}{1.732154in}}%
\pgfpathlineto{\pgfqpoint{1.045548in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{0.996277in}{1.739804in}}%
\pgfpathlineto{\pgfqpoint{0.966850in}{1.744865in}}%
\pgfpathlineto{\pgfqpoint{0.958273in}{1.747596in}}%
\pgfpathlineto{\pgfqpoint{0.953435in}{1.750455in}}%
\pgfpathlineto{\pgfqpoint{0.952252in}{1.753468in}}%
\pgfpathlineto{\pgfqpoint{0.954900in}{1.756675in}}%
\pgfpathlineto{\pgfqpoint{0.962050in}{1.760204in}}%
\pgfpathlineto{\pgfqpoint{0.974492in}{1.764024in}}%
\pgfpathlineto{\pgfqpoint{1.009720in}{1.771039in}}%
\pgfpathlineto{\pgfqpoint{1.057522in}{1.777559in}}%
\pgfpathlineto{\pgfqpoint{1.118730in}{1.783748in}}%
\pgfpathlineto{\pgfqpoint{1.218551in}{1.791029in}}%
\pgfpathlineto{\pgfqpoint{1.331171in}{1.796553in}}%
\pgfpathlineto{\pgfqpoint{1.463349in}{1.800310in}}%
\pgfpathlineto{\pgfqpoint{1.565200in}{1.801432in}}%
\pgfpathlineto{\pgfqpoint{1.679836in}{1.800864in}}%
\pgfpathlineto{\pgfqpoint{1.811670in}{1.797570in}}%
\pgfpathlineto{\pgfqpoint{1.889226in}{1.794054in}}%
\pgfpathlineto{\pgfqpoint{2.010490in}{1.785363in}}%
\pgfpathlineto{\pgfqpoint{2.094315in}{1.775842in}}%
\pgfpathlineto{\pgfqpoint{2.153205in}{1.765912in}}%
\pgfpathlineto{\pgfqpoint{2.194196in}{1.755525in}}%
\pgfpathlineto{\pgfqpoint{2.208939in}{1.750162in}}%
\pgfpathlineto{\pgfqpoint{2.220188in}{1.744657in}}%
\pgfpathlineto{\pgfqpoint{2.228004in}{1.739009in}}%
\pgfpathlineto{\pgfqpoint{2.232449in}{1.733135in}}%
\pgfpathlineto{\pgfqpoint{2.233323in}{1.726843in}}%
\pgfpathlineto{\pgfqpoint{2.229846in}{1.719852in}}%
\pgfpathlineto{\pgfqpoint{2.221581in}{1.712641in}}%
\pgfpathlineto{\pgfqpoint{2.209935in}{1.706018in}}%
\pgfpathlineto{\pgfqpoint{2.195345in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.177571in}{1.693525in}}%
\pgfpathlineto{\pgfqpoint{2.131152in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.074902in}{1.669303in}}%
\pgfpathlineto{\pgfqpoint{2.012374in}{1.658839in}}%
\pgfpathlineto{\pgfqpoint{1.942350in}{1.649121in}}%
\pgfpathlineto{\pgfqpoint{1.863053in}{1.639936in}}%
\pgfpathlineto{\pgfqpoint{1.772781in}{1.631293in}}%
\pgfpathlineto{\pgfqpoint{1.670615in}{1.623426in}}%
\pgfpathlineto{\pgfqpoint{1.554648in}{1.616677in}}%
\pgfpathlineto{\pgfqpoint{1.419099in}{1.611641in}}%
\pgfpathlineto{\pgfqpoint{1.273097in}{1.610120in}}%
\pgfpathlineto{\pgfqpoint{1.182182in}{1.612017in}}%
\pgfpathlineto{\pgfqpoint{1.120252in}{1.615458in}}%
\pgfpathlineto{\pgfqpoint{1.078365in}{1.619782in}}%
\pgfpathlineto{\pgfqpoint{1.051957in}{1.624660in}}%
\pgfpathlineto{\pgfqpoint{1.038276in}{1.629968in}}%
\pgfpathlineto{\pgfqpoint{1.035798in}{1.632766in}}%
\pgfpathlineto{\pgfqpoint{1.036194in}{1.635719in}}%
\pgfpathlineto{\pgfqpoint{1.039835in}{1.638929in}}%
\pgfpathlineto{\pgfqpoint{1.047373in}{1.642426in}}%
\pgfpathlineto{\pgfqpoint{1.071681in}{1.649095in}}%
\pgfpathlineto{\pgfqpoint{1.105625in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{1.150853in}{1.661150in}}%
\pgfpathlineto{\pgfqpoint{1.227037in}{1.668384in}}%
\pgfpathlineto{\pgfqpoint{1.312578in}{1.674012in}}%
\pgfpathlineto{\pgfqpoint{1.412743in}{1.678245in}}%
\pgfpathlineto{\pgfqpoint{1.532147in}{1.680520in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{1.680274in}}%
\pgfpathlineto{\pgfqpoint{1.732878in}{1.677492in}}%
\pgfpathlineto{\pgfqpoint{1.838804in}{1.671367in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{1.664374in}}%
\pgfpathlineto{\pgfqpoint{1.959239in}{1.656848in}}%
\pgfpathlineto{\pgfqpoint{1.993908in}{1.648954in}}%
\pgfpathlineto{\pgfqpoint{2.016097in}{1.640819in}}%
\pgfpathlineto{\pgfqpoint{2.023252in}{1.636560in}}%
\pgfpathlineto{\pgfqpoint{2.027791in}{1.632181in}}%
\pgfpathlineto{\pgfqpoint{2.029709in}{1.627564in}}%
\pgfpathlineto{\pgfqpoint{2.028670in}{1.622555in}}%
\pgfpathlineto{\pgfqpoint{2.024082in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{2.016127in}{1.611788in}}%
\pgfpathlineto{\pgfqpoint{2.005914in}{1.606879in}}%
\pgfpathlineto{\pgfqpoint{1.978489in}{1.597454in}}%
\pgfpathlineto{\pgfqpoint{1.940329in}{1.588002in}}%
\pgfpathlineto{\pgfqpoint{1.895729in}{1.579439in}}%
\pgfpathlineto{\pgfqpoint{1.846685in}{1.571800in}}%
\pgfpathlineto{\pgfqpoint{1.762021in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.659736in}{1.552011in}}%
\pgfpathlineto{\pgfqpoint{1.580041in}{1.546596in}}%
\pgfpathlineto{\pgfqpoint{1.489569in}{1.542228in}}%
\pgfpathlineto{\pgfqpoint{1.381464in}{1.539515in}}%
\pgfpathlineto{\pgfqpoint{1.322746in}{1.539343in}}%
\pgfpathlineto{\pgfqpoint{1.322746in}{1.539343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453020in}{1.454604in}}%
\pgfpathlineto{\pgfqpoint{1.451385in}{1.454416in}}%
\pgfpathlineto{\pgfqpoint{1.451385in}{1.454416in}}%
\pgfpathlineto{\pgfqpoint{1.451385in}{1.454416in}}%
\pgfpathlineto{\pgfqpoint{1.456431in}{1.454828in}}%
\pgfpathlineto{\pgfqpoint{1.456431in}{1.454828in}}%
\pgfpathlineto{\pgfqpoint{1.456431in}{1.454828in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{1.454588in}}%
\pgfpathlineto{\pgfqpoint{1.451835in}{1.453932in}}%
\pgfpathlineto{\pgfqpoint{1.451835in}{1.453932in}}%
\pgfpathlineto{\pgfqpoint{1.457772in}{1.454243in}}%
\pgfpathlineto{\pgfqpoint{1.457468in}{1.454992in}}%
\pgfpathlineto{\pgfqpoint{1.457468in}{1.454992in}}%
\pgfpathlineto{\pgfqpoint{1.449475in}{1.454429in}}%
\pgfpathlineto{\pgfqpoint{1.452127in}{1.453892in}}%
\pgfpathlineto{\pgfqpoint{1.452127in}{1.453892in}}%
\pgfpathlineto{\pgfqpoint{1.458221in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{1.447929in}{1.454309in}}%
\pgfpathlineto{\pgfqpoint{1.450850in}{1.453785in}}%
\pgfpathlineto{\pgfqpoint{1.460994in}{1.454777in}}%
\pgfpathlineto{\pgfqpoint{1.452445in}{1.455302in}}%
\pgfpathlineto{\pgfqpoint{1.446739in}{1.454619in}}%
\pgfpathlineto{\pgfqpoint{1.447349in}{1.453841in}}%
\pgfpathlineto{\pgfqpoint{1.458089in}{1.453856in}}%
\pgfpathlineto{\pgfqpoint{1.462931in}{1.454717in}}%
\pgfpathlineto{\pgfqpoint{1.461525in}{1.455457in}}%
\pgfpathlineto{\pgfqpoint{1.450889in}{1.455554in}}%
\pgfpathlineto{\pgfqpoint{1.444296in}{1.453973in}}%
\pgfpathlineto{\pgfqpoint{1.453073in}{1.453440in}}%
\pgfpathlineto{\pgfqpoint{1.464818in}{1.454567in}}%
\pgfpathlineto{\pgfqpoint{1.465475in}{1.455480in}}%
\pgfpathlineto{\pgfqpoint{1.457278in}{1.456189in}}%
\pgfpathlineto{\pgfqpoint{1.445006in}{1.455505in}}%
\pgfpathlineto{\pgfqpoint{1.441094in}{1.454578in}}%
\pgfpathlineto{\pgfqpoint{1.441961in}{1.453805in}}%
\pgfpathlineto{\pgfqpoint{1.450650in}{1.453232in}}%
\pgfpathlineto{\pgfqpoint{1.468169in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.469343in}{1.455697in}}%
\pgfpathlineto{\pgfqpoint{1.462863in}{1.456722in}}%
\pgfpathlineto{\pgfqpoint{1.445261in}{1.456281in}}%
\pgfpathlineto{\pgfqpoint{1.437156in}{1.454550in}}%
\pgfpathlineto{\pgfqpoint{1.438347in}{1.453805in}}%
\pgfpathlineto{\pgfqpoint{1.446294in}{1.453084in}}%
\pgfpathlineto{\pgfqpoint{1.464175in}{1.453705in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{1.455485in}}%
\pgfpathlineto{\pgfqpoint{1.473832in}{1.456390in}}%
\pgfpathlineto{\pgfqpoint{1.467603in}{1.457478in}}%
\pgfpathlineto{\pgfqpoint{1.451194in}{1.457602in}}%
\pgfpathlineto{\pgfqpoint{1.433985in}{1.455675in}}%
\pgfpathlineto{\pgfqpoint{1.432288in}{1.454743in}}%
\pgfpathlineto{\pgfqpoint{1.433376in}{1.453991in}}%
\pgfpathlineto{\pgfqpoint{1.440312in}{1.453098in}}%
\pgfpathlineto{\pgfqpoint{1.456633in}{1.453050in}}%
\pgfpathlineto{\pgfqpoint{1.475102in}{1.454784in}}%
\pgfpathlineto{\pgfqpoint{1.480347in}{1.456774in}}%
\pgfpathlineto{\pgfqpoint{1.476450in}{1.458194in}}%
\pgfpathlineto{\pgfqpoint{1.462778in}{1.459060in}}%
\pgfpathlineto{\pgfqpoint{1.438324in}{1.458034in}}%
\pgfpathlineto{\pgfqpoint{1.426190in}{1.455429in}}%
\pgfpathlineto{\pgfqpoint{1.426549in}{1.454619in}}%
\pgfpathlineto{\pgfqpoint{1.431803in}{1.453487in}}%
\pgfpathlineto{\pgfqpoint{1.451459in}{1.452881in}}%
\pgfpathlineto{\pgfqpoint{1.476388in}{1.454537in}}%
\pgfpathlineto{\pgfqpoint{1.488252in}{1.457449in}}%
\pgfpathlineto{\pgfqpoint{1.488226in}{1.458364in}}%
\pgfpathlineto{\pgfqpoint{1.483806in}{1.459743in}}%
\pgfpathlineto{\pgfqpoint{1.471012in}{1.460822in}}%
\pgfpathlineto{\pgfqpoint{1.447920in}{1.460650in}}%
\pgfpathlineto{\pgfqpoint{1.423902in}{1.458251in}}%
\pgfpathlineto{\pgfqpoint{1.418378in}{1.456391in}}%
\pgfpathlineto{\pgfqpoint{1.418397in}{1.455563in}}%
\pgfpathlineto{\pgfqpoint{1.422381in}{1.454286in}}%
\pgfpathlineto{\pgfqpoint{1.439220in}{1.453081in}}%
\pgfpathlineto{\pgfqpoint{1.468635in}{1.453860in}}%
\pgfpathlineto{\pgfqpoint{1.492522in}{1.456779in}}%
\pgfpathlineto{\pgfqpoint{1.498625in}{1.458861in}}%
\pgfpathlineto{\pgfqpoint{1.499176in}{1.459828in}}%
\pgfpathlineto{\pgfqpoint{1.496375in}{1.461419in}}%
\pgfpathlineto{\pgfqpoint{1.486048in}{1.462976in}}%
\pgfpathlineto{\pgfqpoint{1.465445in}{1.463761in}}%
\pgfpathlineto{\pgfqpoint{1.434683in}{1.462639in}}%
\pgfpathlineto{\pgfqpoint{1.412664in}{1.459673in}}%
\pgfpathlineto{\pgfqpoint{1.408341in}{1.457843in}}%
\pgfpathlineto{\pgfqpoint{1.408321in}{1.457024in}}%
\pgfpathlineto{\pgfqpoint{1.411500in}{1.455677in}}%
\pgfpathlineto{\pgfqpoint{1.425915in}{1.454067in}}%
\pgfpathlineto{\pgfqpoint{1.454968in}{1.453884in}}%
\pgfpathlineto{\pgfqpoint{1.486390in}{1.455920in}}%
\pgfpathlineto{\pgfqpoint{1.508048in}{1.459492in}}%
\pgfpathlineto{\pgfqpoint{1.512893in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{1.512773in}{1.463468in}}%
\pgfpathlineto{\pgfqpoint{1.508969in}{1.464970in}}%
\pgfpathlineto{\pgfqpoint{1.494538in}{1.466974in}}%
\pgfpathlineto{\pgfqpoint{1.469332in}{1.467890in}}%
\pgfpathlineto{\pgfqpoint{1.438744in}{1.467091in}}%
\pgfpathlineto{\pgfqpoint{1.408357in}{1.464126in}}%
\pgfpathlineto{\pgfqpoint{1.397321in}{1.461439in}}%
\pgfpathlineto{\pgfqpoint{1.395587in}{1.459735in}}%
\pgfpathlineto{\pgfqpoint{1.397652in}{1.458304in}}%
\pgfpathlineto{\pgfqpoint{1.405640in}{1.456707in}}%
\pgfpathlineto{\pgfqpoint{1.424075in}{1.455422in}}%
\pgfpathlineto{\pgfqpoint{1.461002in}{1.455656in}}%
\pgfpathlineto{\pgfqpoint{1.498924in}{1.458409in}}%
\pgfpathlineto{\pgfqpoint{1.521512in}{1.461957in}}%
\pgfpathlineto{\pgfqpoint{1.530934in}{1.465177in}}%
\pgfpathlineto{\pgfqpoint{1.532247in}{1.467178in}}%
\pgfpathlineto{\pgfqpoint{1.530249in}{1.468910in}}%
\pgfpathlineto{\pgfqpoint{1.522801in}{1.470978in}}%
\pgfpathlineto{\pgfqpoint{1.505073in}{1.473035in}}%
\pgfpathlineto{\pgfqpoint{1.471961in}{1.474093in}}%
\pgfpathlineto{\pgfqpoint{1.431771in}{1.472916in}}%
\pgfpathlineto{\pgfqpoint{1.400973in}{1.470088in}}%
\pgfpathlineto{\pgfqpoint{1.383833in}{1.466683in}}%
\pgfpathlineto{\pgfqpoint{1.379849in}{1.464130in}}%
\pgfpathlineto{\pgfqpoint{1.381117in}{1.462667in}}%
\pgfpathlineto{\pgfqpoint{1.387299in}{1.460898in}}%
\pgfpathlineto{\pgfqpoint{1.403990in}{1.459074in}}%
\pgfpathlineto{\pgfqpoint{1.429937in}{1.458254in}}%
\pgfpathlineto{\pgfqpoint{1.475451in}{1.459420in}}%
\pgfpathlineto{\pgfqpoint{1.515443in}{1.462757in}}%
\pgfpathlineto{\pgfqpoint{1.543566in}{1.467317in}}%
\pgfpathlineto{\pgfqpoint{1.554042in}{1.470601in}}%
\pgfpathlineto{\pgfqpoint{1.557570in}{1.473746in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.475601in}}%
\pgfpathlineto{\pgfqpoint{1.550849in}{1.477980in}}%
\pgfpathlineto{\pgfqpoint{1.539711in}{1.480180in}}%
\pgfpathlineto{\pgfqpoint{1.519744in}{1.482192in}}%
\pgfpathlineto{\pgfqpoint{1.486611in}{1.483441in}}%
\pgfpathlineto{\pgfqpoint{1.442227in}{1.482825in}}%
\pgfpathlineto{\pgfqpoint{1.401583in}{1.480169in}}%
\pgfpathlineto{\pgfqpoint{1.374506in}{1.476526in}}%
\pgfpathlineto{\pgfqpoint{1.362450in}{1.473094in}}%
\pgfpathlineto{\pgfqpoint{1.360519in}{1.470716in}}%
\pgfpathlineto{\pgfqpoint{1.362106in}{1.469326in}}%
\pgfpathlineto{\pgfqpoint{1.368720in}{1.467383in}}%
\pgfpathlineto{\pgfqpoint{1.382409in}{1.465577in}}%
\pgfpathlineto{\pgfqpoint{1.406690in}{1.464231in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{1.464149in}}%
\pgfpathlineto{\pgfqpoint{1.499445in}{1.466602in}}%
\pgfpathlineto{\pgfqpoint{1.545494in}{1.471264in}}%
\pgfpathlineto{\pgfqpoint{1.570492in}{1.475552in}}%
\pgfpathlineto{\pgfqpoint{1.586233in}{1.480204in}}%
\pgfpathlineto{\pgfqpoint{1.591412in}{1.483930in}}%
\pgfpathlineto{\pgfqpoint{1.591298in}{1.486078in}}%
\pgfpathlineto{\pgfqpoint{1.588772in}{1.488152in}}%
\pgfpathlineto{\pgfqpoint{1.579880in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{1.562736in}{1.494102in}}%
\pgfpathlineto{\pgfqpoint{1.531893in}{1.496709in}}%
\pgfpathlineto{\pgfqpoint{1.489593in}{1.497905in}}%
\pgfpathlineto{\pgfqpoint{1.433498in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{1.384162in}{1.493424in}}%
\pgfpathlineto{\pgfqpoint{1.352354in}{1.488971in}}%
\pgfpathlineto{\pgfqpoint{1.338859in}{1.484905in}}%
\pgfpathlineto{\pgfqpoint{1.336984in}{1.483080in}}%
\pgfpathlineto{\pgfqpoint{1.337811in}{1.481352in}}%
\pgfpathlineto{\pgfqpoint{1.341446in}{1.479681in}}%
\pgfpathlineto{\pgfqpoint{1.353059in}{1.477344in}}%
\pgfpathlineto{\pgfqpoint{1.374787in}{1.475347in}}%
\pgfpathlineto{\pgfqpoint{1.416156in}{1.474192in}}%
\pgfpathlineto{\pgfqpoint{1.465889in}{1.475088in}}%
\pgfpathlineto{\pgfqpoint{1.519184in}{1.478124in}}%
\pgfpathlineto{\pgfqpoint{1.570854in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.604191in}{1.488741in}}%
\pgfpathlineto{\pgfqpoint{1.623424in}{1.493492in}}%
\pgfpathlineto{\pgfqpoint{1.635081in}{1.498568in}}%
\pgfpathlineto{\pgfqpoint{1.637821in}{1.501729in}}%
\pgfpathlineto{\pgfqpoint{1.637101in}{1.504610in}}%
\pgfpathlineto{\pgfqpoint{1.633227in}{1.507353in}}%
\pgfpathlineto{\pgfqpoint{1.625891in}{1.510033in}}%
\pgfpathlineto{\pgfqpoint{1.606371in}{1.513989in}}%
\pgfpathlineto{\pgfqpoint{1.571605in}{1.517651in}}%
\pgfpathlineto{\pgfqpoint{1.516676in}{1.520006in}}%
\pgfpathlineto{\pgfqpoint{1.456257in}{1.519815in}}%
\pgfpathlineto{\pgfqpoint{1.396792in}{1.517198in}}%
\pgfpathlineto{\pgfqpoint{1.349259in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{1.321809in}{1.508141in}}%
\pgfpathlineto{\pgfqpoint{1.310997in}{1.504402in}}%
\pgfpathlineto{\pgfqpoint{1.309080in}{1.502191in}}%
\pgfpathlineto{\pgfqpoint{1.310634in}{1.500124in}}%
\pgfpathlineto{\pgfqpoint{1.315790in}{1.498144in}}%
\pgfpathlineto{\pgfqpoint{1.331784in}{1.495371in}}%
\pgfpathlineto{\pgfqpoint{1.361410in}{1.493106in}}%
\pgfpathlineto{\pgfqpoint{1.393646in}{1.492200in}}%
\pgfpathlineto{\pgfqpoint{1.462749in}{1.493077in}}%
\pgfpathlineto{\pgfqpoint{1.534955in}{1.496994in}}%
\pgfpathlineto{\pgfqpoint{1.592653in}{1.502397in}}%
\pgfpathlineto{\pgfqpoint{1.639750in}{1.508973in}}%
\pgfpathlineto{\pgfqpoint{1.669653in}{1.515050in}}%
\pgfpathlineto{\pgfqpoint{1.689837in}{1.521328in}}%
\pgfpathlineto{\pgfqpoint{1.698242in}{1.525885in}}%
\pgfpathlineto{\pgfqpoint{1.701298in}{1.530048in}}%
\pgfpathlineto{\pgfqpoint{1.699944in}{1.533886in}}%
\pgfpathlineto{\pgfqpoint{1.694478in}{1.537546in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{1.541139in}}%
\pgfpathlineto{\pgfqpoint{1.668683in}{1.544691in}}%
\pgfpathlineto{\pgfqpoint{1.645625in}{1.548133in}}%
\pgfpathlineto{\pgfqpoint{1.611672in}{1.551388in}}%
\pgfpathlineto{\pgfqpoint{1.562938in}{1.553979in}}%
\pgfpathlineto{\pgfqpoint{1.499226in}{1.555000in}}%
\pgfpathlineto{\pgfqpoint{1.430422in}{1.553726in}}%
\pgfpathlineto{\pgfqpoint{1.362271in}{1.549895in}}%
\pgfpathlineto{\pgfqpoint{1.316074in}{1.545054in}}%
\pgfpathlineto{\pgfqpoint{1.292397in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{1.279173in}{1.536445in}}%
\pgfpathlineto{\pgfqpoint{1.277248in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.279758in}{1.531452in}}%
\pgfpathlineto{\pgfqpoint{1.287017in}{1.529144in}}%
\pgfpathlineto{\pgfqpoint{1.308849in}{1.525991in}}%
\pgfpathlineto{\pgfqpoint{1.349216in}{1.523585in}}%
\pgfpathlineto{\pgfqpoint{1.393466in}{1.522907in}}%
\pgfpathlineto{\pgfqpoint{1.456968in}{1.523955in}}%
\pgfpathlineto{\pgfqpoint{1.533851in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{1.532625in}}%
\pgfpathlineto{\pgfqpoint{1.636800in}{1.536597in}}%
\pgfpathlineto{\pgfqpoint{1.636800in}{1.536597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187516in}{2.533288in}}%
\pgfpathlineto{\pgfqpoint{2.032408in}{2.515635in}}%
\pgfpathlineto{\pgfqpoint{1.763450in}{2.487200in}}%
\pgfpathlineto{\pgfqpoint{1.311895in}{2.441116in}}%
\pgfpathlineto{\pgfqpoint{1.248884in}{2.432292in}}%
\pgfpathlineto{\pgfqpoint{1.231526in}{2.427843in}}%
\pgfpathlineto{\pgfqpoint{1.229304in}{2.425890in}}%
\pgfpathlineto{\pgfqpoint{1.231424in}{2.424040in}}%
\pgfpathlineto{\pgfqpoint{1.238457in}{2.422233in}}%
\pgfpathlineto{\pgfqpoint{1.269097in}{2.418802in}}%
\pgfpathlineto{\pgfqpoint{1.344243in}{2.414561in}}%
\pgfpathlineto{\pgfqpoint{1.570753in}{2.406021in}}%
\pgfpathlineto{\pgfqpoint{1.809092in}{2.396238in}}%
\pgfpathlineto{\pgfqpoint{1.987754in}{2.386836in}}%
\pgfpathlineto{\pgfqpoint{2.126169in}{2.377706in}}%
\pgfpathlineto{\pgfqpoint{2.287163in}{2.364134in}}%
\pgfpathlineto{\pgfqpoint{2.365980in}{2.355829in}}%
\pgfpathlineto{\pgfqpoint{2.431516in}{2.347724in}}%
\pgfpathlineto{\pgfqpoint{2.532047in}{2.332082in}}%
\pgfpathlineto{\pgfqpoint{2.570876in}{2.324400in}}%
\pgfpathlineto{\pgfqpoint{2.603824in}{2.316687in}}%
\pgfpathlineto{\pgfqpoint{2.631076in}{2.309033in}}%
\pgfpathlineto{\pgfqpoint{2.653550in}{2.301298in}}%
\pgfpathlineto{\pgfqpoint{2.671531in}{2.293448in}}%
\pgfpathlineto{\pgfqpoint{2.685219in}{2.285424in}}%
\pgfpathlineto{\pgfqpoint{2.694747in}{2.277062in}}%
\pgfpathlineto{\pgfqpoint{2.699882in}{2.268156in}}%
\pgfpathlineto{\pgfqpoint{2.699878in}{2.258368in}}%
\pgfpathlineto{\pgfqpoint{2.693907in}{2.248183in}}%
\pgfpathlineto{\pgfqpoint{2.683188in}{2.238756in}}%
\pgfpathlineto{\pgfqpoint{2.668481in}{2.229769in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{2.220997in}}%
\pgfpathlineto{\pgfqpoint{2.627279in}{2.212123in}}%
\pgfpathlineto{\pgfqpoint{2.599986in}{2.203083in}}%
\pgfpathlineto{\pgfqpoint{2.534480in}{2.185360in}}%
\pgfpathlineto{\pgfqpoint{2.459652in}{2.168961in}}%
\pgfpathlineto{\pgfqpoint{2.374905in}{2.153268in}}%
\pgfpathlineto{\pgfqpoint{2.277801in}{2.137748in}}%
\pgfpathlineto{\pgfqpoint{2.166833in}{2.122288in}}%
\pgfpathlineto{\pgfqpoint{2.039904in}{2.106830in}}%
\pgfpathlineto{\pgfqpoint{1.895377in}{2.091506in}}%
\pgfpathlineto{\pgfqpoint{1.728111in}{2.076287in}}%
\pgfpathlineto{\pgfqpoint{1.525040in}{2.061067in}}%
\pgfpathlineto{\pgfqpoint{1.350235in}{2.050948in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{2.046260in}}%
\pgfpathlineto{\pgfqpoint{1.183079in}{2.046193in}}%
\pgfpathlineto{\pgfqpoint{1.184093in}{2.046597in}}%
\pgfpathlineto{\pgfqpoint{1.198234in}{2.047773in}}%
\pgfpathlineto{\pgfqpoint{1.269078in}{2.050452in}}%
\pgfpathlineto{\pgfqpoint{1.382533in}{2.052282in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{2.052250in}}%
\pgfpathlineto{\pgfqpoint{1.631429in}{2.050522in}}%
\pgfpathlineto{\pgfqpoint{1.771289in}{2.046292in}}%
\pgfpathlineto{\pgfqpoint{1.879296in}{2.041155in}}%
\pgfpathlineto{\pgfqpoint{2.005221in}{2.032505in}}%
\pgfpathlineto{\pgfqpoint{2.122864in}{2.020638in}}%
\pgfpathlineto{\pgfqpoint{2.202938in}{2.009000in}}%
\pgfpathlineto{\pgfqpoint{2.259346in}{1.997418in}}%
\pgfpathlineto{\pgfqpoint{2.298652in}{1.985634in}}%
\pgfpathlineto{\pgfqpoint{2.312723in}{1.979669in}}%
\pgfpathlineto{\pgfqpoint{2.323485in}{1.973578in}}%
\pgfpathlineto{\pgfqpoint{2.330997in}{1.967339in}}%
\pgfpathlineto{\pgfqpoint{2.335302in}{1.960775in}}%
\pgfpathlineto{\pgfqpoint{2.336038in}{1.953688in}}%
\pgfpathlineto{\pgfqpoint{2.332364in}{1.945858in}}%
\pgfpathlineto{\pgfqpoint{2.324599in}{1.938351in}}%
\pgfpathlineto{\pgfqpoint{2.313711in}{1.931337in}}%
\pgfpathlineto{\pgfqpoint{2.299966in}{1.924579in}}%
\pgfpathlineto{\pgfqpoint{2.283222in}{1.917878in}}%
\pgfpathlineto{\pgfqpoint{2.239447in}{1.904205in}}%
\pgfpathlineto{\pgfqpoint{2.186126in}{1.891313in}}%
\pgfpathlineto{\pgfqpoint{2.126534in}{1.879514in}}%
\pgfpathlineto{\pgfqpoint{2.059174in}{1.868249in}}%
\pgfpathlineto{\pgfqpoint{1.982938in}{1.857339in}}%
\pgfpathlineto{\pgfqpoint{1.895969in}{1.846667in}}%
\pgfpathlineto{\pgfqpoint{1.796774in}{1.836314in}}%
\pgfpathlineto{\pgfqpoint{1.684031in}{1.826517in}}%
\pgfpathlineto{\pgfqpoint{1.550063in}{1.817341in}}%
\pgfpathlineto{\pgfqpoint{1.413140in}{1.810805in}}%
\pgfpathlineto{\pgfqpoint{1.294512in}{1.808159in}}%
\pgfpathlineto{\pgfqpoint{1.227252in}{1.808986in}}%
\pgfpathlineto{\pgfqpoint{1.193723in}{1.811479in}}%
\pgfpathlineto{\pgfqpoint{1.185455in}{1.813740in}}%
\pgfpathlineto{\pgfqpoint{1.185292in}{1.815027in}}%
\pgfpathlineto{\pgfqpoint{1.187977in}{1.816443in}}%
\pgfpathlineto{\pgfqpoint{1.203770in}{1.819702in}}%
\pgfpathlineto{\pgfqpoint{1.246592in}{1.824212in}}%
\pgfpathlineto{\pgfqpoint{1.310127in}{1.828176in}}%
\pgfpathlineto{\pgfqpoint{1.407725in}{1.831549in}}%
\pgfpathlineto{\pgfqpoint{1.525867in}{1.832774in}}%
\pgfpathlineto{\pgfqpoint{1.633888in}{1.831529in}}%
\pgfpathlineto{\pgfqpoint{1.717551in}{1.828938in}}%
\pgfpathlineto{\pgfqpoint{1.814341in}{1.823814in}}%
\pgfpathlineto{\pgfqpoint{1.910345in}{1.815626in}}%
\pgfpathlineto{\pgfqpoint{1.975783in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{2.021927in}{1.798535in}}%
\pgfpathlineto{\pgfqpoint{2.053823in}{1.789771in}}%
\pgfpathlineto{\pgfqpoint{2.074268in}{1.780807in}}%
\pgfpathlineto{\pgfqpoint{2.080731in}{1.776157in}}%
\pgfpathlineto{\pgfqpoint{2.084713in}{1.771368in}}%
\pgfpathlineto{\pgfqpoint{2.086148in}{1.766278in}}%
\pgfpathlineto{\pgfqpoint{2.084585in}{1.760698in}}%
\pgfpathlineto{\pgfqpoint{2.079438in}{1.754727in}}%
\pgfpathlineto{\pgfqpoint{2.071594in}{1.749209in}}%
\pgfpathlineto{\pgfqpoint{2.061567in}{1.744020in}}%
\pgfpathlineto{\pgfqpoint{2.034786in}{1.733936in}}%
\pgfpathlineto{\pgfqpoint{1.998163in}{1.723836in}}%
\pgfpathlineto{\pgfqpoint{1.955706in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{1.908580in}{1.706188in}}%
\pgfpathlineto{\pgfqpoint{1.826351in}{1.694307in}}%
\pgfpathlineto{\pgfqpoint{1.727037in}{1.683165in}}%
\pgfpathlineto{\pgfqpoint{1.649584in}{1.676297in}}%
\pgfpathlineto{\pgfqpoint{1.561192in}{1.670124in}}%
\pgfpathlineto{\pgfqpoint{1.449510in}{1.664790in}}%
\pgfpathlineto{\pgfqpoint{1.359819in}{1.662784in}}%
\pgfpathlineto{\pgfqpoint{1.279990in}{1.663568in}}%
\pgfpathlineto{\pgfqpoint{1.234747in}{1.666361in}}%
\pgfpathlineto{\pgfqpoint{1.213374in}{1.670151in}}%
\pgfpathlineto{\pgfqpoint{1.209708in}{1.673080in}}%
\pgfpathlineto{\pgfqpoint{1.211013in}{1.674705in}}%
\pgfpathlineto{\pgfqpoint{1.221476in}{1.678405in}}%
\pgfpathlineto{\pgfqpoint{1.240431in}{1.681909in}}%
\pgfpathlineto{\pgfqpoint{1.282903in}{1.686783in}}%
\pgfpathlineto{\pgfqpoint{1.336537in}{1.690720in}}%
\pgfpathlineto{\pgfqpoint{1.418217in}{1.694262in}}%
\pgfpathlineto{\pgfqpoint{1.491832in}{1.695652in}}%
\pgfpathlineto{\pgfqpoint{1.580059in}{1.695336in}}%
\pgfpathlineto{\pgfqpoint{1.648381in}{1.693537in}}%
\pgfpathlineto{\pgfqpoint{1.729140in}{1.689272in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{1.683309in}}%
\pgfpathlineto{\pgfqpoint{1.840339in}{1.677106in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.670674in}}%
\pgfpathlineto{\pgfqpoint{1.893449in}{1.664125in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{1.657393in}}%
\pgfpathlineto{\pgfqpoint{1.910115in}{1.653854in}}%
\pgfpathlineto{\pgfqpoint{1.911876in}{1.650179in}}%
\pgfpathlineto{\pgfqpoint{1.911532in}{1.646183in}}%
\pgfpathlineto{\pgfqpoint{1.908622in}{1.641843in}}%
\pgfpathlineto{\pgfqpoint{1.903312in}{1.637598in}}%
\pgfpathlineto{\pgfqpoint{1.887615in}{1.629895in}}%
\pgfpathlineto{\pgfqpoint{1.864793in}{1.622385in}}%
\pgfpathlineto{\pgfqpoint{1.834843in}{1.615004in}}%
\pgfpathlineto{\pgfqpoint{1.783383in}{1.605385in}}%
\pgfpathlineto{\pgfqpoint{1.722502in}{1.596734in}}%
\pgfpathlineto{\pgfqpoint{1.649620in}{1.588804in}}%
\pgfpathlineto{\pgfqpoint{1.561477in}{1.581789in}}%
\pgfpathlineto{\pgfqpoint{1.491920in}{1.577965in}}%
\pgfpathlineto{\pgfqpoint{1.407502in}{1.575395in}}%
\pgfpathlineto{\pgfqpoint{1.323839in}{1.575767in}}%
\pgfpathlineto{\pgfqpoint{1.277246in}{1.578330in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{1.581866in}}%
\pgfpathlineto{\pgfqpoint{1.244488in}{1.584564in}}%
\pgfpathlineto{\pgfqpoint{1.243053in}{1.585977in}}%
\pgfpathlineto{\pgfqpoint{1.243170in}{1.587481in}}%
\pgfpathlineto{\pgfqpoint{1.245015in}{1.589098in}}%
\pgfpathlineto{\pgfqpoint{1.255112in}{1.592721in}}%
\pgfpathlineto{\pgfqpoint{1.281138in}{1.597529in}}%
\pgfpathlineto{\pgfqpoint{1.320056in}{1.601938in}}%
\pgfpathlineto{\pgfqpoint{1.379746in}{1.606161in}}%
\pgfpathlineto{\pgfqpoint{1.452573in}{1.608894in}}%
\pgfpathlineto{\pgfqpoint{1.519390in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{1.599787in}{1.608082in}}%
\pgfpathlineto{\pgfqpoint{1.663561in}{1.604665in}}%
\pgfpathlineto{\pgfqpoint{1.709926in}{1.600296in}}%
\pgfpathlineto{\pgfqpoint{1.741476in}{1.595721in}}%
\pgfpathlineto{\pgfqpoint{1.763846in}{1.590879in}}%
\pgfpathlineto{\pgfqpoint{1.778244in}{1.586027in}}%
\pgfpathlineto{\pgfqpoint{1.786555in}{1.580982in}}%
\pgfpathlineto{\pgfqpoint{1.788584in}{1.578324in}}%
\pgfpathlineto{\pgfqpoint{1.789121in}{1.575522in}}%
\pgfpathlineto{\pgfqpoint{1.787923in}{1.572449in}}%
\pgfpathlineto{\pgfqpoint{1.784810in}{1.569279in}}%
\pgfpathlineto{\pgfqpoint{1.773753in}{1.563228in}}%
\pgfpathlineto{\pgfqpoint{1.757485in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{1.735395in}{1.552008in}}%
\pgfpathlineto{\pgfqpoint{1.696643in}{1.544710in}}%
\pgfpathlineto{\pgfqpoint{1.651856in}{1.538383in}}%
\pgfpathlineto{\pgfqpoint{1.636800in}{1.536597in}}%
\pgfpathlineto{\pgfqpoint{1.636800in}{1.536597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454272in}{1.454358in}}%
\pgfpathlineto{\pgfqpoint{1.456899in}{1.454614in}}%
\pgfpathlineto{\pgfqpoint{1.456899in}{1.454614in}}%
\pgfpathlineto{\pgfqpoint{1.456899in}{1.454614in}}%
\pgfpathlineto{\pgfqpoint{1.451694in}{1.454599in}}%
\pgfpathlineto{\pgfqpoint{1.452510in}{1.453973in}}%
\pgfpathlineto{\pgfqpoint{1.452510in}{1.453973in}}%
\pgfpathlineto{\pgfqpoint{1.458281in}{1.454364in}}%
\pgfpathlineto{\pgfqpoint{1.456254in}{1.454978in}}%
\pgfpathlineto{\pgfqpoint{1.456254in}{1.454978in}}%
\pgfpathlineto{\pgfqpoint{1.449290in}{1.453904in}}%
\pgfpathlineto{\pgfqpoint{1.460034in}{1.454402in}}%
\pgfpathlineto{\pgfqpoint{1.458614in}{1.455110in}}%
\pgfpathlineto{\pgfqpoint{1.447393in}{1.454556in}}%
\pgfpathlineto{\pgfqpoint{1.447794in}{1.453760in}}%
\pgfpathlineto{\pgfqpoint{1.458714in}{1.453862in}}%
\pgfpathlineto{\pgfqpoint{1.462400in}{1.454772in}}%
\pgfpathlineto{\pgfqpoint{1.454537in}{1.455465in}}%
\pgfpathlineto{\pgfqpoint{1.444453in}{1.454167in}}%
\pgfpathlineto{\pgfqpoint{1.446545in}{1.453514in}}%
\pgfpathlineto{\pgfqpoint{1.457365in}{1.453487in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{1.455115in}}%
\pgfpathlineto{\pgfqpoint{1.456620in}{1.455820in}}%
\pgfpathlineto{\pgfqpoint{1.444422in}{1.455008in}}%
\pgfpathlineto{\pgfqpoint{1.441631in}{1.454054in}}%
\pgfpathlineto{\pgfqpoint{1.447820in}{1.453048in}}%
\pgfpathlineto{\pgfqpoint{1.465555in}{1.454044in}}%
\pgfpathlineto{\pgfqpoint{1.468171in}{1.455018in}}%
\pgfpathlineto{\pgfqpoint{1.466518in}{1.455739in}}%
\pgfpathlineto{\pgfqpoint{1.457443in}{1.456273in}}%
\pgfpathlineto{\pgfqpoint{1.439722in}{1.454844in}}%
\pgfpathlineto{\pgfqpoint{1.438018in}{1.453896in}}%
\pgfpathlineto{\pgfqpoint{1.443711in}{1.452798in}}%
\pgfpathlineto{\pgfqpoint{1.460755in}{1.453011in}}%
\pgfpathlineto{\pgfqpoint{1.471470in}{1.454598in}}%
\pgfpathlineto{\pgfqpoint{1.472279in}{1.455526in}}%
\pgfpathlineto{\pgfqpoint{1.466401in}{1.456629in}}%
\pgfpathlineto{\pgfqpoint{1.449883in}{1.456660in}}%
\pgfpathlineto{\pgfqpoint{1.433892in}{1.454492in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{1.453603in}}%
\pgfpathlineto{\pgfqpoint{1.439219in}{1.452494in}}%
\pgfpathlineto{\pgfqpoint{1.455052in}{1.452261in}}%
\pgfpathlineto{\pgfqpoint{1.473441in}{1.453912in}}%
\pgfpathlineto{\pgfqpoint{1.477855in}{1.455833in}}%
\pgfpathlineto{\pgfqpoint{1.473052in}{1.457097in}}%
\pgfpathlineto{\pgfqpoint{1.458449in}{1.457692in}}%
\pgfpathlineto{\pgfqpoint{1.439864in}{1.456774in}}%
\pgfpathlineto{\pgfqpoint{1.427317in}{1.454135in}}%
\pgfpathlineto{\pgfqpoint{1.427756in}{1.453305in}}%
\pgfpathlineto{\pgfqpoint{1.433345in}{1.452173in}}%
\pgfpathlineto{\pgfqpoint{1.453757in}{1.451682in}}%
\pgfpathlineto{\pgfqpoint{1.478431in}{1.453727in}}%
\pgfpathlineto{\pgfqpoint{1.484924in}{1.455695in}}%
\pgfpathlineto{\pgfqpoint{1.484819in}{1.456574in}}%
\pgfpathlineto{\pgfqpoint{1.480066in}{1.457857in}}%
\pgfpathlineto{\pgfqpoint{1.466715in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{1.443000in}{1.458201in}}%
\pgfpathlineto{\pgfqpoint{1.425107in}{1.456159in}}%
\pgfpathlineto{\pgfqpoint{1.419523in}{1.454230in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{1.453379in}}%
\pgfpathlineto{\pgfqpoint{1.424079in}{1.452091in}}%
\pgfpathlineto{\pgfqpoint{1.441782in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{1.465613in}{1.451569in}}%
\pgfpathlineto{\pgfqpoint{1.489231in}{1.454387in}}%
\pgfpathlineto{\pgfqpoint{1.494330in}{1.456381in}}%
\pgfpathlineto{\pgfqpoint{1.494263in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{1.490388in}{1.458669in}}%
\pgfpathlineto{\pgfqpoint{1.478861in}{1.459929in}}%
\pgfpathlineto{\pgfqpoint{1.451405in}{1.460114in}}%
\pgfpathlineto{\pgfqpoint{1.426215in}{1.458341in}}%
\pgfpathlineto{\pgfqpoint{1.411802in}{1.455682in}}%
\pgfpathlineto{\pgfqpoint{1.409291in}{1.453824in}}%
\pgfpathlineto{\pgfqpoint{1.412009in}{1.452349in}}%
\pgfpathlineto{\pgfqpoint{1.421999in}{1.450898in}}%
\pgfpathlineto{\pgfqpoint{1.442835in}{1.450175in}}%
\pgfpathlineto{\pgfqpoint{1.473307in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{1.497326in}{1.454147in}}%
\pgfpathlineto{\pgfqpoint{1.506384in}{1.457140in}}%
\pgfpathlineto{\pgfqpoint{1.505818in}{1.458880in}}%
\pgfpathlineto{\pgfqpoint{1.498349in}{1.460780in}}%
\pgfpathlineto{\pgfqpoint{1.480463in}{1.462187in}}%
\pgfpathlineto{\pgfqpoint{1.449914in}{1.462128in}}%
\pgfpathlineto{\pgfqpoint{1.418414in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{1.399319in}{1.456374in}}%
\pgfpathlineto{\pgfqpoint{1.396308in}{1.454497in}}%
\pgfpathlineto{\pgfqpoint{1.397648in}{1.452897in}}%
\pgfpathlineto{\pgfqpoint{1.405229in}{1.451106in}}%
\pgfpathlineto{\pgfqpoint{1.422927in}{1.449676in}}%
\pgfpathlineto{\pgfqpoint{1.456402in}{1.449633in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{1.511305in}{1.454714in}}%
\pgfpathlineto{\pgfqpoint{1.521304in}{1.457744in}}%
\pgfpathlineto{\pgfqpoint{1.522639in}{1.459631in}}%
\pgfpathlineto{\pgfqpoint{1.520449in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{1.512551in}{1.463095in}}%
\pgfpathlineto{\pgfqpoint{1.494052in}{1.464802in}}%
\pgfpathlineto{\pgfqpoint{1.462612in}{1.465312in}}%
\pgfpathlineto{\pgfqpoint{1.424501in}{1.463656in}}%
\pgfpathlineto{\pgfqpoint{1.394588in}{1.460212in}}%
\pgfpathlineto{\pgfqpoint{1.382908in}{1.457369in}}%
\pgfpathlineto{\pgfqpoint{1.379572in}{1.454629in}}%
\pgfpathlineto{\pgfqpoint{1.381408in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{1.388461in}{1.451233in}}%
\pgfpathlineto{\pgfqpoint{1.406221in}{1.449374in}}%
\pgfpathlineto{\pgfqpoint{1.442049in}{1.448619in}}%
\pgfpathlineto{\pgfqpoint{1.485072in}{1.450355in}}%
\pgfpathlineto{\pgfqpoint{1.516447in}{1.453528in}}%
\pgfpathlineto{\pgfqpoint{1.536011in}{1.457307in}}%
\pgfpathlineto{\pgfqpoint{1.542921in}{1.460352in}}%
\pgfpathlineto{\pgfqpoint{1.543460in}{1.462202in}}%
\pgfpathlineto{\pgfqpoint{1.541342in}{1.463826in}}%
\pgfpathlineto{\pgfqpoint{1.534301in}{1.465854in}}%
\pgfpathlineto{\pgfqpoint{1.515126in}{1.468211in}}%
\pgfpathlineto{\pgfqpoint{1.486274in}{1.469433in}}%
\pgfpathlineto{\pgfqpoint{1.441367in}{1.468796in}}%
\pgfpathlineto{\pgfqpoint{1.401310in}{1.466039in}}%
\pgfpathlineto{\pgfqpoint{1.373262in}{1.462121in}}%
\pgfpathlineto{\pgfqpoint{1.360315in}{1.458315in}}%
\pgfpathlineto{\pgfqpoint{1.358188in}{1.455653in}}%
\pgfpathlineto{\pgfqpoint{1.359847in}{1.454103in}}%
\pgfpathlineto{\pgfqpoint{1.366266in}{1.452049in}}%
\pgfpathlineto{\pgfqpoint{1.378955in}{1.450136in}}%
\pgfpathlineto{\pgfqpoint{1.402049in}{1.448542in}}%
\pgfpathlineto{\pgfqpoint{1.438679in}{1.448070in}}%
\pgfpathlineto{\pgfqpoint{1.487027in}{1.449835in}}%
\pgfpathlineto{\pgfqpoint{1.529681in}{1.453713in}}%
\pgfpathlineto{\pgfqpoint{1.557044in}{1.458374in}}%
\pgfpathlineto{\pgfqpoint{1.568985in}{1.462554in}}%
\pgfpathlineto{\pgfqpoint{1.571017in}{1.465451in}}%
\pgfpathlineto{\pgfqpoint{1.569523in}{1.467208in}}%
\pgfpathlineto{\pgfqpoint{1.562860in}{1.469753in}}%
\pgfpathlineto{\pgfqpoint{1.549373in}{1.472178in}}%
\pgfpathlineto{\pgfqpoint{1.525301in}{1.474317in}}%
\pgfpathlineto{\pgfqpoint{1.484706in}{1.475456in}}%
\pgfpathlineto{\pgfqpoint{1.439395in}{1.474601in}}%
\pgfpathlineto{\pgfqpoint{1.395325in}{1.471856in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.467848in}}%
\pgfpathlineto{\pgfqpoint{1.340362in}{1.463676in}}%
\pgfpathlineto{\pgfqpoint{1.332297in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{1.330773in}{1.458369in}}%
\pgfpathlineto{\pgfqpoint{1.331807in}{1.456514in}}%
\pgfpathlineto{\pgfqpoint{1.335494in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{1.346667in}{1.452128in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{1.449793in}}%
\pgfpathlineto{\pgfqpoint{1.407518in}{1.448131in}}%
\pgfpathlineto{\pgfqpoint{1.465023in}{1.448816in}}%
\pgfpathlineto{\pgfqpoint{1.520364in}{1.452100in}}%
\pgfpathlineto{\pgfqpoint{1.563041in}{1.456855in}}%
\pgfpathlineto{\pgfqpoint{1.589641in}{1.461810in}}%
\pgfpathlineto{\pgfqpoint{1.602251in}{1.465910in}}%
\pgfpathlineto{\pgfqpoint{1.606409in}{1.468675in}}%
\pgfpathlineto{\pgfqpoint{1.607068in}{1.471136in}}%
\pgfpathlineto{\pgfqpoint{1.604854in}{1.473420in}}%
\pgfpathlineto{\pgfqpoint{1.599643in}{1.475642in}}%
\pgfpathlineto{\pgfqpoint{1.584997in}{1.478850in}}%
\pgfpathlineto{\pgfqpoint{1.558513in}{1.481795in}}%
\pgfpathlineto{\pgfqpoint{1.510281in}{1.483901in}}%
\pgfpathlineto{\pgfqpoint{1.449420in}{1.483460in}}%
\pgfpathlineto{\pgfqpoint{1.389748in}{1.480366in}}%
\pgfpathlineto{\pgfqpoint{1.343176in}{1.475629in}}%
\pgfpathlineto{\pgfqpoint{1.313833in}{1.470509in}}%
\pgfpathlineto{\pgfqpoint{1.300443in}{1.466283in}}%
\pgfpathlineto{\pgfqpoint{1.296524in}{1.463586in}}%
\pgfpathlineto{\pgfqpoint{1.296220in}{1.461151in}}%
\pgfpathlineto{\pgfqpoint{1.299122in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{1.305585in}{1.456578in}}%
\pgfpathlineto{\pgfqpoint{1.323936in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{1.356924in}{1.450560in}}%
\pgfpathlineto{\pgfqpoint{1.395990in}{1.449326in}}%
\pgfpathlineto{\pgfqpoint{1.453802in}{1.449792in}}%
\pgfpathlineto{\pgfqpoint{1.515947in}{1.452690in}}%
\pgfpathlineto{\pgfqpoint{1.565951in}{1.456964in}}%
\pgfpathlineto{\pgfqpoint{1.607610in}{1.462498in}}%
\pgfpathlineto{\pgfqpoint{1.632793in}{1.467593in}}%
\pgfpathlineto{\pgfqpoint{1.648697in}{1.472888in}}%
\pgfpathlineto{\pgfqpoint{1.653983in}{1.476520in}}%
\pgfpathlineto{\pgfqpoint{1.654719in}{1.479712in}}%
\pgfpathlineto{\pgfqpoint{1.651720in}{1.482717in}}%
\pgfpathlineto{\pgfqpoint{1.644856in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{1.633229in}{1.488479in}}%
\pgfpathlineto{\pgfqpoint{1.604237in}{1.492509in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{1.494847in}}%
\pgfpathlineto{\pgfqpoint{1.527619in}{1.496466in}}%
\pgfpathlineto{\pgfqpoint{1.466399in}{1.496357in}}%
\pgfpathlineto{\pgfqpoint{1.399833in}{1.493831in}}%
\pgfpathlineto{\pgfqpoint{1.346156in}{1.489813in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.484340in}}%
\pgfpathlineto{\pgfqpoint{1.273928in}{1.479329in}}%
\pgfpathlineto{\pgfqpoint{1.257150in}{1.473950in}}%
\pgfpathlineto{\pgfqpoint{1.252454in}{1.470536in}}%
\pgfpathlineto{\pgfqpoint{1.252410in}{1.467433in}}%
\pgfpathlineto{\pgfqpoint{1.256652in}{1.464456in}}%
\pgfpathlineto{\pgfqpoint{1.265669in}{1.461570in}}%
\pgfpathlineto{\pgfqpoint{1.280462in}{1.458806in}}%
\pgfpathlineto{\pgfqpoint{1.302625in}{1.456260in}}%
\pgfpathlineto{\pgfqpoint{1.335270in}{1.454101in}}%
\pgfpathlineto{\pgfqpoint{1.387860in}{1.452761in}}%
\pgfpathlineto{\pgfqpoint{1.461776in}{1.453702in}}%
\pgfpathlineto{\pgfqpoint{1.524011in}{1.456566in}}%
\pgfpathlineto{\pgfqpoint{1.592194in}{1.462009in}}%
\pgfpathlineto{\pgfqpoint{1.647434in}{1.468883in}}%
\pgfpathlineto{\pgfqpoint{1.682761in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.705985in}{1.482207in}}%
\pgfpathlineto{\pgfqpoint{1.715258in}{1.487091in}}%
\pgfpathlineto{\pgfqpoint{1.718175in}{1.491410in}}%
\pgfpathlineto{\pgfqpoint{1.717733in}{1.493437in}}%
\pgfpathlineto{\pgfqpoint{1.713293in}{1.497336in}}%
\pgfpathlineto{\pgfqpoint{1.703694in}{1.501145in}}%
\pgfpathlineto{\pgfqpoint{1.687861in}{1.504879in}}%
\pgfpathlineto{\pgfqpoint{1.664284in}{1.508442in}}%
\pgfpathlineto{\pgfqpoint{1.630293in}{1.511695in}}%
\pgfpathlineto{\pgfqpoint{1.576637in}{1.514461in}}%
\pgfpathlineto{\pgfqpoint{1.493664in}{1.515321in}}%
\pgfpathlineto{\pgfqpoint{1.424822in}{1.513675in}}%
\pgfpathlineto{\pgfqpoint{1.348905in}{1.509454in}}%
\pgfpathlineto{\pgfqpoint{1.286122in}{1.503544in}}%
\pgfpathlineto{\pgfqpoint{1.244494in}{1.497601in}}%
\pgfpathlineto{\pgfqpoint{1.215468in}{1.491253in}}%
\pgfpathlineto{\pgfqpoint{1.202601in}{1.486559in}}%
\pgfpathlineto{\pgfqpoint{1.197052in}{1.482286in}}%
\pgfpathlineto{\pgfqpoint{1.196561in}{1.480314in}}%
\pgfpathlineto{\pgfqpoint{1.197430in}{1.478396in}}%
\pgfpathlineto{\pgfqpoint{1.203348in}{1.474667in}}%
\pgfpathlineto{\pgfqpoint{1.215617in}{1.471030in}}%
\pgfpathlineto{\pgfqpoint{1.235542in}{1.467572in}}%
\pgfpathlineto{\pgfqpoint{1.265363in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{1.309518in}{1.461815in}}%
\pgfpathlineto{\pgfqpoint{1.379743in}{1.460441in}}%
\pgfpathlineto{\pgfqpoint{1.445641in}{1.461218in}}%
\pgfpathlineto{\pgfqpoint{1.529789in}{1.464579in}}%
\pgfpathlineto{\pgfqpoint{1.601308in}{1.469531in}}%
\pgfpathlineto{\pgfqpoint{1.661672in}{1.475517in}}%
\pgfpathlineto{\pgfqpoint{1.714144in}{1.482647in}}%
\pgfpathlineto{\pgfqpoint{1.759410in}{1.491398in}}%
\pgfpathlineto{\pgfqpoint{1.780417in}{1.497297in}}%
\pgfpathlineto{\pgfqpoint{1.795365in}{1.503707in}}%
\pgfpathlineto{\pgfqpoint{1.801999in}{1.509752in}}%
\pgfpathlineto{\pgfqpoint{1.802523in}{1.512486in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{1.515134in}}%
\pgfpathlineto{\pgfqpoint{1.798868in}{1.517707in}}%
\pgfpathlineto{\pgfqpoint{1.788861in}{1.522720in}}%
\pgfpathlineto{\pgfqpoint{1.771241in}{1.527680in}}%
\pgfpathlineto{\pgfqpoint{1.760072in}{1.529926in}}%
\pgfpathlineto{\pgfqpoint{1.760072in}{1.529926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181823in}{1.852498in}}%
\pgfpathlineto{\pgfqpoint{1.993488in}{1.836394in}}%
\pgfpathlineto{\pgfqpoint{1.777813in}{1.821606in}}%
\pgfpathlineto{\pgfqpoint{1.658971in}{1.814984in}}%
\pgfpathlineto{\pgfqpoint{1.531001in}{1.809045in}}%
\pgfpathlineto{\pgfqpoint{1.387737in}{1.803908in}}%
\pgfpathlineto{\pgfqpoint{1.233675in}{1.800336in}}%
\pgfpathlineto{\pgfqpoint{1.114892in}{1.799198in}}%
\pgfpathlineto{\pgfqpoint{0.944419in}{1.800862in}}%
\pgfpathlineto{\pgfqpoint{0.829410in}{1.805495in}}%
\pgfpathlineto{\pgfqpoint{0.753469in}{1.811820in}}%
\pgfpathlineto{\pgfqpoint{0.707551in}{1.819186in}}%
\pgfpathlineto{\pgfqpoint{0.694010in}{1.823152in}}%
\pgfpathlineto{\pgfqpoint{0.686104in}{1.827292in}}%
\pgfpathlineto{\pgfqpoint{0.683618in}{1.831624in}}%
\pgfpathlineto{\pgfqpoint{0.686652in}{1.836211in}}%
\pgfpathlineto{\pgfqpoint{0.695946in}{1.841203in}}%
\pgfpathlineto{\pgfqpoint{0.712732in}{1.846654in}}%
\pgfpathlineto{\pgfqpoint{0.735693in}{1.852008in}}%
\pgfpathlineto{\pgfqpoint{0.794255in}{1.861795in}}%
\pgfpathlineto{\pgfqpoint{0.872213in}{1.871194in}}%
\pgfpathlineto{\pgfqpoint{0.964981in}{1.879710in}}%
\pgfpathlineto{\pgfqpoint{1.061944in}{1.886680in}}%
\pgfpathlineto{\pgfqpoint{1.166552in}{1.892596in}}%
\pgfpathlineto{\pgfqpoint{1.281947in}{1.897571in}}%
\pgfpathlineto{\pgfqpoint{1.410345in}{1.901455in}}%
\pgfpathlineto{\pgfqpoint{1.554230in}{1.903906in}}%
\pgfpathlineto{\pgfqpoint{1.716364in}{1.904294in}}%
\pgfpathlineto{\pgfqpoint{1.901760in}{1.901433in}}%
\pgfpathlineto{\pgfqpoint{2.010181in}{1.897871in}}%
\pgfpathlineto{\pgfqpoint{2.117172in}{1.892679in}}%
\pgfpathlineto{\pgfqpoint{2.202465in}{1.887051in}}%
\pgfpathlineto{\pgfqpoint{2.272806in}{1.881124in}}%
\pgfpathlineto{\pgfqpoint{2.332120in}{1.874932in}}%
\pgfpathlineto{\pgfqpoint{2.382593in}{1.868498in}}%
\pgfpathlineto{\pgfqpoint{2.425282in}{1.861883in}}%
\pgfpathlineto{\pgfqpoint{2.461223in}{1.855098in}}%
\pgfpathlineto{\pgfqpoint{2.491014in}{1.848176in}}%
\pgfpathlineto{\pgfqpoint{2.515293in}{1.841099in}}%
\pgfpathlineto{\pgfqpoint{2.534501in}{1.833831in}}%
\pgfpathlineto{\pgfqpoint{2.548912in}{1.826303in}}%
\pgfpathlineto{\pgfqpoint{2.558509in}{1.818481in}}%
\pgfpathlineto{\pgfqpoint{2.563178in}{1.810155in}}%
\pgfpathlineto{\pgfqpoint{2.562163in}{1.801015in}}%
\pgfpathlineto{\pgfqpoint{2.554234in}{1.791119in}}%
\pgfpathlineto{\pgfqpoint{2.540337in}{1.781676in}}%
\pgfpathlineto{\pgfqpoint{2.521869in}{1.772832in}}%
\pgfpathlineto{\pgfqpoint{2.498828in}{1.764201in}}%
\pgfpathlineto{\pgfqpoint{2.470728in}{1.755543in}}%
\pgfpathlineto{\pgfqpoint{2.436916in}{1.746727in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{1.730009in}}%
\pgfpathlineto{\pgfqpoint{2.268997in}{1.715076in}}%
\pgfpathlineto{\pgfqpoint{2.169279in}{1.701258in}}%
\pgfpathlineto{\pgfqpoint{2.056173in}{1.688217in}}%
\pgfpathlineto{\pgfqpoint{1.927062in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{1.780000in}{1.664612in}}%
\pgfpathlineto{\pgfqpoint{1.612842in}{1.654825in}}%
\pgfpathlineto{\pgfqpoint{1.420965in}{1.647412in}}%
\pgfpathlineto{\pgfqpoint{1.303176in}{1.645009in}}%
\pgfpathlineto{\pgfqpoint{1.198554in}{1.644467in}}%
\pgfpathlineto{\pgfqpoint{1.052756in}{1.646982in}}%
\pgfpathlineto{\pgfqpoint{0.954689in}{1.652014in}}%
\pgfpathlineto{\pgfqpoint{0.888685in}{1.658433in}}%
\pgfpathlineto{\pgfqpoint{0.847285in}{1.665628in}}%
\pgfpathlineto{\pgfqpoint{0.833983in}{1.669478in}}%
\pgfpathlineto{\pgfqpoint{0.825230in}{1.673448in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{1.677565in}}%
\pgfpathlineto{\pgfqpoint{0.820482in}{1.681892in}}%
\pgfpathlineto{\pgfqpoint{0.824770in}{1.686485in}}%
\pgfpathlineto{\pgfqpoint{0.834363in}{1.691463in}}%
\pgfpathlineto{\pgfqpoint{0.849589in}{1.696648in}}%
\pgfpathlineto{\pgfqpoint{0.891240in}{1.706158in}}%
\pgfpathlineto{\pgfqpoint{0.946978in}{1.715036in}}%
\pgfpathlineto{\pgfqpoint{1.016914in}{1.723417in}}%
\pgfpathlineto{\pgfqpoint{1.091464in}{1.730391in}}%
\pgfpathlineto{\pgfqpoint{1.214240in}{1.738987in}}%
\pgfpathlineto{\pgfqpoint{1.357415in}{1.745686in}}%
\pgfpathlineto{\pgfqpoint{1.467097in}{1.748812in}}%
\pgfpathlineto{\pgfqpoint{1.590444in}{1.750382in}}%
\pgfpathlineto{\pgfqpoint{1.730477in}{1.749592in}}%
\pgfpathlineto{\pgfqpoint{1.809956in}{1.747796in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{1.744399in}}%
\pgfpathlineto{\pgfqpoint{2.031489in}{1.735898in}}%
\pgfpathlineto{\pgfqpoint{2.123113in}{1.726272in}}%
\pgfpathlineto{\pgfqpoint{2.188640in}{1.715884in}}%
\pgfpathlineto{\pgfqpoint{2.233906in}{1.704964in}}%
\pgfpathlineto{\pgfqpoint{2.250068in}{1.699331in}}%
\pgfpathlineto{\pgfqpoint{2.262351in}{1.693554in}}%
\pgfpathlineto{\pgfqpoint{2.270915in}{1.687590in}}%
\pgfpathlineto{\pgfqpoint{2.275775in}{1.681343in}}%
\pgfpathlineto{\pgfqpoint{2.276646in}{1.674654in}}%
\pgfpathlineto{\pgfqpoint{2.272720in}{1.667277in}}%
\pgfpathlineto{\pgfqpoint{2.263551in}{1.659666in}}%
\pgfpathlineto{\pgfqpoint{2.250465in}{1.652571in}}%
\pgfpathlineto{\pgfqpoint{2.233996in}{1.645817in}}%
\pgfpathlineto{\pgfqpoint{2.213937in}{1.639161in}}%
\pgfpathlineto{\pgfqpoint{2.161444in}{1.625696in}}%
\pgfpathlineto{\pgfqpoint{2.098011in}{1.613294in}}%
\pgfpathlineto{\pgfqpoint{2.027718in}{1.602256in}}%
\pgfpathlineto{\pgfqpoint{1.949114in}{1.592091in}}%
\pgfpathlineto{\pgfqpoint{1.860127in}{1.582584in}}%
\pgfpathlineto{\pgfqpoint{1.758723in}{1.573769in}}%
\pgfpathlineto{\pgfqpoint{1.643705in}{1.565941in}}%
\pgfpathlineto{\pgfqpoint{1.513242in}{1.559574in}}%
\pgfpathlineto{\pgfqpoint{1.361418in}{1.555506in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.554987in}}%
\pgfpathlineto{\pgfqpoint{1.145345in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{1.062067in}{1.561881in}}%
\pgfpathlineto{\pgfqpoint{1.005709in}{1.567553in}}%
\pgfpathlineto{\pgfqpoint{0.969001in}{1.573903in}}%
\pgfpathlineto{\pgfqpoint{0.947969in}{1.580736in}}%
\pgfpathlineto{\pgfqpoint{0.942680in}{1.584271in}}%
\pgfpathlineto{\pgfqpoint{0.940592in}{1.587970in}}%
\pgfpathlineto{\pgfqpoint{0.941843in}{1.591844in}}%
\pgfpathlineto{\pgfqpoint{0.946867in}{1.596027in}}%
\pgfpathlineto{\pgfqpoint{0.956472in}{1.600586in}}%
\pgfpathlineto{\pgfqpoint{0.985654in}{1.609101in}}%
\pgfpathlineto{\pgfqpoint{1.025328in}{1.616852in}}%
\pgfpathlineto{\pgfqpoint{1.077497in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{1.164457in}{1.633628in}}%
\pgfpathlineto{\pgfqpoint{1.262415in}{1.640991in}}%
\pgfpathlineto{\pgfqpoint{1.377499in}{1.646774in}}%
\pgfpathlineto{\pgfqpoint{1.465995in}{1.649463in}}%
\pgfpathlineto{\pgfqpoint{1.565490in}{1.650766in}}%
\pgfpathlineto{\pgfqpoint{1.679466in}{1.649913in}}%
\pgfpathlineto{\pgfqpoint{1.746829in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{1.861041in}{1.641977in}}%
\pgfpathlineto{\pgfqpoint{1.938238in}{1.634720in}}%
\pgfpathlineto{\pgfqpoint{1.992463in}{1.626849in}}%
\pgfpathlineto{\pgfqpoint{2.030177in}{1.618511in}}%
\pgfpathlineto{\pgfqpoint{2.054200in}{1.609875in}}%
\pgfpathlineto{\pgfqpoint{2.061803in}{1.605392in}}%
\pgfpathlineto{\pgfqpoint{2.066619in}{1.600723in}}%
\pgfpathlineto{\pgfqpoint{2.068532in}{1.595786in}}%
\pgfpathlineto{\pgfqpoint{2.067144in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.061645in}{1.584512in}}%
\pgfpathlineto{\pgfqpoint{2.052432in}{1.578752in}}%
\pgfpathlineto{\pgfqpoint{2.040617in}{1.573437in}}%
\pgfpathlineto{\pgfqpoint{2.009139in}{1.563270in}}%
\pgfpathlineto{\pgfqpoint{1.965653in}{1.553132in}}%
\pgfpathlineto{\pgfqpoint{1.915770in}{1.544117in}}%
\pgfpathlineto{\pgfqpoint{1.860558in}{1.536039in}}%
\pgfpathlineto{\pgfqpoint{1.798698in}{1.528591in}}%
\pgfpathlineto{\pgfqpoint{1.728837in}{1.521694in}}%
\pgfpathlineto{\pgfqpoint{1.649615in}{1.515428in}}%
\pgfpathlineto{\pgfqpoint{1.559673in}{1.510030in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{1.505950in}}%
\pgfpathlineto{\pgfqpoint{1.335180in}{1.504028in}}%
\pgfpathlineto{\pgfqpoint{1.224641in}{1.505717in}}%
\pgfpathlineto{\pgfqpoint{1.153316in}{1.509423in}}%
\pgfpathlineto{\pgfqpoint{1.104923in}{1.514082in}}%
\pgfpathlineto{\pgfqpoint{1.072179in}{1.519389in}}%
\pgfpathlineto{\pgfqpoint{1.052648in}{1.524976in}}%
\pgfpathlineto{\pgfqpoint{1.046917in}{1.527893in}}%
\pgfpathlineto{\pgfqpoint{1.043670in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{1.042968in}{1.534087in}}%
\pgfpathlineto{\pgfqpoint{1.044970in}{1.537450in}}%
\pgfpathlineto{\pgfqpoint{1.050209in}{1.541119in}}%
\pgfpathlineto{\pgfqpoint{1.058928in}{1.544940in}}%
\pgfpathlineto{\pgfqpoint{1.083009in}{1.551836in}}%
\pgfpathlineto{\pgfqpoint{1.115608in}{1.558271in}}%
\pgfpathlineto{\pgfqpoint{1.157117in}{1.564414in}}%
\pgfpathlineto{\pgfqpoint{1.225222in}{1.571878in}}%
\pgfpathlineto{\pgfqpoint{1.303042in}{1.577953in}}%
\pgfpathlineto{\pgfqpoint{1.394919in}{1.582739in}}%
\pgfpathlineto{\pgfqpoint{1.504347in}{1.585629in}}%
\pgfpathlineto{\pgfqpoint{1.589511in}{1.585816in}}%
\pgfpathlineto{\pgfqpoint{1.692578in}{1.583267in}}%
\pgfpathlineto{\pgfqpoint{1.773054in}{1.578402in}}%
\pgfpathlineto{\pgfqpoint{1.827669in}{1.572750in}}%
\pgfpathlineto{\pgfqpoint{1.866237in}{1.566586in}}%
\pgfpathlineto{\pgfqpoint{1.892363in}{1.560110in}}%
\pgfpathlineto{\pgfqpoint{1.908346in}{1.553360in}}%
\pgfpathlineto{\pgfqpoint{1.912959in}{1.549838in}}%
\pgfpathlineto{\pgfqpoint{1.915367in}{1.546143in}}%
\pgfpathlineto{\pgfqpoint{1.915396in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{1.912615in}{1.537952in}}%
\pgfpathlineto{\pgfqpoint{1.906720in}{1.533483in}}%
\pgfpathlineto{\pgfqpoint{1.888395in}{1.525364in}}%
\pgfpathlineto{\pgfqpoint{1.861685in}{1.517617in}}%
\pgfpathlineto{\pgfqpoint{1.826232in}{1.510033in}}%
\pgfpathlineto{\pgfqpoint{1.765331in}{1.500346in}}%
\pgfpathlineto{\pgfqpoint{1.694327in}{1.492006in}}%
\pgfpathlineto{\pgfqpoint{1.608920in}{1.484681in}}%
\pgfpathlineto{\pgfqpoint{1.506229in}{1.478850in}}%
\pgfpathlineto{\pgfqpoint{1.425847in}{1.476332in}}%
\pgfpathlineto{\pgfqpoint{1.326810in}{1.475889in}}%
\pgfpathlineto{\pgfqpoint{1.251588in}{1.478110in}}%
\pgfpathlineto{\pgfqpoint{1.202212in}{1.481500in}}%
\pgfpathlineto{\pgfqpoint{1.168177in}{1.485540in}}%
\pgfpathlineto{\pgfqpoint{1.145881in}{1.489928in}}%
\pgfpathlineto{\pgfqpoint{1.132782in}{1.494592in}}%
\pgfpathlineto{\pgfqpoint{1.129260in}{1.497043in}}%
\pgfpathlineto{\pgfqpoint{1.127717in}{1.499533in}}%
\pgfpathlineto{\pgfqpoint{1.128144in}{1.502183in}}%
\pgfpathlineto{\pgfqpoint{1.130863in}{1.505057in}}%
\pgfpathlineto{\pgfqpoint{1.136243in}{1.508128in}}%
\pgfpathlineto{\pgfqpoint{1.153169in}{1.513916in}}%
\pgfpathlineto{\pgfqpoint{1.176808in}{1.519247in}}%
\pgfpathlineto{\pgfqpoint{1.224496in}{1.526679in}}%
\pgfpathlineto{\pgfqpoint{1.278675in}{1.532584in}}%
\pgfpathlineto{\pgfqpoint{1.341075in}{1.537430in}}%
\pgfpathlineto{\pgfqpoint{1.415030in}{1.541207in}}%
\pgfpathlineto{\pgfqpoint{1.503171in}{1.543339in}}%
\pgfpathlineto{\pgfqpoint{1.572552in}{1.543198in}}%
\pgfpathlineto{\pgfqpoint{1.652179in}{1.540658in}}%
\pgfpathlineto{\pgfqpoint{1.707347in}{1.536763in}}%
\pgfpathlineto{\pgfqpoint{1.744862in}{1.532395in}}%
\pgfpathlineto{\pgfqpoint{1.760072in}{1.529926in}}%
\pgfpathlineto{\pgfqpoint{1.760072in}{1.529926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452802in}{1.454586in}}%
\pgfpathlineto{\pgfqpoint{1.451209in}{1.454345in}}%
\pgfpathlineto{\pgfqpoint{1.451209in}{1.454345in}}%
\pgfpathlineto{\pgfqpoint{1.451209in}{1.454345in}}%
\pgfpathlineto{\pgfqpoint{1.456651in}{1.454772in}}%
\pgfpathlineto{\pgfqpoint{1.456651in}{1.454772in}}%
\pgfpathlineto{\pgfqpoint{1.456651in}{1.454772in}}%
\pgfpathlineto{\pgfqpoint{1.450920in}{1.454586in}}%
\pgfpathlineto{\pgfqpoint{1.451074in}{1.453866in}}%
\pgfpathlineto{\pgfqpoint{1.451074in}{1.453866in}}%
\pgfpathlineto{\pgfqpoint{1.458867in}{1.454812in}}%
\pgfpathlineto{\pgfqpoint{1.454124in}{1.455015in}}%
\pgfpathlineto{\pgfqpoint{1.454124in}{1.455015in}}%
\pgfpathlineto{\pgfqpoint{1.448415in}{1.454271in}}%
\pgfpathlineto{\pgfqpoint{1.450961in}{1.453693in}}%
\pgfpathlineto{\pgfqpoint{1.460418in}{1.454684in}}%
\pgfpathlineto{\pgfqpoint{1.450943in}{1.454961in}}%
\pgfpathlineto{\pgfqpoint{1.446500in}{1.454103in}}%
\pgfpathlineto{\pgfqpoint{1.449041in}{1.453506in}}%
\pgfpathlineto{\pgfqpoint{1.460604in}{1.453990in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.454886in}}%
\pgfpathlineto{\pgfqpoint{1.452616in}{1.455264in}}%
\pgfpathlineto{\pgfqpoint{1.444361in}{1.453756in}}%
\pgfpathlineto{\pgfqpoint{1.452621in}{1.453099in}}%
\pgfpathlineto{\pgfqpoint{1.464172in}{1.454199in}}%
\pgfpathlineto{\pgfqpoint{1.464242in}{1.455050in}}%
\pgfpathlineto{\pgfqpoint{1.455370in}{1.455582in}}%
\pgfpathlineto{\pgfqpoint{1.443285in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{1.453630in}}%
\pgfpathlineto{\pgfqpoint{1.448251in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.465979in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.468099in}{1.454746in}}%
\pgfpathlineto{\pgfqpoint{1.462134in}{1.455791in}}%
\pgfpathlineto{\pgfqpoint{1.444555in}{1.455247in}}%
\pgfpathlineto{\pgfqpoint{1.437542in}{1.453422in}}%
\pgfpathlineto{\pgfqpoint{1.443213in}{1.452291in}}%
\pgfpathlineto{\pgfqpoint{1.460205in}{1.452440in}}%
\pgfpathlineto{\pgfqpoint{1.471124in}{1.453963in}}%
\pgfpathlineto{\pgfqpoint{1.472180in}{1.454884in}}%
\pgfpathlineto{\pgfqpoint{1.466595in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{1.456060in}}%
\pgfpathlineto{\pgfqpoint{1.433627in}{1.453942in}}%
\pgfpathlineto{\pgfqpoint{1.432636in}{1.452996in}}%
\pgfpathlineto{\pgfqpoint{1.437671in}{1.451760in}}%
\pgfpathlineto{\pgfqpoint{1.453048in}{1.451351in}}%
\pgfpathlineto{\pgfqpoint{1.471658in}{1.452757in}}%
\pgfpathlineto{\pgfqpoint{1.477609in}{1.454641in}}%
\pgfpathlineto{\pgfqpoint{1.476555in}{1.455411in}}%
\pgfpathlineto{\pgfqpoint{1.469892in}{1.456374in}}%
\pgfpathlineto{\pgfqpoint{1.447921in}{1.456357in}}%
\pgfpathlineto{\pgfqpoint{1.430013in}{1.454364in}}%
\pgfpathlineto{\pgfqpoint{1.426213in}{1.452424in}}%
\pgfpathlineto{\pgfqpoint{1.430562in}{1.451084in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{1.450238in}}%
\pgfpathlineto{\pgfqpoint{1.468546in}{1.451124in}}%
\pgfpathlineto{\pgfqpoint{1.483417in}{1.453632in}}%
\pgfpathlineto{\pgfqpoint{1.484505in}{1.454558in}}%
\pgfpathlineto{\pgfqpoint{1.481279in}{1.455969in}}%
\pgfpathlineto{\pgfqpoint{1.469115in}{1.457027in}}%
\pgfpathlineto{\pgfqpoint{1.446227in}{1.456730in}}%
\pgfpathlineto{\pgfqpoint{1.427517in}{1.454979in}}%
\pgfpathlineto{\pgfqpoint{1.419080in}{1.453033in}}%
\pgfpathlineto{\pgfqpoint{1.418258in}{1.451200in}}%
\pgfpathlineto{\pgfqpoint{1.423056in}{1.449902in}}%
\pgfpathlineto{\pgfqpoint{1.441110in}{1.448732in}}%
\pgfpathlineto{\pgfqpoint{1.465085in}{1.449302in}}%
\pgfpathlineto{\pgfqpoint{1.488487in}{1.452050in}}%
\pgfpathlineto{\pgfqpoint{1.493260in}{1.453964in}}%
\pgfpathlineto{\pgfqpoint{1.493078in}{1.454805in}}%
\pgfpathlineto{\pgfqpoint{1.489081in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{1.472694in}{1.457490in}}%
\pgfpathlineto{\pgfqpoint{1.443652in}{1.457062in}}%
\pgfpathlineto{\pgfqpoint{1.418786in}{1.454675in}}%
\pgfpathlineto{\pgfqpoint{1.407477in}{1.451711in}}%
\pgfpathlineto{\pgfqpoint{1.407315in}{1.449903in}}%
\pgfpathlineto{\pgfqpoint{1.411535in}{1.448519in}}%
\pgfpathlineto{\pgfqpoint{1.427491in}{1.446902in}}%
\pgfpathlineto{\pgfqpoint{1.456708in}{1.446800in}}%
\pgfpathlineto{\pgfqpoint{1.488178in}{1.449135in}}%
\pgfpathlineto{\pgfqpoint{1.501955in}{1.451839in}}%
\pgfpathlineto{\pgfqpoint{1.504737in}{1.453693in}}%
\pgfpathlineto{\pgfqpoint{1.502760in}{1.455224in}}%
\pgfpathlineto{\pgfqpoint{1.494071in}{1.456840in}}%
\pgfpathlineto{\pgfqpoint{1.474082in}{1.457947in}}%
\pgfpathlineto{\pgfqpoint{1.443125in}{1.457421in}}%
\pgfpathlineto{\pgfqpoint{1.411732in}{1.454699in}}%
\pgfpathlineto{\pgfqpoint{1.397116in}{1.451861in}}%
\pgfpathlineto{\pgfqpoint{1.392714in}{1.449826in}}%
\pgfpathlineto{\pgfqpoint{1.392897in}{1.448024in}}%
\pgfpathlineto{\pgfqpoint{1.396529in}{1.446555in}}%
\pgfpathlineto{\pgfqpoint{1.410413in}{1.444545in}}%
\pgfpathlineto{\pgfqpoint{1.436617in}{1.443523in}}%
\pgfpathlineto{\pgfqpoint{1.474812in}{1.444656in}}%
\pgfpathlineto{\pgfqpoint{1.505260in}{1.447876in}}%
\pgfpathlineto{\pgfqpoint{1.516819in}{1.450697in}}%
\pgfpathlineto{\pgfqpoint{1.519260in}{1.452529in}}%
\pgfpathlineto{\pgfqpoint{1.517946in}{1.454110in}}%
\pgfpathlineto{\pgfqpoint{1.510989in}{1.455947in}}%
\pgfpathlineto{\pgfqpoint{1.494463in}{1.457572in}}%
\pgfpathlineto{\pgfqpoint{1.462398in}{1.458116in}}%
\pgfpathlineto{\pgfqpoint{1.423326in}{1.456372in}}%
\pgfpathlineto{\pgfqpoint{1.392649in}{1.452906in}}%
\pgfpathlineto{\pgfqpoint{1.376285in}{1.448890in}}%
\pgfpathlineto{\pgfqpoint{1.373470in}{1.446886in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{1.445096in}}%
\pgfpathlineto{\pgfqpoint{1.379727in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.395091in}{1.440639in}}%
\pgfpathlineto{\pgfqpoint{1.418614in}{1.439320in}}%
\pgfpathlineto{\pgfqpoint{1.459709in}{1.439529in}}%
\pgfpathlineto{\pgfqpoint{1.498803in}{1.442007in}}%
\pgfpathlineto{\pgfqpoint{1.526494in}{1.445942in}}%
\pgfpathlineto{\pgfqpoint{1.535763in}{1.448791in}}%
\pgfpathlineto{\pgfqpoint{1.537776in}{1.450589in}}%
\pgfpathlineto{\pgfqpoint{1.536872in}{1.452192in}}%
\pgfpathlineto{\pgfqpoint{1.531329in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{1.515434in}{1.456391in}}%
\pgfpathlineto{\pgfqpoint{1.491826in}{1.457621in}}%
\pgfpathlineto{\pgfqpoint{1.450814in}{1.457426in}}%
\pgfpathlineto{\pgfqpoint{1.406108in}{1.454810in}}%
\pgfpathlineto{\pgfqpoint{1.375504in}{1.451180in}}%
\pgfpathlineto{\pgfqpoint{1.356764in}{1.447223in}}%
\pgfpathlineto{\pgfqpoint{1.349551in}{1.444090in}}%
\pgfpathlineto{\pgfqpoint{1.348304in}{1.442144in}}%
\pgfpathlineto{\pgfqpoint{1.349504in}{1.440384in}}%
\pgfpathlineto{\pgfqpoint{1.355336in}{1.438014in}}%
\pgfpathlineto{\pgfqpoint{1.367406in}{1.435747in}}%
\pgfpathlineto{\pgfqpoint{1.389071in}{1.433739in}}%
\pgfpathlineto{\pgfqpoint{1.425313in}{1.432638in}}%
\pgfpathlineto{\pgfqpoint{1.473903in}{1.433692in}}%
\pgfpathlineto{\pgfqpoint{1.516807in}{1.436886in}}%
\pgfpathlineto{\pgfqpoint{1.545163in}{1.440997in}}%
\pgfpathlineto{\pgfqpoint{1.558440in}{1.444850in}}%
\pgfpathlineto{\pgfqpoint{1.561308in}{1.447581in}}%
\pgfpathlineto{\pgfqpoint{1.560226in}{1.449219in}}%
\pgfpathlineto{\pgfqpoint{1.554291in}{1.451527in}}%
\pgfpathlineto{\pgfqpoint{1.541739in}{1.453705in}}%
\pgfpathlineto{\pgfqpoint{1.519164in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{1.478285in}{1.456441in}}%
\pgfpathlineto{\pgfqpoint{1.430793in}{1.455174in}}%
\pgfpathlineto{\pgfqpoint{1.384783in}{1.451879in}}%
\pgfpathlineto{\pgfqpoint{1.348629in}{1.447287in}}%
\pgfpathlineto{\pgfqpoint{1.326667in}{1.442527in}}%
\pgfpathlineto{\pgfqpoint{1.317375in}{1.438663in}}%
\pgfpathlineto{\pgfqpoint{1.315255in}{1.436249in}}%
\pgfpathlineto{\pgfqpoint{1.315910in}{1.434103in}}%
\pgfpathlineto{\pgfqpoint{1.319143in}{1.432014in}}%
\pgfpathlineto{\pgfqpoint{1.329845in}{1.428926in}}%
\pgfpathlineto{\pgfqpoint{1.350044in}{1.426024in}}%
\pgfpathlineto{\pgfqpoint{1.388396in}{1.423572in}}%
\pgfpathlineto{\pgfqpoint{1.433691in}{1.423067in}}%
\pgfpathlineto{\pgfqpoint{1.482320in}{1.424511in}}%
\pgfpathlineto{\pgfqpoint{1.529595in}{1.427950in}}%
\pgfpathlineto{\pgfqpoint{1.560638in}{1.431880in}}%
\pgfpathlineto{\pgfqpoint{1.582335in}{1.436622in}}%
\pgfpathlineto{\pgfqpoint{1.590069in}{1.440353in}}%
\pgfpathlineto{\pgfqpoint{1.590829in}{1.442525in}}%
\pgfpathlineto{\pgfqpoint{1.588676in}{1.444598in}}%
\pgfpathlineto{\pgfqpoint{1.579635in}{1.447530in}}%
\pgfpathlineto{\pgfqpoint{1.561641in}{1.450234in}}%
\pgfpathlineto{\pgfqpoint{1.529642in}{1.452441in}}%
\pgfpathlineto{\pgfqpoint{1.476255in}{1.453117in}}%
\pgfpathlineto{\pgfqpoint{1.416249in}{1.451141in}}%
\pgfpathlineto{\pgfqpoint{1.357521in}{1.446589in}}%
\pgfpathlineto{\pgfqpoint{1.319763in}{1.441751in}}%
\pgfpathlineto{\pgfqpoint{1.289859in}{1.435688in}}%
\pgfpathlineto{\pgfqpoint{1.276033in}{1.430712in}}%
\pgfpathlineto{\pgfqpoint{1.271808in}{1.427468in}}%
\pgfpathlineto{\pgfqpoint{1.271369in}{1.424522in}}%
\pgfpathlineto{\pgfqpoint{1.274302in}{1.421694in}}%
\pgfpathlineto{\pgfqpoint{1.280947in}{1.418912in}}%
\pgfpathlineto{\pgfqpoint{1.299272in}{1.414913in}}%
\pgfpathlineto{\pgfqpoint{1.332915in}{1.411199in}}%
\pgfpathlineto{\pgfqpoint{1.371686in}{1.409179in}}%
\pgfpathlineto{\pgfqpoint{1.429050in}{1.408626in}}%
\pgfpathlineto{\pgfqpoint{1.490695in}{1.410480in}}%
\pgfpathlineto{\pgfqpoint{1.540614in}{1.413897in}}%
\pgfpathlineto{\pgfqpoint{1.581697in}{1.418556in}}%
\pgfpathlineto{\pgfqpoint{1.607039in}{1.423079in}}%
\pgfpathlineto{\pgfqpoint{1.622428in}{1.427737in}}%
\pgfpathlineto{\pgfqpoint{1.627171in}{1.430810in}}%
\pgfpathlineto{\pgfqpoint{1.627626in}{1.433557in}}%
\pgfpathlineto{\pgfqpoint{1.624371in}{1.436151in}}%
\pgfpathlineto{\pgfqpoint{1.617108in}{1.438655in}}%
\pgfpathlineto{\pgfqpoint{1.596886in}{1.442192in}}%
\pgfpathlineto{\pgfqpoint{1.560891in}{1.445164in}}%
\pgfpathlineto{\pgfqpoint{1.520054in}{1.446463in}}%
\pgfpathlineto{\pgfqpoint{1.451663in}{1.445874in}}%
\pgfpathlineto{\pgfqpoint{1.379840in}{1.442374in}}%
\pgfpathlineto{\pgfqpoint{1.322002in}{1.437292in}}%
\pgfpathlineto{\pgfqpoint{1.273425in}{1.430768in}}%
\pgfpathlineto{\pgfqpoint{1.243071in}{1.424714in}}%
\pgfpathlineto{\pgfqpoint{1.222483in}{1.418258in}}%
\pgfpathlineto{\pgfqpoint{1.214673in}{1.413771in}}%
\pgfpathlineto{\pgfqpoint{1.212231in}{1.409686in}}%
\pgfpathlineto{\pgfqpoint{1.214329in}{1.405821in}}%
\pgfpathlineto{\pgfqpoint{1.220883in}{1.402133in}}%
\pgfpathlineto{\pgfqpoint{1.232722in}{1.398477in}}%
\pgfpathlineto{\pgfqpoint{1.251179in}{1.394902in}}%
\pgfpathlineto{\pgfqpoint{1.278532in}{1.391505in}}%
\pgfpathlineto{\pgfqpoint{1.320515in}{1.388440in}}%
\pgfpathlineto{\pgfqpoint{1.374771in}{1.386693in}}%
\pgfpathlineto{\pgfqpoint{1.442849in}{1.386931in}}%
\pgfpathlineto{\pgfqpoint{1.517099in}{1.389853in}}%
\pgfpathlineto{\pgfqpoint{1.577386in}{1.394547in}}%
\pgfpathlineto{\pgfqpoint{1.616697in}{1.399281in}}%
\pgfpathlineto{\pgfqpoint{1.648010in}{1.404924in}}%
\pgfpathlineto{\pgfqpoint{1.667331in}{1.410898in}}%
\pgfpathlineto{\pgfqpoint{1.672874in}{1.414735in}}%
\pgfpathlineto{\pgfqpoint{1.673042in}{1.418214in}}%
\pgfpathlineto{\pgfqpoint{1.668364in}{1.421513in}}%
\pgfpathlineto{\pgfqpoint{1.658549in}{1.424651in}}%
\pgfpathlineto{\pgfqpoint{1.642502in}{1.427648in}}%
\pgfpathlineto{\pgfqpoint{1.618576in}{1.430398in}}%
\pgfpathlineto{\pgfqpoint{1.583816in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{1.528829in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{1.467870in}{1.433718in}}%
\pgfpathlineto{\pgfqpoint{1.392260in}{1.430850in}}%
\pgfpathlineto{\pgfqpoint{1.327806in}{1.426443in}}%
\pgfpathlineto{\pgfqpoint{1.256956in}{1.419104in}}%
\pgfpathlineto{\pgfqpoint{1.210738in}{1.412258in}}%
\pgfpathlineto{\pgfqpoint{1.171396in}{1.404011in}}%
\pgfpathlineto{\pgfqpoint{1.152831in}{1.398387in}}%
\pgfpathlineto{\pgfqpoint{1.139519in}{1.392258in}}%
\pgfpathlineto{\pgfqpoint{1.133551in}{1.386573in}}%
\pgfpathlineto{\pgfqpoint{1.132936in}{1.383923in}}%
\pgfpathlineto{\pgfqpoint{1.133725in}{1.381360in}}%
\pgfpathlineto{\pgfqpoint{1.135910in}{1.378835in}}%
\pgfpathlineto{\pgfqpoint{1.144839in}{1.373812in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{1.368839in}}%
\pgfpathlineto{\pgfqpoint{1.185544in}{1.363982in}}%
\pgfpathlineto{\pgfqpoint{1.222414in}{1.359330in}}%
\pgfpathlineto{\pgfqpoint{1.280068in}{1.355078in}}%
\pgfpathlineto{\pgfqpoint{1.348817in}{1.352812in}}%
\pgfpathlineto{\pgfqpoint{1.435228in}{1.352983in}}%
\pgfpathlineto{\pgfqpoint{1.508998in}{1.355447in}}%
\pgfpathlineto{\pgfqpoint{1.571692in}{1.359334in}}%
\pgfpathlineto{\pgfqpoint{1.625744in}{1.364384in}}%
\pgfpathlineto{\pgfqpoint{1.674314in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{1.708064in}{1.378305in}}%
\pgfpathlineto{\pgfqpoint{1.722478in}{1.383555in}}%
\pgfpathlineto{\pgfqpoint{1.728627in}{1.388414in}}%
\pgfpathlineto{\pgfqpoint{1.729034in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{1.392781in}}%
\pgfpathlineto{\pgfqpoint{1.720946in}{1.396902in}}%
\pgfpathlineto{\pgfqpoint{1.707072in}{1.400872in}}%
\pgfpathlineto{\pgfqpoint{1.685066in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{1.652567in}{1.407947in}}%
\pgfpathlineto{\pgfqpoint{1.605673in}{1.410645in}}%
\pgfpathlineto{\pgfqpoint{1.529769in}{1.412038in}}%
\pgfpathlineto{\pgfqpoint{1.452917in}{1.410940in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{1.406646in}}%
\pgfpathlineto{\pgfqpoint{1.273608in}{1.400484in}}%
\pgfpathlineto{\pgfqpoint{1.203525in}{1.393073in}}%
\pgfpathlineto{\pgfqpoint{1.142541in}{1.384381in}}%
\pgfpathlineto{\pgfqpoint{1.104793in}{1.377373in}}%
\pgfpathlineto{\pgfqpoint{1.073206in}{1.369825in}}%
\pgfpathlineto{\pgfqpoint{1.049693in}{1.362199in}}%
\pgfpathlineto{\pgfqpoint{1.033003in}{1.353853in}}%
\pgfpathlineto{\pgfqpoint{1.028331in}{1.349876in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{1.346163in}}%
\pgfpathlineto{\pgfqpoint{1.025434in}{1.342575in}}%
\pgfpathlineto{\pgfqpoint{1.026774in}{1.339093in}}%
\pgfpathlineto{\pgfqpoint{1.029965in}{1.335639in}}%
\pgfpathlineto{\pgfqpoint{1.035084in}{1.332220in}}%
\pgfpathlineto{\pgfqpoint{1.051906in}{1.325387in}}%
\pgfpathlineto{\pgfqpoint{1.079322in}{1.318600in}}%
\pgfpathlineto{\pgfqpoint{1.120560in}{1.312003in}}%
\pgfpathlineto{\pgfqpoint{1.182689in}{1.305785in}}%
\pgfpathlineto{\pgfqpoint{1.273550in}{1.301000in}}%
\pgfpathlineto{\pgfqpoint{1.354188in}{1.299570in}}%
\pgfpathlineto{\pgfqpoint{1.458638in}{1.300831in}}%
\pgfpathlineto{\pgfqpoint{1.548125in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.623987in}{1.310036in}}%
\pgfpathlineto{\pgfqpoint{1.690705in}{1.317175in}}%
\pgfpathlineto{\pgfqpoint{1.730741in}{1.323197in}}%
\pgfpathlineto{\pgfqpoint{1.760244in}{1.329262in}}%
\pgfpathlineto{\pgfqpoint{1.781664in}{1.335777in}}%
\pgfpathlineto{\pgfqpoint{1.792976in}{1.342181in}}%
\pgfpathlineto{\pgfqpoint{1.794869in}{1.345084in}}%
\pgfpathlineto{\pgfqpoint{1.794686in}{1.347850in}}%
\pgfpathlineto{\pgfqpoint{1.792524in}{1.350536in}}%
\pgfpathlineto{\pgfqpoint{1.788384in}{1.353145in}}%
\pgfpathlineto{\pgfqpoint{1.773760in}{1.358179in}}%
\pgfpathlineto{\pgfqpoint{1.749285in}{1.362961in}}%
\pgfpathlineto{\pgfqpoint{1.712490in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.370975in}}%
\pgfpathlineto{\pgfqpoint{1.579660in}{1.373281in}}%
\pgfpathlineto{\pgfqpoint{1.579660in}{1.373281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751999in}{0.966395in}}%
\pgfpathlineto{\pgfqpoint{0.903188in}{0.983108in}}%
\pgfpathlineto{\pgfqpoint{1.073824in}{0.997829in}}%
\pgfpathlineto{\pgfqpoint{1.167260in}{1.004152in}}%
\pgfpathlineto{\pgfqpoint{1.267773in}{1.009601in}}%
\pgfpathlineto{\pgfqpoint{1.379571in}{1.013973in}}%
\pgfpathlineto{\pgfqpoint{1.509156in}{1.016654in}}%
\pgfpathlineto{\pgfqpoint{1.610950in}{1.016723in}}%
\pgfpathlineto{\pgfqpoint{1.692667in}{1.015227in}}%
\pgfpathlineto{\pgfqpoint{1.760686in}{1.012681in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{1.005454in}}%
\pgfpathlineto{\pgfqpoint{1.941400in}{0.996369in}}%
\pgfpathlineto{\pgfqpoint{1.969310in}{0.991370in}}%
\pgfpathlineto{\pgfqpoint{1.991725in}{0.986137in}}%
\pgfpathlineto{\pgfqpoint{2.009209in}{0.980660in}}%
\pgfpathlineto{\pgfqpoint{2.022007in}{0.974944in}}%
\pgfpathlineto{\pgfqpoint{2.030194in}{0.969002in}}%
\pgfpathlineto{\pgfqpoint{2.033777in}{0.962772in}}%
\pgfpathlineto{\pgfqpoint{2.032392in}{0.956073in}}%
\pgfpathlineto{\pgfqpoint{2.024998in}{0.948725in}}%
\pgfpathlineto{\pgfqpoint{2.010897in}{0.941037in}}%
\pgfpathlineto{\pgfqpoint{1.991891in}{0.933870in}}%
\pgfpathlineto{\pgfqpoint{1.968508in}{0.927080in}}%
\pgfpathlineto{\pgfqpoint{1.940575in}{0.920506in}}%
\pgfpathlineto{\pgfqpoint{1.906961in}{0.913932in}}%
\pgfpathlineto{\pgfqpoint{1.827084in}{0.901785in}}%
\pgfpathlineto{\pgfqpoint{1.740012in}{0.891971in}}%
\pgfpathlineto{\pgfqpoint{1.644164in}{0.883893in}}%
\pgfpathlineto{\pgfqpoint{1.537162in}{0.877417in}}%
\pgfpathlineto{\pgfqpoint{1.416138in}{0.872753in}}%
\pgfpathlineto{\pgfqpoint{1.279818in}{0.870508in}}%
\pgfpathlineto{\pgfqpoint{1.126424in}{0.871653in}}%
\pgfpathlineto{\pgfqpoint{1.042869in}{0.873973in}}%
\pgfpathlineto{\pgfqpoint{0.953722in}{0.877891in}}%
\pgfpathlineto{\pgfqpoint{0.856717in}{0.884065in}}%
\pgfpathlineto{\pgfqpoint{0.754971in}{0.893120in}}%
\pgfpathlineto{\pgfqpoint{0.674005in}{0.902754in}}%
\pgfpathlineto{\pgfqpoint{0.609212in}{0.912572in}}%
\pgfpathlineto{\pgfqpoint{0.556399in}{0.922523in}}%
\pgfpathlineto{\pgfqpoint{0.513348in}{0.932521in}}%
\pgfpathlineto{\pgfqpoint{0.478380in}{0.942544in}}%
\pgfpathlineto{\pgfqpoint{0.450228in}{0.952623in}}%
\pgfpathlineto{\pgfqpoint{0.428220in}{0.962703in}}%
\pgfpathlineto{\pgfqpoint{0.411743in}{0.972767in}}%
\pgfpathlineto{\pgfqpoint{0.400225in}{0.982901in}}%
\pgfpathlineto{\pgfqpoint{0.393416in}{0.993091in}}%
\pgfpathlineto{\pgfqpoint{0.391124in}{1.003504in}}%
\pgfpathlineto{\pgfqpoint{0.393527in}{1.014352in}}%
\pgfpathlineto{\pgfqpoint{0.401346in}{1.025970in}}%
\pgfpathlineto{\pgfqpoint{0.415503in}{1.038335in}}%
\pgfpathlineto{\pgfqpoint{0.434176in}{1.049914in}}%
\pgfpathlineto{\pgfqpoint{0.456079in}{1.060592in}}%
\pgfpathlineto{\pgfqpoint{0.481221in}{1.070771in}}%
\pgfpathlineto{\pgfqpoint{0.510217in}{1.080806in}}%
\pgfpathlineto{\pgfqpoint{0.543466in}{1.090810in}}%
\pgfpathlineto{\pgfqpoint{0.618365in}{1.109549in}}%
\pgfpathlineto{\pgfqpoint{0.698856in}{1.125877in}}%
\pgfpathlineto{\pgfqpoint{0.786252in}{1.140613in}}%
\pgfpathlineto{\pgfqpoint{0.882625in}{1.154195in}}%
\pgfpathlineto{\pgfqpoint{0.990061in}{1.166731in}}%
\pgfpathlineto{\pgfqpoint{1.110454in}{1.178050in}}%
\pgfpathlineto{\pgfqpoint{1.246011in}{1.187737in}}%
\pgfpathlineto{\pgfqpoint{1.401507in}{1.195048in}}%
\pgfpathlineto{\pgfqpoint{1.496233in}{1.197434in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.198073in}}%
\pgfpathlineto{\pgfqpoint{1.716135in}{1.195537in}}%
\pgfpathlineto{\pgfqpoint{1.806098in}{1.190318in}}%
\pgfpathlineto{\pgfqpoint{1.869653in}{1.183594in}}%
\pgfpathlineto{\pgfqpoint{1.912942in}{1.175948in}}%
\pgfpathlineto{\pgfqpoint{1.928327in}{1.171843in}}%
\pgfpathlineto{\pgfqpoint{1.939823in}{1.167607in}}%
\pgfpathlineto{\pgfqpoint{1.947721in}{1.163217in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{1.158591in}}%
\pgfpathlineto{\pgfqpoint{1.952853in}{1.153700in}}%
\pgfpathlineto{\pgfqpoint{1.949300in}{1.148327in}}%
\pgfpathlineto{\pgfqpoint{1.940465in}{1.142451in}}%
\pgfpathlineto{\pgfqpoint{1.926971in}{1.136720in}}%
\pgfpathlineto{\pgfqpoint{1.910448in}{1.131500in}}%
\pgfpathlineto{\pgfqpoint{1.866605in}{1.121450in}}%
\pgfpathlineto{\pgfqpoint{1.807089in}{1.111770in}}%
\pgfpathlineto{\pgfqpoint{1.741303in}{1.103784in}}%
\pgfpathlineto{\pgfqpoint{1.669431in}{1.097120in}}%
\pgfpathlineto{\pgfqpoint{1.589173in}{1.091536in}}%
\pgfpathlineto{\pgfqpoint{1.498923in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{1.396843in}{1.084245in}}%
\pgfpathlineto{\pgfqpoint{1.281974in}{1.083463in}}%
\pgfpathlineto{\pgfqpoint{1.152391in}{1.085801in}}%
\pgfpathlineto{\pgfqpoint{1.080478in}{1.088736in}}%
\pgfpathlineto{\pgfqpoint{0.999804in}{1.093683in}}%
\pgfpathlineto{\pgfqpoint{0.928899in}{1.099819in}}%
\pgfpathlineto{\pgfqpoint{0.873024in}{1.106203in}}%
\pgfpathlineto{\pgfqpoint{0.828111in}{1.112685in}}%
\pgfpathlineto{\pgfqpoint{0.790575in}{1.119405in}}%
\pgfpathlineto{\pgfqpoint{0.760126in}{1.126130in}}%
\pgfpathlineto{\pgfqpoint{0.735210in}{1.132943in}}%
\pgfpathlineto{\pgfqpoint{0.715187in}{1.139823in}}%
\pgfpathlineto{\pgfqpoint{0.699627in}{1.146728in}}%
\pgfpathlineto{\pgfqpoint{0.688077in}{1.153678in}}%
\pgfpathlineto{\pgfqpoint{0.680263in}{1.160665in}}%
\pgfpathlineto{\pgfqpoint{0.675953in}{1.167739in}}%
\pgfpathlineto{\pgfqpoint{0.675085in}{1.175022in}}%
\pgfpathlineto{\pgfqpoint{0.677937in}{1.182741in}}%
\pgfpathlineto{\pgfqpoint{0.685276in}{1.191116in}}%
\pgfpathlineto{\pgfqpoint{0.697463in}{1.199804in}}%
\pgfpathlineto{\pgfqpoint{0.712446in}{1.207650in}}%
\pgfpathlineto{\pgfqpoint{0.729862in}{1.214968in}}%
\pgfpathlineto{\pgfqpoint{0.773393in}{1.229152in}}%
\pgfpathlineto{\pgfqpoint{0.828689in}{1.242864in}}%
\pgfpathlineto{\pgfqpoint{0.889558in}{1.254918in}}%
\pgfpathlineto{\pgfqpoint{0.954927in}{1.265588in}}%
\pgfpathlineto{\pgfqpoint{1.026967in}{1.275385in}}%
\pgfpathlineto{\pgfqpoint{1.107584in}{1.284455in}}%
\pgfpathlineto{\pgfqpoint{1.197718in}{1.292645in}}%
\pgfpathlineto{\pgfqpoint{1.299104in}{1.299704in}}%
\pgfpathlineto{\pgfqpoint{1.414450in}{1.305135in}}%
\pgfpathlineto{\pgfqpoint{1.479919in}{1.306967in}}%
\pgfpathlineto{\pgfqpoint{1.559400in}{1.307859in}}%
\pgfpathlineto{\pgfqpoint{1.670645in}{1.306129in}}%
\pgfpathlineto{\pgfqpoint{1.745012in}{1.302207in}}%
\pgfpathlineto{\pgfqpoint{1.798126in}{1.297035in}}%
\pgfpathlineto{\pgfqpoint{1.834502in}{1.291140in}}%
\pgfpathlineto{\pgfqpoint{1.857656in}{1.284696in}}%
\pgfpathlineto{\pgfqpoint{1.864824in}{1.281291in}}%
\pgfpathlineto{\pgfqpoint{1.869207in}{1.277743in}}%
\pgfpathlineto{\pgfqpoint{1.870759in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{1.869216in}{1.270004in}}%
\pgfpathlineto{\pgfqpoint{1.863794in}{1.265533in}}%
\pgfpathlineto{\pgfqpoint{1.854691in}{1.261095in}}%
\pgfpathlineto{\pgfqpoint{1.828581in}{1.253015in}}%
\pgfpathlineto{\pgfqpoint{1.790812in}{1.245196in}}%
\pgfpathlineto{\pgfqpoint{1.742879in}{1.237958in}}%
\pgfpathlineto{\pgfqpoint{1.690754in}{1.231957in}}%
\pgfpathlineto{\pgfqpoint{1.602704in}{1.224609in}}%
\pgfpathlineto{\pgfqpoint{1.497849in}{1.219099in}}%
\pgfpathlineto{\pgfqpoint{1.416530in}{1.216802in}}%
\pgfpathlineto{\pgfqpoint{1.324694in}{1.216144in}}%
\pgfpathlineto{\pgfqpoint{1.220791in}{1.217992in}}%
\pgfpathlineto{\pgfqpoint{1.161477in}{1.220458in}}%
\pgfpathlineto{\pgfqpoint{1.100304in}{1.224328in}}%
\pgfpathlineto{\pgfqpoint{1.014298in}{1.232917in}}%
\pgfpathlineto{\pgfqpoint{0.956927in}{1.242053in}}%
\pgfpathlineto{\pgfqpoint{0.918235in}{1.251492in}}%
\pgfpathlineto{\pgfqpoint{0.893633in}{1.261168in}}%
\pgfpathlineto{\pgfqpoint{0.885839in}{1.266095in}}%
\pgfpathlineto{\pgfqpoint{0.880819in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{0.878438in}{1.276202in}}%
\pgfpathlineto{\pgfqpoint{0.878787in}{1.281511in}}%
\pgfpathlineto{\pgfqpoint{0.882189in}{1.287193in}}%
\pgfpathlineto{\pgfqpoint{0.889352in}{1.293387in}}%
\pgfpathlineto{\pgfqpoint{0.899532in}{1.299319in}}%
\pgfpathlineto{\pgfqpoint{0.925745in}{1.309887in}}%
\pgfpathlineto{\pgfqpoint{0.961402in}{1.320123in}}%
\pgfpathlineto{\pgfqpoint{1.005032in}{1.329742in}}%
\pgfpathlineto{\pgfqpoint{1.052213in}{1.338107in}}%
\pgfpathlineto{\pgfqpoint{1.131132in}{1.349134in}}%
\pgfpathlineto{\pgfqpoint{1.223993in}{1.358859in}}%
\pgfpathlineto{\pgfqpoint{1.295539in}{1.364515in}}%
\pgfpathlineto{\pgfqpoint{1.376177in}{1.369225in}}%
\pgfpathlineto{\pgfqpoint{1.468396in}{1.372528in}}%
\pgfpathlineto{\pgfqpoint{1.579660in}{1.373281in}}%
\pgfpathlineto{\pgfqpoint{1.579660in}{1.373281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454182in}{1.454217in}}%
\pgfpathlineto{\pgfqpoint{1.453958in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{1.451004in}{1.454065in}}%
\pgfpathlineto{\pgfqpoint{1.451004in}{1.454065in}}%
\pgfpathlineto{\pgfqpoint{1.451004in}{1.454065in}}%
\pgfpathlineto{\pgfqpoint{1.457798in}{1.454301in}}%
\pgfpathlineto{\pgfqpoint{1.455325in}{1.454842in}}%
\pgfpathlineto{\pgfqpoint{1.455325in}{1.454842in}}%
\pgfpathlineto{\pgfqpoint{1.449461in}{1.454406in}}%
\pgfpathlineto{\pgfqpoint{1.451026in}{1.453734in}}%
\pgfpathlineto{\pgfqpoint{1.451026in}{1.453734in}}%
\pgfpathlineto{\pgfqpoint{1.459644in}{1.454704in}}%
\pgfpathlineto{\pgfqpoint{1.449313in}{1.454666in}}%
\pgfpathlineto{\pgfqpoint{1.447276in}{1.453776in}}%
\pgfpathlineto{\pgfqpoint{1.457377in}{1.453609in}}%
\pgfpathlineto{\pgfqpoint{1.461764in}{1.454463in}}%
\pgfpathlineto{\pgfqpoint{1.459413in}{1.455071in}}%
\pgfpathlineto{\pgfqpoint{1.447948in}{1.454733in}}%
\pgfpathlineto{\pgfqpoint{1.444833in}{1.453792in}}%
\pgfpathlineto{\pgfqpoint{1.452734in}{1.453073in}}%
\pgfpathlineto{\pgfqpoint{1.463790in}{1.454235in}}%
\pgfpathlineto{\pgfqpoint{1.462865in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{1.453053in}{1.455301in}}%
\pgfpathlineto{\pgfqpoint{1.442312in}{1.453920in}}%
\pgfpathlineto{\pgfqpoint{1.443147in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{1.452370in}{1.452607in}}%
\pgfpathlineto{\pgfqpoint{1.464568in}{1.453541in}}%
\pgfpathlineto{\pgfqpoint{1.467006in}{1.454484in}}%
\pgfpathlineto{\pgfqpoint{1.460921in}{1.455489in}}%
\pgfpathlineto{\pgfqpoint{1.443165in}{1.454705in}}%
\pgfpathlineto{\pgfqpoint{1.439014in}{1.452862in}}%
\pgfpathlineto{\pgfqpoint{1.446552in}{1.452004in}}%
\pgfpathlineto{\pgfqpoint{1.464561in}{1.452708in}}%
\pgfpathlineto{\pgfqpoint{1.470719in}{1.454498in}}%
\pgfpathlineto{\pgfqpoint{1.464931in}{1.455559in}}%
\pgfpathlineto{\pgfqpoint{1.448209in}{1.455434in}}%
\pgfpathlineto{\pgfqpoint{1.436392in}{1.454017in}}%
\pgfpathlineto{\pgfqpoint{1.433837in}{1.453008in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{1.452174in}}%
\pgfpathlineto{\pgfqpoint{1.441696in}{1.451218in}}%
\pgfpathlineto{\pgfqpoint{1.458674in}{1.451274in}}%
\pgfpathlineto{\pgfqpoint{1.474822in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.475545in}{1.454304in}}%
\pgfpathlineto{\pgfqpoint{1.470496in}{1.455467in}}%
\pgfpathlineto{\pgfqpoint{1.455466in}{1.455863in}}%
\pgfpathlineto{\pgfqpoint{1.436779in}{1.454604in}}%
\pgfpathlineto{\pgfqpoint{1.428155in}{1.452686in}}%
\pgfpathlineto{\pgfqpoint{1.427718in}{1.451748in}}%
\pgfpathlineto{\pgfqpoint{1.432535in}{1.450439in}}%
\pgfpathlineto{\pgfqpoint{1.446854in}{1.449707in}}%
\pgfpathlineto{\pgfqpoint{1.471550in}{1.450962in}}%
\pgfpathlineto{\pgfqpoint{1.480690in}{1.452726in}}%
\pgfpathlineto{\pgfqpoint{1.481840in}{1.453634in}}%
\pgfpathlineto{\pgfqpoint{1.478402in}{1.454986in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{1.455902in}}%
\pgfpathlineto{\pgfqpoint{1.442248in}{1.455282in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{1.453080in}}%
\pgfpathlineto{\pgfqpoint{1.419491in}{1.451044in}}%
\pgfpathlineto{\pgfqpoint{1.420048in}{1.450172in}}%
\pgfpathlineto{\pgfqpoint{1.425134in}{1.448876in}}%
\pgfpathlineto{\pgfqpoint{1.443906in}{1.447802in}}%
\pgfpathlineto{\pgfqpoint{1.468437in}{1.448632in}}%
\pgfpathlineto{\pgfqpoint{1.485451in}{1.450830in}}%
\pgfpathlineto{\pgfqpoint{1.489720in}{1.452680in}}%
\pgfpathlineto{\pgfqpoint{1.489174in}{1.453470in}}%
\pgfpathlineto{\pgfqpoint{1.484491in}{1.454667in}}%
\pgfpathlineto{\pgfqpoint{1.466998in}{1.455736in}}%
\pgfpathlineto{\pgfqpoint{1.437333in}{1.454787in}}%
\pgfpathlineto{\pgfqpoint{1.414095in}{1.451697in}}%
\pgfpathlineto{\pgfqpoint{1.408985in}{1.449618in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.448680in}}%
\pgfpathlineto{\pgfqpoint{1.412298in}{1.447154in}}%
\pgfpathlineto{\pgfqpoint{1.423174in}{1.445676in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{1.444993in}}%
\pgfpathlineto{\pgfqpoint{1.475567in}{1.446306in}}%
\pgfpathlineto{\pgfqpoint{1.496531in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{1.499733in}{1.451254in}}%
\pgfpathlineto{\pgfqpoint{1.497774in}{1.452731in}}%
\pgfpathlineto{\pgfqpoint{1.488792in}{1.454231in}}%
\pgfpathlineto{\pgfqpoint{1.468333in}{1.455102in}}%
\pgfpathlineto{\pgfqpoint{1.438407in}{1.454254in}}%
\pgfpathlineto{\pgfqpoint{1.413261in}{1.451861in}}%
\pgfpathlineto{\pgfqpoint{1.398708in}{1.448922in}}%
\pgfpathlineto{\pgfqpoint{1.394749in}{1.446828in}}%
\pgfpathlineto{\pgfqpoint{1.395568in}{1.445013in}}%
\pgfpathlineto{\pgfqpoint{1.402929in}{1.442964in}}%
\pgfpathlineto{\pgfqpoint{1.420294in}{1.441305in}}%
\pgfpathlineto{\pgfqpoint{1.451878in}{1.440955in}}%
\pgfpathlineto{\pgfqpoint{1.483556in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.505403in}{1.445727in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{1.448443in}}%
\pgfpathlineto{\pgfqpoint{1.511355in}{1.449995in}}%
\pgfpathlineto{\pgfqpoint{1.504578in}{1.451759in}}%
\pgfpathlineto{\pgfqpoint{1.488539in}{1.453191in}}%
\pgfpathlineto{\pgfqpoint{1.458960in}{1.453507in}}%
\pgfpathlineto{\pgfqpoint{1.420618in}{1.451535in}}%
\pgfpathlineto{\pgfqpoint{1.390516in}{1.447678in}}%
\pgfpathlineto{\pgfqpoint{1.378758in}{1.444487in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{1.376478in}{1.440521in}}%
\pgfpathlineto{\pgfqpoint{1.382544in}{1.438253in}}%
\pgfpathlineto{\pgfqpoint{1.397977in}{1.436035in}}%
\pgfpathlineto{\pgfqpoint{1.421504in}{1.434748in}}%
\pgfpathlineto{\pgfqpoint{1.459039in}{1.434941in}}%
\pgfpathlineto{\pgfqpoint{1.497175in}{1.437431in}}%
\pgfpathlineto{\pgfqpoint{1.518465in}{1.440551in}}%
\pgfpathlineto{\pgfqpoint{1.526852in}{1.443252in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.444912in}}%
\pgfpathlineto{\pgfqpoint{1.526254in}{1.446356in}}%
\pgfpathlineto{\pgfqpoint{1.519532in}{1.448087in}}%
\pgfpathlineto{\pgfqpoint{1.501869in}{1.449879in}}%
\pgfpathlineto{\pgfqpoint{1.474751in}{1.450605in}}%
\pgfpathlineto{\pgfqpoint{1.431670in}{1.449386in}}%
\pgfpathlineto{\pgfqpoint{1.391858in}{1.445990in}}%
\pgfpathlineto{\pgfqpoint{1.364011in}{1.441367in}}%
\pgfpathlineto{\pgfqpoint{1.353744in}{1.438052in}}%
\pgfpathlineto{\pgfqpoint{1.350371in}{1.434887in}}%
\pgfpathlineto{\pgfqpoint{1.351525in}{1.433017in}}%
\pgfpathlineto{\pgfqpoint{1.357240in}{1.430600in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.428334in}}%
\pgfpathlineto{\pgfqpoint{1.389662in}{1.426257in}}%
\pgfpathlineto{\pgfqpoint{1.422913in}{1.425061in}}%
\pgfpathlineto{\pgfqpoint{1.467654in}{1.425776in}}%
\pgfpathlineto{\pgfqpoint{1.508200in}{1.428579in}}%
\pgfpathlineto{\pgfqpoint{1.534801in}{1.432386in}}%
\pgfpathlineto{\pgfqpoint{1.545964in}{1.435900in}}%
\pgfpathlineto{\pgfqpoint{1.547219in}{1.438300in}}%
\pgfpathlineto{\pgfqpoint{1.545232in}{1.439703in}}%
\pgfpathlineto{\pgfqpoint{1.538167in}{1.441628in}}%
\pgfpathlineto{\pgfqpoint{1.524062in}{1.443420in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{1.444748in}}%
\pgfpathlineto{\pgfqpoint{1.458602in}{1.444747in}}%
\pgfpathlineto{\pgfqpoint{1.407013in}{1.442229in}}%
\pgfpathlineto{\pgfqpoint{1.368202in}{1.438377in}}%
\pgfpathlineto{\pgfqpoint{1.336957in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{1.321380in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{1.316496in}{1.424593in}}%
\pgfpathlineto{\pgfqpoint{1.316764in}{1.422327in}}%
\pgfpathlineto{\pgfqpoint{1.319512in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{1.328849in}{1.417082in}}%
\pgfpathlineto{\pgfqpoint{1.346622in}{1.414092in}}%
\pgfpathlineto{\pgfqpoint{1.379791in}{1.411387in}}%
\pgfpathlineto{\pgfqpoint{1.421769in}{1.410331in}}%
\pgfpathlineto{\pgfqpoint{1.477042in}{1.411543in}}%
\pgfpathlineto{\pgfqpoint{1.518861in}{1.414449in}}%
\pgfpathlineto{\pgfqpoint{1.552639in}{1.418952in}}%
\pgfpathlineto{\pgfqpoint{1.567929in}{1.423168in}}%
\pgfpathlineto{\pgfqpoint{1.570897in}{1.426102in}}%
\pgfpathlineto{\pgfqpoint{1.569400in}{1.427851in}}%
\pgfpathlineto{\pgfqpoint{1.561930in}{1.430333in}}%
\pgfpathlineto{\pgfqpoint{1.546411in}{1.432610in}}%
\pgfpathlineto{\pgfqpoint{1.518707in}{1.434411in}}%
\pgfpathlineto{\pgfqpoint{1.468588in}{1.434813in}}%
\pgfpathlineto{\pgfqpoint{1.410729in}{1.432564in}}%
\pgfpathlineto{\pgfqpoint{1.355100in}{1.427866in}}%
\pgfpathlineto{\pgfqpoint{1.319151in}{1.422995in}}%
\pgfpathlineto{\pgfqpoint{1.289664in}{1.416792in}}%
\pgfpathlineto{\pgfqpoint{1.275998in}{1.411868in}}%
\pgfpathlineto{\pgfqpoint{1.271125in}{1.408432in}}%
\pgfpathlineto{\pgfqpoint{1.270084in}{1.405393in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{1.277570in}{1.399661in}}%
\pgfpathlineto{\pgfqpoint{1.286868in}{1.396850in}}%
\pgfpathlineto{\pgfqpoint{1.310845in}{1.392716in}}%
\pgfpathlineto{\pgfqpoint{1.337007in}{1.390143in}}%
\pgfpathlineto{\pgfqpoint{1.392634in}{1.387699in}}%
\pgfpathlineto{\pgfqpoint{1.453427in}{1.387957in}}%
\pgfpathlineto{\pgfqpoint{1.513006in}{1.390784in}}%
\pgfpathlineto{\pgfqpoint{1.551842in}{1.394419in}}%
\pgfpathlineto{\pgfqpoint{1.582454in}{1.399340in}}%
\pgfpathlineto{\pgfqpoint{1.595378in}{1.403356in}}%
\pgfpathlineto{\pgfqpoint{1.598501in}{1.405808in}}%
\pgfpathlineto{\pgfqpoint{1.597975in}{1.408053in}}%
\pgfpathlineto{\pgfqpoint{1.594051in}{1.410165in}}%
\pgfpathlineto{\pgfqpoint{1.580738in}{1.413160in}}%
\pgfpathlineto{\pgfqpoint{1.555594in}{1.415757in}}%
\pgfpathlineto{\pgfqpoint{1.510490in}{1.417420in}}%
\pgfpathlineto{\pgfqpoint{1.442083in}{1.416528in}}%
\pgfpathlineto{\pgfqpoint{1.372345in}{1.412634in}}%
\pgfpathlineto{\pgfqpoint{1.316028in}{1.407201in}}%
\pgfpathlineto{\pgfqpoint{1.269696in}{1.400536in}}%
\pgfpathlineto{\pgfqpoint{1.239794in}{1.394295in}}%
\pgfpathlineto{\pgfqpoint{1.219339in}{1.387828in}}%
\pgfpathlineto{\pgfqpoint{1.210373in}{1.383007in}}%
\pgfpathlineto{\pgfqpoint{1.206837in}{1.378607in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.374599in}}%
\pgfpathlineto{\pgfqpoint{1.212653in}{1.370686in}}%
\pgfpathlineto{\pgfqpoint{1.222417in}{1.366770in}}%
\pgfpathlineto{\pgfqpoint{1.237902in}{1.362919in}}%
\pgfpathlineto{\pgfqpoint{1.261141in}{1.359132in}}%
\pgfpathlineto{\pgfqpoint{1.295912in}{1.355531in}}%
\pgfpathlineto{\pgfqpoint{1.345588in}{1.352708in}}%
\pgfpathlineto{\pgfqpoint{1.409141in}{1.351642in}}%
\pgfpathlineto{\pgfqpoint{1.478521in}{1.353071in}}%
\pgfpathlineto{\pgfqpoint{1.535060in}{1.356338in}}%
\pgfpathlineto{\pgfqpoint{1.583715in}{1.361354in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{1.365939in}}%
\pgfpathlineto{\pgfqpoint{1.626743in}{1.370959in}}%
\pgfpathlineto{\pgfqpoint{1.630310in}{1.373983in}}%
\pgfpathlineto{\pgfqpoint{1.629222in}{1.376728in}}%
\pgfpathlineto{\pgfqpoint{1.623704in}{1.379331in}}%
\pgfpathlineto{\pgfqpoint{1.613149in}{1.381808in}}%
\pgfpathlineto{\pgfqpoint{1.585395in}{1.385117in}}%
\pgfpathlineto{\pgfqpoint{1.536377in}{1.387416in}}%
\pgfpathlineto{\pgfqpoint{1.479220in}{1.387533in}}%
\pgfpathlineto{\pgfqpoint{1.399414in}{1.384766in}}%
\pgfpathlineto{\pgfqpoint{1.333385in}{1.380243in}}%
\pgfpathlineto{\pgfqpoint{1.275988in}{1.374515in}}%
\pgfpathlineto{\pgfqpoint{1.275988in}{1.374515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810515in}{0.498474in}}%
\pgfpathlineto{\pgfqpoint{0.933631in}{0.510510in}}%
\pgfpathlineto{\pgfqpoint{1.043049in}{0.519161in}}%
\pgfpathlineto{\pgfqpoint{1.171466in}{0.526705in}}%
\pgfpathlineto{\pgfqpoint{1.272150in}{0.530467in}}%
\pgfpathlineto{\pgfqpoint{1.351381in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{1.471757in}{0.530758in}}%
\pgfpathlineto{\pgfqpoint{1.557362in}{0.526368in}}%
\pgfpathlineto{\pgfqpoint{1.616080in}{0.520092in}}%
\pgfpathlineto{\pgfqpoint{1.653958in}{0.512566in}}%
\pgfpathlineto{\pgfqpoint{1.665840in}{0.508530in}}%
\pgfpathlineto{\pgfqpoint{1.673582in}{0.504297in}}%
\pgfpathlineto{\pgfqpoint{1.677240in}{0.499866in}}%
\pgfpathlineto{\pgfqpoint{1.676642in}{0.495122in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{0.490037in}}%
\pgfpathlineto{\pgfqpoint{1.659788in}{0.484535in}}%
\pgfpathlineto{\pgfqpoint{1.643123in}{0.479171in}}%
\pgfpathlineto{\pgfqpoint{1.622649in}{0.474243in}}%
\pgfpathlineto{\pgfqpoint{1.569177in}{0.465090in}}%
\pgfpathlineto{\pgfqpoint{1.496738in}{0.456808in}}%
\pgfpathlineto{\pgfqpoint{1.417427in}{0.450742in}}%
\pgfpathlineto{\pgfqpoint{1.331897in}{0.446590in}}%
\pgfpathlineto{\pgfqpoint{1.237405in}{0.444259in}}%
\pgfpathlineto{\pgfqpoint{1.131662in}{0.444064in}}%
\pgfpathlineto{\pgfqpoint{1.013205in}{0.446651in}}%
\pgfpathlineto{\pgfqpoint{0.880918in}{0.453047in}}%
\pgfpathlineto{\pgfqpoint{0.809171in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{0.733451in}{0.464969in}}%
\pgfpathlineto{\pgfqpoint{0.653077in}{0.473972in}}%
\pgfpathlineto{\pgfqpoint{0.566470in}{0.486139in}}%
\pgfpathlineto{\pgfqpoint{0.487297in}{0.500128in}}%
\pgfpathlineto{\pgfqpoint{0.423922in}{0.514011in}}%
\pgfpathlineto{\pgfqpoint{0.372908in}{0.527655in}}%
\pgfpathlineto{\pgfqpoint{0.331137in}{0.541246in}}%
\pgfpathlineto{\pgfqpoint{0.297592in}{0.554597in}}%
\pgfpathlineto{\pgfqpoint{0.270591in}{0.567934in}}%
\pgfpathlineto{\pgfqpoint{0.249598in}{0.581160in}}%
\pgfpathlineto{\pgfqpoint{0.233970in}{0.594305in}}%
\pgfpathlineto{\pgfqpoint{0.223234in}{0.607416in}}%
\pgfpathlineto{\pgfqpoint{0.217017in}{0.620728in}}%
\pgfpathlineto{\pgfqpoint{0.215323in}{0.634267in}}%
\pgfpathlineto{\pgfqpoint{0.218399in}{0.648488in}}%
\pgfpathlineto{\pgfqpoint{0.227243in}{0.663939in}}%
\pgfpathlineto{\pgfqpoint{0.241724in}{0.679375in}}%
\pgfpathlineto{\pgfqpoint{0.260079in}{0.693616in}}%
\pgfpathlineto{\pgfqpoint{0.281492in}{0.706859in}}%
\pgfpathlineto{\pgfqpoint{0.305979in}{0.719533in}}%
\pgfpathlineto{\pgfqpoint{0.333959in}{0.731987in}}%
\pgfpathlineto{\pgfqpoint{0.365865in}{0.744404in}}%
\pgfpathlineto{\pgfqpoint{0.401145in}{0.756552in}}%
\pgfpathlineto{\pgfqpoint{0.476796in}{0.778741in}}%
\pgfpathlineto{\pgfqpoint{0.557948in}{0.798513in}}%
\pgfpathlineto{\pgfqpoint{0.647438in}{0.816933in}}%
\pgfpathlineto{\pgfqpoint{0.746899in}{0.834267in}}%
\pgfpathlineto{\pgfqpoint{0.858161in}{0.850535in}}%
\pgfpathlineto{\pgfqpoint{0.982933in}{0.865485in}}%
\pgfpathlineto{\pgfqpoint{1.124432in}{0.878694in}}%
\pgfpathlineto{\pgfqpoint{1.203690in}{0.884427in}}%
\pgfpathlineto{\pgfqpoint{1.306394in}{0.890035in}}%
\pgfpathlineto{\pgfqpoint{1.389766in}{0.892949in}}%
\pgfpathlineto{\pgfqpoint{1.508313in}{0.894048in}}%
\pgfpathlineto{\pgfqpoint{1.590306in}{0.891909in}}%
\pgfpathlineto{\pgfqpoint{1.648269in}{0.887960in}}%
\pgfpathlineto{\pgfqpoint{1.687941in}{0.882849in}}%
\pgfpathlineto{\pgfqpoint{1.712021in}{0.877034in}}%
\pgfpathlineto{\pgfqpoint{1.719007in}{0.873905in}}%
\pgfpathlineto{\pgfqpoint{1.722789in}{0.870624in}}%
\pgfpathlineto{\pgfqpoint{1.723298in}{0.867136in}}%
\pgfpathlineto{\pgfqpoint{1.720138in}{0.863380in}}%
\pgfpathlineto{\pgfqpoint{1.712457in}{0.859254in}}%
\pgfpathlineto{\pgfqpoint{1.700353in}{0.855110in}}%
\pgfpathlineto{\pgfqpoint{1.667115in}{0.847703in}}%
\pgfpathlineto{\pgfqpoint{1.619995in}{0.840779in}}%
\pgfpathlineto{\pgfqpoint{1.561346in}{0.834798in}}%
\pgfpathlineto{\pgfqpoint{1.498873in}{0.830346in}}%
\pgfpathlineto{\pgfqpoint{1.430624in}{0.827095in}}%
\pgfpathlineto{\pgfqpoint{1.354463in}{0.825064in}}%
\pgfpathlineto{\pgfqpoint{1.269033in}{0.824533in}}%
\pgfpathlineto{\pgfqpoint{1.173089in}{0.826008in}}%
\pgfpathlineto{\pgfqpoint{1.065657in}{0.830303in}}%
\pgfpathlineto{\pgfqpoint{1.007207in}{0.833914in}}%
\pgfpathlineto{\pgfqpoint{0.944847in}{0.838892in}}%
\pgfpathlineto{\pgfqpoint{0.877081in}{0.845839in}}%
\pgfpathlineto{\pgfqpoint{0.810925in}{0.854547in}}%
\pgfpathlineto{\pgfqpoint{0.758040in}{0.863321in}}%
\pgfpathlineto{\pgfqpoint{0.715039in}{0.872106in}}%
\pgfpathlineto{\pgfqpoint{0.680450in}{0.880714in}}%
\pgfpathlineto{\pgfqpoint{0.652038in}{0.889316in}}%
\pgfpathlineto{\pgfqpoint{0.628837in}{0.897945in}}%
\pgfpathlineto{\pgfqpoint{0.610374in}{0.906545in}}%
\pgfpathlineto{\pgfqpoint{0.596218in}{0.915066in}}%
\pgfpathlineto{\pgfqpoint{0.585813in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{0.578962in}{0.932180in}}%
\pgfpathlineto{\pgfqpoint{0.575435in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{0.575331in}{0.949965in}}%
\pgfpathlineto{\pgfqpoint{0.579032in}{0.959605in}}%
\pgfpathlineto{\pgfqpoint{0.587337in}{0.970007in}}%
\pgfpathlineto{\pgfqpoint{0.599659in}{0.980127in}}%
\pgfpathlineto{\pgfqpoint{0.614361in}{0.989256in}}%
\pgfpathlineto{\pgfqpoint{0.631376in}{0.997863in}}%
\pgfpathlineto{\pgfqpoint{0.651057in}{1.006288in}}%
\pgfpathlineto{\pgfqpoint{0.699498in}{1.023043in}}%
\pgfpathlineto{\pgfqpoint{0.755708in}{1.038405in}}%
\pgfpathlineto{\pgfqpoint{0.816368in}{1.052039in}}%
\pgfpathlineto{\pgfqpoint{0.882935in}{1.064610in}}%
\pgfpathlineto{\pgfqpoint{0.956939in}{1.076410in}}%
\pgfpathlineto{\pgfqpoint{1.040030in}{1.087506in}}%
\pgfpathlineto{\pgfqpoint{1.133392in}{1.097717in}}%
\pgfpathlineto{\pgfqpoint{1.238812in}{1.106715in}}%
\pgfpathlineto{\pgfqpoint{1.364070in}{1.114081in}}%
\pgfpathlineto{\pgfqpoint{1.492325in}{1.117558in}}%
\pgfpathlineto{\pgfqpoint{1.575541in}{1.116959in}}%
\pgfpathlineto{\pgfqpoint{1.633714in}{1.114449in}}%
\pgfpathlineto{\pgfqpoint{1.674429in}{1.110820in}}%
\pgfpathlineto{\pgfqpoint{1.701357in}{1.106484in}}%
\pgfpathlineto{\pgfqpoint{1.716723in}{1.101679in}}%
\pgfpathlineto{\pgfqpoint{1.720537in}{1.099118in}}%
\pgfpathlineto{\pgfqpoint{1.721832in}{1.096397in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{1.093496in}}%
\pgfpathlineto{\pgfqpoint{1.715632in}{1.090306in}}%
\pgfpathlineto{\pgfqpoint{1.707211in}{1.086959in}}%
\pgfpathlineto{\pgfqpoint{1.682794in}{1.080892in}}%
\pgfpathlineto{\pgfqpoint{1.648050in}{1.075231in}}%
\pgfpathlineto{\pgfqpoint{1.603550in}{1.070109in}}%
\pgfpathlineto{\pgfqpoint{1.530289in}{1.064454in}}%
\pgfpathlineto{\pgfqpoint{1.445806in}{1.060695in}}%
\pgfpathlineto{\pgfqpoint{1.345157in}{1.059140in}}%
\pgfpathlineto{\pgfqpoint{1.267634in}{1.059897in}}%
\pgfpathlineto{\pgfqpoint{1.180419in}{1.062836in}}%
\pgfpathlineto{\pgfqpoint{1.080699in}{1.069339in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.074683in}}%
\pgfpathlineto{\pgfqpoint{0.982406in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{0.917434in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{0.873953in}{1.103014in}}%
\pgfpathlineto{\pgfqpoint{0.858106in}{1.108703in}}%
\pgfpathlineto{\pgfqpoint{0.845518in}{1.114419in}}%
\pgfpathlineto{\pgfqpoint{0.835885in}{1.120180in}}%
\pgfpathlineto{\pgfqpoint{0.829045in}{1.125964in}}%
\pgfpathlineto{\pgfqpoint{0.824837in}{1.131778in}}%
\pgfpathlineto{\pgfqpoint{0.823143in}{1.137773in}}%
\pgfpathlineto{\pgfqpoint{0.824122in}{1.144059in}}%
\pgfpathlineto{\pgfqpoint{0.828239in}{1.150851in}}%
\pgfpathlineto{\pgfqpoint{0.835844in}{1.157937in}}%
\pgfpathlineto{\pgfqpoint{0.845980in}{1.164562in}}%
\pgfpathlineto{\pgfqpoint{0.871598in}{1.176469in}}%
\pgfpathlineto{\pgfqpoint{0.906191in}{1.188112in}}%
\pgfpathlineto{\pgfqpoint{0.947588in}{1.198948in}}%
\pgfpathlineto{\pgfqpoint{0.992823in}{1.208582in}}%
\pgfpathlineto{\pgfqpoint{1.042072in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{1.126759in}{1.229461in}}%
\pgfpathlineto{\pgfqpoint{1.192019in}{1.236878in}}%
\pgfpathlineto{\pgfqpoint{1.265715in}{1.243606in}}%
\pgfpathlineto{\pgfqpoint{1.349099in}{1.249315in}}%
\pgfpathlineto{\pgfqpoint{1.453555in}{1.253636in}}%
\pgfpathlineto{\pgfqpoint{1.541575in}{1.254454in}}%
\pgfpathlineto{\pgfqpoint{1.599641in}{1.253010in}}%
\pgfpathlineto{\pgfqpoint{1.640570in}{1.250409in}}%
\pgfpathlineto{\pgfqpoint{1.668508in}{1.247147in}}%
\pgfpathlineto{\pgfqpoint{1.686303in}{1.243467in}}%
\pgfpathlineto{\pgfqpoint{1.695627in}{1.239478in}}%
\pgfpathlineto{\pgfqpoint{1.697393in}{1.237331in}}%
\pgfpathlineto{\pgfqpoint{1.697116in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{1.694452in}{1.232525in}}%
\pgfpathlineto{\pgfqpoint{1.681311in}{1.227277in}}%
\pgfpathlineto{\pgfqpoint{1.660367in}{1.222509in}}%
\pgfpathlineto{\pgfqpoint{1.630900in}{1.217910in}}%
\pgfpathlineto{\pgfqpoint{1.577103in}{1.212218in}}%
\pgfpathlineto{\pgfqpoint{1.516475in}{1.208100in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{1.205332in}}%
\pgfpathlineto{\pgfqpoint{1.359226in}{1.204452in}}%
\pgfpathlineto{\pgfqpoint{1.293225in}{1.205509in}}%
\pgfpathlineto{\pgfqpoint{1.217891in}{1.208764in}}%
\pgfpathlineto{\pgfqpoint{1.136344in}{1.215501in}}%
\pgfpathlineto{\pgfqpoint{1.081123in}{1.223063in}}%
\pgfpathlineto{\pgfqpoint{1.044075in}{1.230751in}}%
\pgfpathlineto{\pgfqpoint{1.019453in}{1.238481in}}%
\pgfpathlineto{\pgfqpoint{1.004231in}{1.246351in}}%
\pgfpathlineto{\pgfqpoint{0.999707in}{1.250362in}}%
\pgfpathlineto{\pgfqpoint{0.997139in}{1.254421in}}%
\pgfpathlineto{\pgfqpoint{0.996498in}{1.258683in}}%
\pgfpathlineto{\pgfqpoint{0.998010in}{1.263196in}}%
\pgfpathlineto{\pgfqpoint{1.002184in}{1.268157in}}%
\pgfpathlineto{\pgfqpoint{1.008654in}{1.272946in}}%
\pgfpathlineto{\pgfqpoint{1.026359in}{1.281588in}}%
\pgfpathlineto{\pgfqpoint{1.050606in}{1.289815in}}%
\pgfpathlineto{\pgfqpoint{1.081403in}{1.297768in}}%
\pgfpathlineto{\pgfqpoint{1.133163in}{1.307980in}}%
\pgfpathlineto{\pgfqpoint{1.192738in}{1.316910in}}%
\pgfpathlineto{\pgfqpoint{1.263726in}{1.324987in}}%
\pgfpathlineto{\pgfqpoint{1.348594in}{1.331895in}}%
\pgfpathlineto{\pgfqpoint{1.414874in}{1.335466in}}%
\pgfpathlineto{\pgfqpoint{1.496900in}{1.337607in}}%
\pgfpathlineto{\pgfqpoint{1.557610in}{1.337194in}}%
\pgfpathlineto{\pgfqpoint{1.614276in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{1.646574in}{1.330219in}}%
\pgfpathlineto{\pgfqpoint{1.658579in}{1.327076in}}%
\pgfpathlineto{\pgfqpoint{1.664115in}{1.323690in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.321849in}}%
\pgfpathlineto{\pgfqpoint{1.663262in}{1.319870in}}%
\pgfpathlineto{\pgfqpoint{1.654371in}{1.315520in}}%
\pgfpathlineto{\pgfqpoint{1.639023in}{1.311530in}}%
\pgfpathlineto{\pgfqpoint{1.604358in}{1.305926in}}%
\pgfpathlineto{\pgfqpoint{1.561681in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{1.494995in}{1.297205in}}%
\pgfpathlineto{\pgfqpoint{1.433925in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{1.360713in}{1.295116in}}%
\pgfpathlineto{\pgfqpoint{1.303872in}{1.296667in}}%
\pgfpathlineto{\pgfqpoint{1.239157in}{1.300682in}}%
\pgfpathlineto{\pgfqpoint{1.193232in}{1.305710in}}%
\pgfpathlineto{\pgfqpoint{1.161767in}{1.311059in}}%
\pgfpathlineto{\pgfqpoint{1.140836in}{1.316451in}}%
\pgfpathlineto{\pgfqpoint{1.127413in}{1.321981in}}%
\pgfpathlineto{\pgfqpoint{1.120406in}{1.327646in}}%
\pgfpathlineto{\pgfqpoint{1.119113in}{1.330600in}}%
\pgfpathlineto{\pgfqpoint{1.119352in}{1.333660in}}%
\pgfpathlineto{\pgfqpoint{1.121347in}{1.336978in}}%
\pgfpathlineto{\pgfqpoint{1.125469in}{1.340564in}}%
\pgfpathlineto{\pgfqpoint{1.137866in}{1.346986in}}%
\pgfpathlineto{\pgfqpoint{1.155097in}{1.352913in}}%
\pgfpathlineto{\pgfqpoint{1.190198in}{1.361394in}}%
\pgfpathlineto{\pgfqpoint{1.230703in}{1.368480in}}%
\pgfpathlineto{\pgfqpoint{1.275988in}{1.374515in}}%
\pgfpathlineto{\pgfqpoint{1.275988in}{1.374515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454944in}{1.454613in}}%
\pgfpathlineto{\pgfqpoint{1.453966in}{1.454229in}}%
\pgfpathlineto{\pgfqpoint{1.453966in}{1.454229in}}%
\pgfpathlineto{\pgfqpoint{1.453966in}{1.454229in}}%
\pgfpathlineto{\pgfqpoint{1.457592in}{1.454586in}}%
\pgfpathlineto{\pgfqpoint{1.457592in}{1.454586in}}%
\pgfpathlineto{\pgfqpoint{1.457592in}{1.454586in}}%
\pgfpathlineto{\pgfqpoint{1.449271in}{1.454074in}}%
\pgfpathlineto{\pgfqpoint{1.453621in}{1.453791in}}%
\pgfpathlineto{\pgfqpoint{1.453621in}{1.453791in}}%
\pgfpathlineto{\pgfqpoint{1.459309in}{1.454368in}}%
\pgfpathlineto{\pgfqpoint{1.457379in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{1.447451in}{1.454090in}}%
\pgfpathlineto{\pgfqpoint{1.456509in}{1.453708in}}%
\pgfpathlineto{\pgfqpoint{1.461246in}{1.454535in}}%
\pgfpathlineto{\pgfqpoint{1.458915in}{1.455150in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{1.454681in}}%
\pgfpathlineto{\pgfqpoint{1.445907in}{1.453774in}}%
\pgfpathlineto{\pgfqpoint{1.455334in}{1.453388in}}%
\pgfpathlineto{\pgfqpoint{1.463287in}{1.454887in}}%
\pgfpathlineto{\pgfqpoint{1.454785in}{1.455478in}}%
\pgfpathlineto{\pgfqpoint{1.443497in}{1.454289in}}%
\pgfpathlineto{\pgfqpoint{1.443898in}{1.453461in}}%
\pgfpathlineto{\pgfqpoint{1.453140in}{1.452987in}}%
\pgfpathlineto{\pgfqpoint{1.464994in}{1.454081in}}%
\pgfpathlineto{\pgfqpoint{1.466063in}{1.454995in}}%
\pgfpathlineto{\pgfqpoint{1.458468in}{1.455782in}}%
\pgfpathlineto{\pgfqpoint{1.446350in}{1.455286in}}%
\pgfpathlineto{\pgfqpoint{1.439922in}{1.453508in}}%
\pgfpathlineto{\pgfqpoint{1.446834in}{1.452578in}}%
\pgfpathlineto{\pgfqpoint{1.464749in}{1.453335in}}%
\pgfpathlineto{\pgfqpoint{1.469610in}{1.455145in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{1.456070in}}%
\pgfpathlineto{\pgfqpoint{1.445175in}{1.455614in}}%
\pgfpathlineto{\pgfqpoint{1.435801in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{1.436059in}{1.453024in}}%
\pgfpathlineto{\pgfqpoint{1.442934in}{1.452068in}}%
\pgfpathlineto{\pgfqpoint{1.460052in}{1.452239in}}%
\pgfpathlineto{\pgfqpoint{1.471841in}{1.453625in}}%
\pgfpathlineto{\pgfqpoint{1.474506in}{1.454601in}}%
\pgfpathlineto{\pgfqpoint{1.473963in}{1.455422in}}%
\pgfpathlineto{\pgfqpoint{1.467332in}{1.456395in}}%
\pgfpathlineto{\pgfqpoint{1.450953in}{1.456455in}}%
\pgfpathlineto{\pgfqpoint{1.433056in}{1.454579in}}%
\pgfpathlineto{\pgfqpoint{1.430366in}{1.452707in}}%
\pgfpathlineto{\pgfqpoint{1.436058in}{1.451560in}}%
\pgfpathlineto{\pgfqpoint{1.451290in}{1.451111in}}%
\pgfpathlineto{\pgfqpoint{1.470049in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.479536in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{1.480708in}{1.454936in}}%
\pgfpathlineto{\pgfqpoint{1.476994in}{1.456302in}}%
\pgfpathlineto{\pgfqpoint{1.463769in}{1.457165in}}%
\pgfpathlineto{\pgfqpoint{1.439684in}{1.456302in}}%
\pgfpathlineto{\pgfqpoint{1.424233in}{1.453778in}}%
\pgfpathlineto{\pgfqpoint{1.422821in}{1.452809in}}%
\pgfpathlineto{\pgfqpoint{1.423485in}{1.451976in}}%
\pgfpathlineto{\pgfqpoint{1.428918in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{1.448425in}{1.449980in}}%
\pgfpathlineto{\pgfqpoint{1.473315in}{1.451276in}}%
\pgfpathlineto{\pgfqpoint{1.487446in}{1.453909in}}%
\pgfpathlineto{\pgfqpoint{1.488545in}{1.454841in}}%
\pgfpathlineto{\pgfqpoint{1.487847in}{1.455649in}}%
\pgfpathlineto{\pgfqpoint{1.482763in}{1.456850in}}%
\pgfpathlineto{\pgfqpoint{1.464433in}{1.457842in}}%
\pgfpathlineto{\pgfqpoint{1.440400in}{1.457085in}}%
\pgfpathlineto{\pgfqpoint{1.422104in}{1.455065in}}%
\pgfpathlineto{\pgfqpoint{1.413452in}{1.452128in}}%
\pgfpathlineto{\pgfqpoint{1.413940in}{1.451276in}}%
\pgfpathlineto{\pgfqpoint{1.418384in}{1.449942in}}%
\pgfpathlineto{\pgfqpoint{1.435378in}{1.448567in}}%
\pgfpathlineto{\pgfqpoint{1.464636in}{1.449012in}}%
\pgfpathlineto{\pgfqpoint{1.489183in}{1.451478in}}%
\pgfpathlineto{\pgfqpoint{1.498470in}{1.454346in}}%
\pgfpathlineto{\pgfqpoint{1.498499in}{1.455211in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{1.456620in}}%
\pgfpathlineto{\pgfqpoint{1.484597in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{1.457842in}{1.458533in}}%
\pgfpathlineto{\pgfqpoint{1.426709in}{1.456811in}}%
\pgfpathlineto{\pgfqpoint{1.405408in}{1.453404in}}%
\pgfpathlineto{\pgfqpoint{1.401363in}{1.451412in}}%
\pgfpathlineto{\pgfqpoint{1.402415in}{1.449713in}}%
\pgfpathlineto{\pgfqpoint{1.410327in}{1.447868in}}%
\pgfpathlineto{\pgfqpoint{1.428699in}{1.446521in}}%
\pgfpathlineto{\pgfqpoint{1.459482in}{1.446674in}}%
\pgfpathlineto{\pgfqpoint{1.491094in}{1.449035in}}%
\pgfpathlineto{\pgfqpoint{1.506262in}{1.451666in}}%
\pgfpathlineto{\pgfqpoint{1.511663in}{1.454502in}}%
\pgfpathlineto{\pgfqpoint{1.509810in}{1.456062in}}%
\pgfpathlineto{\pgfqpoint{1.501742in}{1.457789in}}%
\pgfpathlineto{\pgfqpoint{1.483181in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.449392in}{1.459061in}}%
\pgfpathlineto{\pgfqpoint{1.417898in}{1.457013in}}%
\pgfpathlineto{\pgfqpoint{1.395186in}{1.453742in}}%
\pgfpathlineto{\pgfqpoint{1.386153in}{1.450708in}}%
\pgfpathlineto{\pgfqpoint{1.385396in}{1.448858in}}%
\pgfpathlineto{\pgfqpoint{1.388005in}{1.447294in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{1.445488in}}%
\pgfpathlineto{\pgfqpoint{1.416040in}{1.443812in}}%
\pgfpathlineto{\pgfqpoint{1.448293in}{1.443450in}}%
\pgfpathlineto{\pgfqpoint{1.486816in}{1.445329in}}%
\pgfpathlineto{\pgfqpoint{1.516040in}{1.449012in}}%
\pgfpathlineto{\pgfqpoint{1.526282in}{1.451904in}}%
\pgfpathlineto{\pgfqpoint{1.528359in}{1.453742in}}%
\pgfpathlineto{\pgfqpoint{1.527122in}{1.455351in}}%
\pgfpathlineto{\pgfqpoint{1.520702in}{1.457285in}}%
\pgfpathlineto{\pgfqpoint{1.504186in}{1.459212in}}%
\pgfpathlineto{\pgfqpoint{1.470410in}{1.460168in}}%
\pgfpathlineto{\pgfqpoint{1.426084in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{1.394654in}{1.455643in}}%
\pgfpathlineto{\pgfqpoint{1.373993in}{1.451985in}}%
\pgfpathlineto{\pgfqpoint{1.365701in}{1.448919in}}%
\pgfpathlineto{\pgfqpoint{1.364300in}{1.447013in}}%
\pgfpathlineto{\pgfqpoint{1.365709in}{1.445318in}}%
\pgfpathlineto{\pgfqpoint{1.371947in}{1.443183in}}%
\pgfpathlineto{\pgfqpoint{1.389603in}{1.440721in}}%
\pgfpathlineto{\pgfqpoint{1.416426in}{1.439330in}}%
\pgfpathlineto{\pgfqpoint{1.454562in}{1.439444in}}%
\pgfpathlineto{\pgfqpoint{1.497740in}{1.441801in}}%
\pgfpathlineto{\pgfqpoint{1.527806in}{1.445323in}}%
\pgfpathlineto{\pgfqpoint{1.544491in}{1.449070in}}%
\pgfpathlineto{\pgfqpoint{1.549521in}{1.451891in}}%
\pgfpathlineto{\pgfqpoint{1.549413in}{1.453583in}}%
\pgfpathlineto{\pgfqpoint{1.545162in}{1.455760in}}%
\pgfpathlineto{\pgfqpoint{1.535633in}{1.457746in}}%
\pgfpathlineto{\pgfqpoint{1.518481in}{1.459507in}}%
\pgfpathlineto{\pgfqpoint{1.486275in}{1.460681in}}%
\pgfpathlineto{\pgfqpoint{1.443352in}{1.460034in}}%
\pgfpathlineto{\pgfqpoint{1.395028in}{1.456865in}}%
\pgfpathlineto{\pgfqpoint{1.364032in}{1.452940in}}%
\pgfpathlineto{\pgfqpoint{1.345739in}{1.448928in}}%
\pgfpathlineto{\pgfqpoint{1.338312in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.336854in}{1.443774in}}%
\pgfpathlineto{\pgfqpoint{1.337683in}{1.441951in}}%
\pgfpathlineto{\pgfqpoint{1.340838in}{1.440182in}}%
\pgfpathlineto{\pgfqpoint{1.350617in}{1.437638in}}%
\pgfpathlineto{\pgfqpoint{1.369062in}{1.435252in}}%
\pgfpathlineto{\pgfqpoint{1.403975in}{1.433365in}}%
\pgfpathlineto{\pgfqpoint{1.453028in}{1.433433in}}%
\pgfpathlineto{\pgfqpoint{1.500539in}{1.435735in}}%
\pgfpathlineto{\pgfqpoint{1.537495in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{1.561279in}{1.443344in}}%
\pgfpathlineto{\pgfqpoint{1.574689in}{1.447685in}}%
\pgfpathlineto{\pgfqpoint{1.576979in}{1.449764in}}%
\pgfpathlineto{\pgfqpoint{1.576595in}{1.451653in}}%
\pgfpathlineto{\pgfqpoint{1.573644in}{1.453496in}}%
\pgfpathlineto{\pgfqpoint{1.563923in}{1.456091in}}%
\pgfpathlineto{\pgfqpoint{1.545615in}{1.458469in}}%
\pgfpathlineto{\pgfqpoint{1.512730in}{1.460326in}}%
\pgfpathlineto{\pgfqpoint{1.465693in}{1.460536in}}%
\pgfpathlineto{\pgfqpoint{1.417156in}{1.458714in}}%
\pgfpathlineto{\pgfqpoint{1.368421in}{1.454781in}}%
\pgfpathlineto{\pgfqpoint{1.329646in}{1.449287in}}%
\pgfpathlineto{\pgfqpoint{1.308867in}{1.444020in}}%
\pgfpathlineto{\pgfqpoint{1.301452in}{1.439865in}}%
\pgfpathlineto{\pgfqpoint{1.300810in}{1.437376in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{1.308542in}{1.432733in}}%
\pgfpathlineto{\pgfqpoint{1.323913in}{1.429419in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.426386in}}%
\pgfpathlineto{\pgfqpoint{1.385019in}{1.424746in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{1.424378in}}%
\pgfpathlineto{\pgfqpoint{1.489905in}{1.426170in}}%
\pgfpathlineto{\pgfqpoint{1.542441in}{1.430142in}}%
\pgfpathlineto{\pgfqpoint{1.577649in}{1.434709in}}%
\pgfpathlineto{\pgfqpoint{1.601785in}{1.440058in}}%
\pgfpathlineto{\pgfqpoint{1.610854in}{1.444410in}}%
\pgfpathlineto{\pgfqpoint{1.611822in}{1.446949in}}%
\pgfpathlineto{\pgfqpoint{1.609473in}{1.449347in}}%
\pgfpathlineto{\pgfqpoint{1.603682in}{1.451646in}}%
\pgfpathlineto{\pgfqpoint{1.587311in}{1.454894in}}%
\pgfpathlineto{\pgfqpoint{1.557958in}{1.457737in}}%
\pgfpathlineto{\pgfqpoint{1.525197in}{1.459164in}}%
\pgfpathlineto{\pgfqpoint{1.465233in}{1.459232in}}%
\pgfpathlineto{\pgfqpoint{1.401740in}{1.456673in}}%
\pgfpathlineto{\pgfqpoint{1.350719in}{1.452636in}}%
\pgfpathlineto{\pgfqpoint{1.308564in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{1.274742in}{1.440858in}}%
\pgfpathlineto{\pgfqpoint{1.258881in}{1.435428in}}%
\pgfpathlineto{\pgfqpoint{1.253842in}{1.431843in}}%
\pgfpathlineto{\pgfqpoint{1.253133in}{1.428596in}}%
\pgfpathlineto{\pgfqpoint{1.256177in}{1.425526in}}%
\pgfpathlineto{\pgfqpoint{1.263168in}{1.422548in}}%
\pgfpathlineto{\pgfqpoint{1.275111in}{1.419587in}}%
\pgfpathlineto{\pgfqpoint{1.293205in}{1.416749in}}%
\pgfpathlineto{\pgfqpoint{1.319987in}{1.414125in}}%
\pgfpathlineto{\pgfqpoint{1.362967in}{1.411923in}}%
\pgfpathlineto{\pgfqpoint{1.427988in}{1.411372in}}%
\pgfpathlineto{\pgfqpoint{1.497967in}{1.413578in}}%
\pgfpathlineto{\pgfqpoint{1.554424in}{1.417519in}}%
\pgfpathlineto{\pgfqpoint{1.601395in}{1.422892in}}%
\pgfpathlineto{\pgfqpoint{1.630139in}{1.427992in}}%
\pgfpathlineto{\pgfqpoint{1.648443in}{1.433343in}}%
\pgfpathlineto{\pgfqpoint{1.654649in}{1.437001in}}%
\pgfpathlineto{\pgfqpoint{1.655761in}{1.440227in}}%
\pgfpathlineto{\pgfqpoint{1.652664in}{1.443261in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{1.446175in}}%
\pgfpathlineto{\pgfqpoint{1.632472in}{1.448995in}}%
\pgfpathlineto{\pgfqpoint{1.600697in}{1.452843in}}%
\pgfpathlineto{\pgfqpoint{1.566998in}{1.454929in}}%
\pgfpathlineto{\pgfqpoint{1.514364in}{1.456113in}}%
\pgfpathlineto{\pgfqpoint{1.442441in}{1.455042in}}%
\pgfpathlineto{\pgfqpoint{1.364925in}{1.450996in}}%
\pgfpathlineto{\pgfqpoint{1.302859in}{1.445350in}}%
\pgfpathlineto{\pgfqpoint{1.250292in}{1.438043in}}%
\pgfpathlineto{\pgfqpoint{1.218101in}{1.431269in}}%
\pgfpathlineto{\pgfqpoint{1.203111in}{1.426573in}}%
\pgfpathlineto{\pgfqpoint{1.193195in}{1.421554in}}%
\pgfpathlineto{\pgfqpoint{1.189696in}{1.417095in}}%
\pgfpathlineto{\pgfqpoint{1.189874in}{1.414982in}}%
\pgfpathlineto{\pgfqpoint{1.193932in}{1.410865in}}%
\pgfpathlineto{\pgfqpoint{1.203292in}{1.406857in}}%
\pgfpathlineto{\pgfqpoint{1.218933in}{1.402946in}}%
\pgfpathlineto{\pgfqpoint{1.242989in}{1.399131in}}%
\pgfpathlineto{\pgfqpoint{1.278247in}{1.395635in}}%
\pgfpathlineto{\pgfqpoint{1.334530in}{1.392697in}}%
\pgfpathlineto{\pgfqpoint{1.392359in}{1.391780in}}%
\pgfpathlineto{\pgfqpoint{1.465713in}{1.392909in}}%
\pgfpathlineto{\pgfqpoint{1.547279in}{1.396980in}}%
\pgfpathlineto{\pgfqpoint{1.613024in}{1.402877in}}%
\pgfpathlineto{\pgfqpoint{1.656169in}{1.408780in}}%
\pgfpathlineto{\pgfqpoint{1.687990in}{1.415360in}}%
\pgfpathlineto{\pgfqpoint{1.702283in}{1.420081in}}%
\pgfpathlineto{\pgfqpoint{1.709813in}{1.424731in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.710865in}{1.428821in}}%
\pgfpathlineto{\pgfqpoint{1.709368in}{1.430772in}}%
\pgfpathlineto{\pgfqpoint{1.702168in}{1.434587in}}%
\pgfpathlineto{\pgfqpoint{1.688872in}{1.438226in}}%
\pgfpathlineto{\pgfqpoint{1.668174in}{1.441670in}}%
\pgfpathlineto{\pgfqpoint{1.637749in}{1.444810in}}%
\pgfpathlineto{\pgfqpoint{1.593393in}{1.447380in}}%
\pgfpathlineto{\pgfqpoint{1.524316in}{1.448697in}}%
\pgfpathlineto{\pgfqpoint{1.432296in}{1.447057in}}%
\pgfpathlineto{\pgfqpoint{1.355513in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{1.289926in}{1.437991in}}%
\pgfpathlineto{\pgfqpoint{1.233431in}{1.431749in}}%
\pgfpathlineto{\pgfqpoint{1.182474in}{1.424034in}}%
\pgfpathlineto{\pgfqpoint{1.141534in}{1.415111in}}%
\pgfpathlineto{\pgfqpoint{1.122475in}{1.408942in}}%
\pgfpathlineto{\pgfqpoint{1.109864in}{1.402374in}}%
\pgfpathlineto{\pgfqpoint{1.105315in}{1.396462in}}%
\pgfpathlineto{\pgfqpoint{1.105525in}{1.393651in}}%
\pgfpathlineto{\pgfqpoint{1.107307in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{1.115833in}{1.385492in}}%
\pgfpathlineto{\pgfqpoint{1.131881in}{1.380166in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{1.377702in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{1.377702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816531in}{1.104888in}}%
\pgfpathlineto{\pgfqpoint{0.985840in}{1.120470in}}%
\pgfpathlineto{\pgfqpoint{1.078486in}{1.127439in}}%
\pgfpathlineto{\pgfqpoint{1.176829in}{1.133694in}}%
\pgfpathlineto{\pgfqpoint{1.281633in}{1.139082in}}%
\pgfpathlineto{\pgfqpoint{1.394745in}{1.143405in}}%
\pgfpathlineto{\pgfqpoint{1.523103in}{1.146352in}}%
\pgfpathlineto{\pgfqpoint{1.659583in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.766897in}{1.145368in}}%
\pgfpathlineto{\pgfqpoint{1.853525in}{1.142426in}}%
\pgfpathlineto{\pgfqpoint{1.926349in}{1.138532in}}%
\pgfpathlineto{\pgfqpoint{1.988114in}{1.133918in}}%
\pgfpathlineto{\pgfqpoint{2.040420in}{1.128752in}}%
\pgfpathlineto{\pgfqpoint{2.084659in}{1.123131in}}%
\pgfpathlineto{\pgfqpoint{2.121430in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{2.151535in}{1.110967in}}%
\pgfpathlineto{\pgfqpoint{2.175702in}{1.104502in}}%
\pgfpathlineto{\pgfqpoint{2.194459in}{1.097761in}}%
\pgfpathlineto{\pgfqpoint{2.207904in}{1.090800in}}%
\pgfpathlineto{\pgfqpoint{2.216289in}{1.083506in}}%
\pgfpathlineto{\pgfqpoint{2.219409in}{1.075765in}}%
\pgfpathlineto{\pgfqpoint{2.216554in}{1.067354in}}%
\pgfpathlineto{\pgfqpoint{2.206283in}{1.058091in}}%
\pgfpathlineto{\pgfqpoint{2.189171in}{1.049013in}}%
\pgfpathlineto{\pgfqpoint{2.166913in}{1.040542in}}%
\pgfpathlineto{\pgfqpoint{2.139661in}{1.032406in}}%
\pgfpathlineto{\pgfqpoint{2.106757in}{1.024361in}}%
\pgfpathlineto{\pgfqpoint{2.067177in}{1.016265in}}%
\pgfpathlineto{\pgfqpoint{2.022765in}{1.008553in}}%
\pgfpathlineto{\pgfqpoint{1.926963in}{0.995167in}}%
\pgfpathlineto{\pgfqpoint{1.822104in}{0.983954in}}%
\pgfpathlineto{\pgfqpoint{1.704908in}{0.974434in}}%
\pgfpathlineto{\pgfqpoint{1.572588in}{0.966685in}}%
\pgfpathlineto{\pgfqpoint{1.422613in}{0.961169in}}%
\pgfpathlineto{\pgfqpoint{1.253449in}{0.958770in}}%
\pgfpathlineto{\pgfqpoint{1.160934in}{0.959159in}}%
\pgfpathlineto{\pgfqpoint{1.062877in}{0.960946in}}%
\pgfpathlineto{\pgfqpoint{0.957740in}{0.964565in}}%
\pgfpathlineto{\pgfqpoint{0.840564in}{0.970966in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{0.979807in}}%
\pgfpathlineto{\pgfqpoint{0.643821in}{0.989149in}}%
\pgfpathlineto{\pgfqpoint{0.574758in}{0.998761in}}%
\pgfpathlineto{\pgfqpoint{0.518350in}{1.008590in}}%
\pgfpathlineto{\pgfqpoint{0.471966in}{1.018627in}}%
\pgfpathlineto{\pgfqpoint{0.434371in}{1.028765in}}%
\pgfpathlineto{\pgfqpoint{0.404474in}{1.038943in}}%
\pgfpathlineto{\pgfqpoint{0.381359in}{1.049141in}}%
\pgfpathlineto{\pgfqpoint{0.364338in}{1.059349in}}%
\pgfpathlineto{\pgfqpoint{0.352790in}{1.069669in}}%
\pgfpathlineto{\pgfqpoint{0.346496in}{1.080053in}}%
\pgfpathlineto{\pgfqpoint{0.345259in}{1.090657in}}%
\pgfpathlineto{\pgfqpoint{0.349314in}{1.101732in}}%
\pgfpathlineto{\pgfqpoint{0.359654in}{1.113718in}}%
\pgfpathlineto{\pgfqpoint{0.377065in}{1.126317in}}%
\pgfpathlineto{\pgfqpoint{0.399181in}{1.138002in}}%
\pgfpathlineto{\pgfqpoint{0.424787in}{1.148801in}}%
\pgfpathlineto{\pgfqpoint{0.454029in}{1.159126in}}%
\pgfpathlineto{\pgfqpoint{0.487694in}{1.169335in}}%
\pgfpathlineto{\pgfqpoint{0.526237in}{1.179521in}}%
\pgfpathlineto{\pgfqpoint{0.611268in}{1.198254in}}%
\pgfpathlineto{\pgfqpoint{0.701650in}{1.214421in}}%
\pgfpathlineto{\pgfqpoint{0.799484in}{1.228938in}}%
\pgfpathlineto{\pgfqpoint{0.907761in}{1.242283in}}%
\pgfpathlineto{\pgfqpoint{1.028452in}{1.254450in}}%
\pgfpathlineto{\pgfqpoint{1.163445in}{1.265180in}}%
\pgfpathlineto{\pgfqpoint{1.315718in}{1.273987in}}%
\pgfpathlineto{\pgfqpoint{1.399717in}{1.277394in}}%
\pgfpathlineto{\pgfqpoint{1.490909in}{1.279895in}}%
\pgfpathlineto{\pgfqpoint{1.600376in}{1.281134in}}%
\pgfpathlineto{\pgfqpoint{1.696207in}{1.280431in}}%
\pgfpathlineto{\pgfqpoint{1.771357in}{1.278480in}}%
\pgfpathlineto{\pgfqpoint{1.885328in}{1.272376in}}%
\pgfpathlineto{\pgfqpoint{1.966530in}{1.264422in}}%
\pgfpathlineto{\pgfqpoint{2.023358in}{1.255316in}}%
\pgfpathlineto{\pgfqpoint{2.044148in}{1.250457in}}%
\pgfpathlineto{\pgfqpoint{2.060508in}{1.245399in}}%
\pgfpathlineto{\pgfqpoint{2.072544in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.080637in}{1.234768in}}%
\pgfpathlineto{\pgfqpoint{2.084673in}{1.229073in}}%
\pgfpathlineto{\pgfqpoint{2.084358in}{1.222927in}}%
\pgfpathlineto{\pgfqpoint{2.078771in}{1.216166in}}%
\pgfpathlineto{\pgfqpoint{2.067356in}{1.209125in}}%
\pgfpathlineto{\pgfqpoint{2.051467in}{1.202493in}}%
\pgfpathlineto{\pgfqpoint{2.031876in}{1.196242in}}%
\pgfpathlineto{\pgfqpoint{2.008300in}{1.190145in}}%
\pgfpathlineto{\pgfqpoint{1.946858in}{1.177977in}}%
\pgfpathlineto{\pgfqpoint{1.874432in}{1.167330in}}%
\pgfpathlineto{\pgfqpoint{1.795713in}{1.158403in}}%
\pgfpathlineto{\pgfqpoint{1.708095in}{1.150696in}}%
\pgfpathlineto{\pgfqpoint{1.609315in}{1.144170in}}%
\pgfpathlineto{\pgfqpoint{1.497605in}{1.139088in}}%
\pgfpathlineto{\pgfqpoint{1.371395in}{1.135978in}}%
\pgfpathlineto{\pgfqpoint{1.229140in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.150843in}{1.137159in}}%
\pgfpathlineto{\pgfqpoint{1.065518in}{1.140124in}}%
\pgfpathlineto{\pgfqpoint{0.972034in}{1.145361in}}%
\pgfpathlineto{\pgfqpoint{0.897701in}{1.151387in}}%
\pgfpathlineto{\pgfqpoint{0.838292in}{1.157782in}}%
\pgfpathlineto{\pgfqpoint{0.789900in}{1.164415in}}%
\pgfpathlineto{\pgfqpoint{0.750256in}{1.171202in}}%
\pgfpathlineto{\pgfqpoint{0.717714in}{1.178127in}}%
\pgfpathlineto{\pgfqpoint{0.691495in}{1.185094in}}%
\pgfpathlineto{\pgfqpoint{0.670327in}{1.192246in}}%
\pgfpathlineto{\pgfqpoint{0.654317in}{1.199348in}}%
\pgfpathlineto{\pgfqpoint{0.642720in}{1.206484in}}%
\pgfpathlineto{\pgfqpoint{0.635160in}{1.213705in}}%
\pgfpathlineto{\pgfqpoint{0.631464in}{1.221071in}}%
\pgfpathlineto{\pgfqpoint{0.631662in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{0.636162in}{1.236812in}}%
\pgfpathlineto{\pgfqpoint{0.645880in}{1.245610in}}%
\pgfpathlineto{\pgfqpoint{0.660416in}{1.254342in}}%
\pgfpathlineto{\pgfqpoint{0.677952in}{1.262321in}}%
\pgfpathlineto{\pgfqpoint{0.698380in}{1.269884in}}%
\pgfpathlineto{\pgfqpoint{0.721671in}{1.277173in}}%
\pgfpathlineto{\pgfqpoint{0.779472in}{1.291741in}}%
\pgfpathlineto{\pgfqpoint{0.845570in}{1.304810in}}%
\pgfpathlineto{\pgfqpoint{0.915878in}{1.316137in}}%
\pgfpathlineto{\pgfqpoint{0.992756in}{1.326402in}}%
\pgfpathlineto{\pgfqpoint{1.078324in}{1.335840in}}%
\pgfpathlineto{\pgfqpoint{1.173824in}{1.344362in}}%
\pgfpathlineto{\pgfqpoint{1.281162in}{1.351755in}}%
\pgfpathlineto{\pgfqpoint{1.402456in}{1.357549in}}%
\pgfpathlineto{\pgfqpoint{1.544645in}{1.360861in}}%
\pgfpathlineto{\pgfqpoint{1.629350in}{1.360851in}}%
\pgfpathlineto{\pgfqpoint{1.748790in}{1.357628in}}%
\pgfpathlineto{\pgfqpoint{1.829942in}{1.352322in}}%
\pgfpathlineto{\pgfqpoint{1.887497in}{1.345836in}}%
\pgfpathlineto{\pgfqpoint{1.927388in}{1.338547in}}%
\pgfpathlineto{\pgfqpoint{1.952463in}{1.330700in}}%
\pgfpathlineto{\pgfqpoint{1.960059in}{1.326585in}}%
\pgfpathlineto{\pgfqpoint{1.964547in}{1.322284in}}%
\pgfpathlineto{\pgfqpoint{1.965805in}{1.317759in}}%
\pgfpathlineto{\pgfqpoint{1.963413in}{1.312813in}}%
\pgfpathlineto{\pgfqpoint{1.956587in}{1.307438in}}%
\pgfpathlineto{\pgfqpoint{1.945577in}{1.302097in}}%
\pgfpathlineto{\pgfqpoint{1.931797in}{1.297201in}}%
\pgfpathlineto{\pgfqpoint{1.894983in}{1.287771in}}%
\pgfpathlineto{\pgfqpoint{1.844369in}{1.278526in}}%
\pgfpathlineto{\pgfqpoint{1.787351in}{1.270644in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{1.263913in}}%
\pgfpathlineto{\pgfqpoint{1.655519in}{1.258035in}}%
\pgfpathlineto{\pgfqpoint{1.577314in}{1.253049in}}%
\pgfpathlineto{\pgfqpoint{1.488794in}{1.249154in}}%
\pgfpathlineto{\pgfqpoint{1.388877in}{1.246786in}}%
\pgfpathlineto{\pgfqpoint{1.276033in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{1.213459in}{1.247881in}}%
\pgfpathlineto{\pgfqpoint{1.142790in}{1.250490in}}%
\pgfpathlineto{\pgfqpoint{1.077162in}{1.254343in}}%
\pgfpathlineto{\pgfqpoint{0.984340in}{1.263079in}}%
\pgfpathlineto{\pgfqpoint{0.921986in}{1.272572in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{1.282514in}}%
\pgfpathlineto{\pgfqpoint{0.865227in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{0.854055in}{1.292673in}}%
\pgfpathlineto{\pgfqpoint{0.846073in}{1.297845in}}%
\pgfpathlineto{\pgfqpoint{0.841164in}{1.303075in}}%
\pgfpathlineto{\pgfqpoint{0.839198in}{1.308444in}}%
\pgfpathlineto{\pgfqpoint{0.840275in}{1.314050in}}%
\pgfpathlineto{\pgfqpoint{0.844879in}{1.320112in}}%
\pgfpathlineto{\pgfqpoint{0.853668in}{1.326614in}}%
\pgfpathlineto{\pgfqpoint{0.865588in}{1.332760in}}%
\pgfpathlineto{\pgfqpoint{0.895910in}{1.343806in}}%
\pgfpathlineto{\pgfqpoint{0.937185in}{1.354614in}}%
\pgfpathlineto{\pgfqpoint{0.986394in}{1.364547in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.373164in}}%
\pgfpathlineto{\pgfqpoint{1.097099in}{1.380893in}}%
\pgfpathlineto{\pgfqpoint{1.196093in}{1.391287in}}%
\pgfpathlineto{\pgfqpoint{1.271972in}{1.397331in}}%
\pgfpathlineto{\pgfqpoint{1.357315in}{1.402436in}}%
\pgfpathlineto{\pgfqpoint{1.454344in}{1.406192in}}%
\pgfpathlineto{\pgfqpoint{1.571957in}{1.407703in}}%
\pgfpathlineto{\pgfqpoint{1.677936in}{1.405575in}}%
\pgfpathlineto{\pgfqpoint{1.747615in}{1.401507in}}%
\pgfpathlineto{\pgfqpoint{1.796102in}{1.396477in}}%
\pgfpathlineto{\pgfqpoint{1.829577in}{1.390840in}}%
\pgfpathlineto{\pgfqpoint{1.851033in}{1.384781in}}%
\pgfpathlineto{\pgfqpoint{1.857797in}{1.381629in}}%
\pgfpathlineto{\pgfqpoint{1.862157in}{1.378354in}}%
\pgfpathlineto{\pgfqpoint{1.864092in}{1.374910in}}%
\pgfpathlineto{\pgfqpoint{1.863377in}{1.371201in}}%
\pgfpathlineto{\pgfqpoint{1.859480in}{1.367150in}}%
\pgfpathlineto{\pgfqpoint{1.852102in}{1.362931in}}%
\pgfpathlineto{\pgfqpoint{1.830080in}{1.355247in}}%
\pgfpathlineto{\pgfqpoint{1.798583in}{1.347967in}}%
\pgfpathlineto{\pgfqpoint{1.757566in}{1.341019in}}%
\pgfpathlineto{\pgfqpoint{1.688035in}{1.332465in}}%
\pgfpathlineto{\pgfqpoint{1.607338in}{1.325533in}}%
\pgfpathlineto{\pgfqpoint{1.510914in}{1.320152in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{1.317780in}}%
\pgfpathlineto{\pgfqpoint{1.351793in}{1.316901in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{1.318457in}}%
\pgfpathlineto{\pgfqpoint{1.155148in}{1.323618in}}%
\pgfpathlineto{\pgfqpoint{1.091171in}{1.329971in}}%
\pgfpathlineto{\pgfqpoint{1.047386in}{1.336913in}}%
\pgfpathlineto{\pgfqpoint{1.018190in}{1.344178in}}%
\pgfpathlineto{\pgfqpoint{1.000674in}{1.351560in}}%
\pgfpathlineto{\pgfqpoint{0.995547in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{0.992690in}{1.359193in}}%
\pgfpathlineto{\pgfqpoint{0.992081in}{1.363204in}}%
\pgfpathlineto{\pgfqpoint{0.993944in}{1.367479in}}%
\pgfpathlineto{\pgfqpoint{0.998797in}{1.372133in}}%
\pgfpathlineto{\pgfqpoint{1.006719in}{1.376888in}}%
\pgfpathlineto{\pgfqpoint{1.028270in}{1.385378in}}%
\pgfpathlineto{\pgfqpoint{1.057598in}{1.393387in}}%
\pgfpathlineto{\pgfqpoint{1.094759in}{1.401070in}}%
\pgfpathlineto{\pgfqpoint{1.156112in}{1.410668in}}%
\pgfpathlineto{\pgfqpoint{1.226464in}{1.418861in}}%
\pgfpathlineto{\pgfqpoint{1.309692in}{1.425936in}}%
\pgfpathlineto{\pgfqpoint{1.409207in}{1.431467in}}%
\pgfpathlineto{\pgfqpoint{1.486900in}{1.433745in}}%
\pgfpathlineto{\pgfqpoint{1.581946in}{1.433893in}}%
\pgfpathlineto{\pgfqpoint{1.652927in}{1.431550in}}%
\pgfpathlineto{\pgfqpoint{1.701244in}{1.428073in}}%
\pgfpathlineto{\pgfqpoint{1.735339in}{1.423943in}}%
\pgfpathlineto{\pgfqpoint{1.758445in}{1.419431in}}%
\pgfpathlineto{\pgfqpoint{1.772689in}{1.414647in}}%
\pgfpathlineto{\pgfqpoint{1.779296in}{1.409532in}}%
\pgfpathlineto{\pgfqpoint{1.779757in}{1.406767in}}%
\pgfpathlineto{\pgfqpoint{1.778025in}{1.403769in}}%
\pgfpathlineto{\pgfqpoint{1.773583in}{1.400476in}}%
\pgfpathlineto{\pgfqpoint{1.758232in}{1.394280in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.388559in}}%
\pgfpathlineto{\pgfqpoint{1.705330in}{1.382950in}}%
\pgfpathlineto{\pgfqpoint{1.653250in}{1.376026in}}%
\pgfpathlineto{\pgfqpoint{1.593131in}{1.370380in}}%
\pgfpathlineto{\pgfqpoint{1.521348in}{1.365820in}}%
\pgfpathlineto{\pgfqpoint{1.435370in}{1.362835in}}%
\pgfpathlineto{\pgfqpoint{1.368442in}{1.362266in}}%
\pgfpathlineto{\pgfqpoint{1.288827in}{1.363806in}}%
\pgfpathlineto{\pgfqpoint{1.219674in}{1.367738in}}%
\pgfpathlineto{\pgfqpoint{1.174222in}{1.372453in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{1.377702in}}%
\pgfpathlineto{\pgfqpoint{1.142484in}{1.377702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453985in}{1.454276in}}%
\pgfpathlineto{\pgfqpoint{1.453315in}{1.454557in}}%
\pgfpathlineto{\pgfqpoint{1.453315in}{1.454557in}}%
\pgfpathlineto{\pgfqpoint{1.453315in}{1.454557in}}%
\pgfpathlineto{\pgfqpoint{1.454023in}{1.454108in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.454645in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.454645in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.454645in}}%
\pgfpathlineto{\pgfqpoint{1.449046in}{1.454103in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{1.453777in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{1.453777in}}%
\pgfpathlineto{\pgfqpoint{1.458992in}{1.454421in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{1.455003in}}%
\pgfpathlineto{\pgfqpoint{1.448074in}{1.453956in}}%
\pgfpathlineto{\pgfqpoint{1.458415in}{1.453952in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{1.454839in}}%
\pgfpathlineto{\pgfqpoint{1.451179in}{1.455102in}}%
\pgfpathlineto{\pgfqpoint{1.446032in}{1.454303in}}%
\pgfpathlineto{\pgfqpoint{1.447478in}{1.453583in}}%
\pgfpathlineto{\pgfqpoint{1.458504in}{1.453670in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{1.454542in}}%
\pgfpathlineto{\pgfqpoint{1.461527in}{1.455254in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.455339in}}%
\pgfpathlineto{\pgfqpoint{1.443669in}{1.453733in}}%
\pgfpathlineto{\pgfqpoint{1.451973in}{1.453080in}}%
\pgfpathlineto{\pgfqpoint{1.464050in}{1.454017in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{1.454959in}}%
\pgfpathlineto{\pgfqpoint{1.458656in}{1.455813in}}%
\pgfpathlineto{\pgfqpoint{1.446575in}{1.455337in}}%
\pgfpathlineto{\pgfqpoint{1.440522in}{1.453572in}}%
\pgfpathlineto{\pgfqpoint{1.447823in}{1.452714in}}%
\pgfpathlineto{\pgfqpoint{1.465795in}{1.453672in}}%
\pgfpathlineto{\pgfqpoint{1.469324in}{1.454638in}}%
\pgfpathlineto{\pgfqpoint{1.468644in}{1.455448in}}%
\pgfpathlineto{\pgfqpoint{1.460748in}{1.456206in}}%
\pgfpathlineto{\pgfqpoint{1.442699in}{1.455418in}}%
\pgfpathlineto{\pgfqpoint{1.436223in}{1.453573in}}%
\pgfpathlineto{\pgfqpoint{1.441651in}{1.452417in}}%
\pgfpathlineto{\pgfqpoint{1.458109in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.473723in}{1.454595in}}%
\pgfpathlineto{\pgfqpoint{1.473720in}{1.455464in}}%
\pgfpathlineto{\pgfqpoint{1.467493in}{1.456506in}}%
\pgfpathlineto{\pgfqpoint{1.451226in}{1.456610in}}%
\pgfpathlineto{\pgfqpoint{1.433492in}{1.454720in}}%
\pgfpathlineto{\pgfqpoint{1.431036in}{1.453733in}}%
\pgfpathlineto{\pgfqpoint{1.431496in}{1.452894in}}%
\pgfpathlineto{\pgfqpoint{1.437684in}{1.451831in}}%
\pgfpathlineto{\pgfqpoint{1.453394in}{1.451527in}}%
\pgfpathlineto{\pgfqpoint{1.472143in}{1.452881in}}%
\pgfpathlineto{\pgfqpoint{1.479783in}{1.454773in}}%
\pgfpathlineto{\pgfqpoint{1.479748in}{1.455642in}}%
\pgfpathlineto{\pgfqpoint{1.474503in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.460071in}{1.457445in}}%
\pgfpathlineto{\pgfqpoint{1.435427in}{1.456108in}}%
\pgfpathlineto{\pgfqpoint{1.424090in}{1.453333in}}%
\pgfpathlineto{\pgfqpoint{1.424630in}{1.452498in}}%
\pgfpathlineto{\pgfqpoint{1.430015in}{1.451312in}}%
\pgfpathlineto{\pgfqpoint{1.449661in}{1.450572in}}%
\pgfpathlineto{\pgfqpoint{1.474599in}{1.452022in}}%
\pgfpathlineto{\pgfqpoint{1.487315in}{1.454764in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.455663in}}%
\pgfpathlineto{\pgfqpoint{1.483870in}{1.457037in}}%
\pgfpathlineto{\pgfqpoint{1.471679in}{1.458127in}}%
\pgfpathlineto{\pgfqpoint{1.449152in}{1.458020in}}%
\pgfpathlineto{\pgfqpoint{1.424373in}{1.455803in}}%
\pgfpathlineto{\pgfqpoint{1.415165in}{1.452907in}}%
\pgfpathlineto{\pgfqpoint{1.415583in}{1.452059in}}%
\pgfpathlineto{\pgfqpoint{1.420022in}{1.450743in}}%
\pgfpathlineto{\pgfqpoint{1.437193in}{1.449438in}}%
\pgfpathlineto{\pgfqpoint{1.466709in}{1.450044in}}%
\pgfpathlineto{\pgfqpoint{1.490679in}{1.452750in}}%
\pgfpathlineto{\pgfqpoint{1.497037in}{1.454715in}}%
\pgfpathlineto{\pgfqpoint{1.497082in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{1.492635in}{1.457755in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{1.459179in}}%
\pgfpathlineto{\pgfqpoint{1.447318in}{1.458996in}}%
\pgfpathlineto{\pgfqpoint{1.422090in}{1.457046in}}%
\pgfpathlineto{\pgfqpoint{1.407217in}{1.454343in}}%
\pgfpathlineto{\pgfqpoint{1.403602in}{1.452393in}}%
\pgfpathlineto{\pgfqpoint{1.405121in}{1.450760in}}%
\pgfpathlineto{\pgfqpoint{1.413609in}{1.449028in}}%
\pgfpathlineto{\pgfqpoint{1.433334in}{1.447835in}}%
\pgfpathlineto{\pgfqpoint{1.463554in}{1.448270in}}%
\pgfpathlineto{\pgfqpoint{1.494871in}{1.451020in}}%
\pgfpathlineto{\pgfqpoint{1.507959in}{1.453848in}}%
\pgfpathlineto{\pgfqpoint{1.510674in}{1.455748in}}%
\pgfpathlineto{\pgfqpoint{1.508976in}{1.457347in}}%
\pgfpathlineto{\pgfqpoint{1.500915in}{1.459110in}}%
\pgfpathlineto{\pgfqpoint{1.482215in}{1.460489in}}%
\pgfpathlineto{\pgfqpoint{1.449728in}{1.460399in}}%
\pgfpathlineto{\pgfqpoint{1.418203in}{1.458320in}}%
\pgfpathlineto{\pgfqpoint{1.396249in}{1.454985in}}%
\pgfpathlineto{\pgfqpoint{1.388804in}{1.452018in}}%
\pgfpathlineto{\pgfqpoint{1.389125in}{1.450278in}}%
\pgfpathlineto{\pgfqpoint{1.395266in}{1.448232in}}%
\pgfpathlineto{\pgfqpoint{1.411060in}{1.446405in}}%
\pgfpathlineto{\pgfqpoint{1.440928in}{1.445612in}}%
\pgfpathlineto{\pgfqpoint{1.479951in}{1.447073in}}%
\pgfpathlineto{\pgfqpoint{1.510568in}{1.450400in}}%
\pgfpathlineto{\pgfqpoint{1.523246in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.527393in}{1.456115in}}%
\pgfpathlineto{\pgfqpoint{1.525832in}{1.457727in}}%
\pgfpathlineto{\pgfqpoint{1.518950in}{1.459647in}}%
\pgfpathlineto{\pgfqpoint{1.501893in}{1.461524in}}%
\pgfpathlineto{\pgfqpoint{1.467608in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{1.425798in}{1.460806in}}%
\pgfpathlineto{\pgfqpoint{1.394622in}{1.457723in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{1.369291in}{1.451037in}}%
\pgfpathlineto{\pgfqpoint{1.369240in}{1.449264in}}%
\pgfpathlineto{\pgfqpoint{1.371803in}{1.447721in}}%
\pgfpathlineto{\pgfqpoint{1.379496in}{1.445807in}}%
\pgfpathlineto{\pgfqpoint{1.399939in}{1.443648in}}%
\pgfpathlineto{\pgfqpoint{1.429560in}{1.442727in}}%
\pgfpathlineto{\pgfqpoint{1.471821in}{1.443676in}}%
\pgfpathlineto{\pgfqpoint{1.511178in}{1.446742in}}%
\pgfpathlineto{\pgfqpoint{1.537905in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{1.546801in}{1.453971in}}%
\pgfpathlineto{\pgfqpoint{1.548906in}{1.456716in}}%
\pgfpathlineto{\pgfqpoint{1.547128in}{1.458307in}}%
\pgfpathlineto{\pgfqpoint{1.540589in}{1.460371in}}%
\pgfpathlineto{\pgfqpoint{1.527674in}{1.462308in}}%
\pgfpathlineto{\pgfqpoint{1.504787in}{1.463888in}}%
\pgfpathlineto{\pgfqpoint{1.459199in}{1.464209in}}%
\pgfpathlineto{\pgfqpoint{1.416092in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.376833in}{1.458338in}}%
\pgfpathlineto{\pgfqpoint{1.352676in}{1.453692in}}%
\pgfpathlineto{\pgfqpoint{1.345106in}{1.450653in}}%
\pgfpathlineto{\pgfqpoint{1.343512in}{1.447877in}}%
\pgfpathlineto{\pgfqpoint{1.345254in}{1.446216in}}%
\pgfpathlineto{\pgfqpoint{1.352321in}{1.443799in}}%
\pgfpathlineto{\pgfqpoint{1.366451in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{1.392020in}{1.439558in}}%
\pgfpathlineto{\pgfqpoint{1.431944in}{1.438808in}}%
\pgfpathlineto{\pgfqpoint{1.484514in}{1.440429in}}%
\pgfpathlineto{\pgfqpoint{1.530867in}{1.444332in}}%
\pgfpathlineto{\pgfqpoint{1.560809in}{1.449112in}}%
\pgfpathlineto{\pgfqpoint{1.574356in}{1.453513in}}%
\pgfpathlineto{\pgfqpoint{1.576843in}{1.456574in}}%
\pgfpathlineto{\pgfqpoint{1.575330in}{1.458428in}}%
\pgfpathlineto{\pgfqpoint{1.568303in}{1.461069in}}%
\pgfpathlineto{\pgfqpoint{1.553829in}{1.463583in}}%
\pgfpathlineto{\pgfqpoint{1.527891in}{1.465758in}}%
\pgfpathlineto{\pgfqpoint{1.482944in}{1.466812in}}%
\pgfpathlineto{\pgfqpoint{1.432402in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{1.383287in}{1.462286in}}%
\pgfpathlineto{\pgfqpoint{1.344152in}{1.457472in}}%
\pgfpathlineto{\pgfqpoint{1.321376in}{1.452596in}}%
\pgfpathlineto{\pgfqpoint{1.312142in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.310216in}{1.446337in}}%
\pgfpathlineto{\pgfqpoint{1.311162in}{1.444130in}}%
\pgfpathlineto{\pgfqpoint{1.314947in}{1.441993in}}%
\pgfpathlineto{\pgfqpoint{1.327192in}{1.438847in}}%
\pgfpathlineto{\pgfqpoint{1.350128in}{1.435958in}}%
\pgfpathlineto{\pgfqpoint{1.393557in}{1.433718in}}%
\pgfpathlineto{\pgfqpoint{1.442078in}{1.433630in}}%
\pgfpathlineto{\pgfqpoint{1.494696in}{1.435604in}}%
\pgfpathlineto{\pgfqpoint{1.546453in}{1.439788in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.444502in}}%
\pgfpathlineto{\pgfqpoint{1.604048in}{1.450028in}}%
\pgfpathlineto{\pgfqpoint{1.612148in}{1.454427in}}%
\pgfpathlineto{\pgfqpoint{1.612587in}{1.456987in}}%
\pgfpathlineto{\pgfqpoint{1.609788in}{1.459382in}}%
\pgfpathlineto{\pgfqpoint{1.603618in}{1.461680in}}%
\pgfpathlineto{\pgfqpoint{1.586502in}{1.464967in}}%
\pgfpathlineto{\pgfqpoint{1.555911in}{1.467852in}}%
\pgfpathlineto{\pgfqpoint{1.520937in}{1.469286in}}%
\pgfpathlineto{\pgfqpoint{1.465076in}{1.469296in}}%
\pgfpathlineto{\pgfqpoint{1.405751in}{1.466971in}}%
\pgfpathlineto{\pgfqpoint{1.346490in}{1.462115in}}%
\pgfpathlineto{\pgfqpoint{1.307643in}{1.456824in}}%
\pgfpathlineto{\pgfqpoint{1.285084in}{1.452069in}}%
\pgfpathlineto{\pgfqpoint{1.270990in}{1.446961in}}%
\pgfpathlineto{\pgfqpoint{1.267220in}{1.443753in}}%
\pgfpathlineto{\pgfqpoint{1.267367in}{1.440849in}}%
\pgfpathlineto{\pgfqpoint{1.271163in}{1.438019in}}%
\pgfpathlineto{\pgfqpoint{1.279002in}{1.435268in}}%
\pgfpathlineto{\pgfqpoint{1.300410in}{1.431311in}}%
\pgfpathlineto{\pgfqpoint{1.339216in}{1.427824in}}%
\pgfpathlineto{\pgfqpoint{1.383704in}{1.426203in}}%
\pgfpathlineto{\pgfqpoint{1.445723in}{1.426395in}}%
\pgfpathlineto{\pgfqpoint{1.512875in}{1.429172in}}%
\pgfpathlineto{\pgfqpoint{1.566413in}{1.433459in}}%
\pgfpathlineto{\pgfqpoint{1.611240in}{1.439179in}}%
\pgfpathlineto{\pgfqpoint{1.637695in}{1.444438in}}%
\pgfpathlineto{\pgfqpoint{1.653953in}{1.449963in}}%
\pgfpathlineto{\pgfqpoint{1.658591in}{1.453551in}}%
\pgfpathlineto{\pgfqpoint{1.658586in}{1.456773in}}%
\pgfpathlineto{\pgfqpoint{1.654456in}{1.459839in}}%
\pgfpathlineto{\pgfqpoint{1.645860in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{1.632015in}{1.465634in}}%
\pgfpathlineto{\pgfqpoint{1.597844in}{1.469519in}}%
\pgfpathlineto{\pgfqpoint{1.561064in}{1.471610in}}%
\pgfpathlineto{\pgfqpoint{1.507742in}{1.472606in}}%
\pgfpathlineto{\pgfqpoint{1.441884in}{1.471532in}}%
\pgfpathlineto{\pgfqpoint{1.370005in}{1.467828in}}%
\pgfpathlineto{\pgfqpoint{1.311701in}{1.462601in}}%
\pgfpathlineto{\pgfqpoint{1.261640in}{1.455632in}}%
\pgfpathlineto{\pgfqpoint{1.233118in}{1.449482in}}%
\pgfpathlineto{\pgfqpoint{1.219940in}{1.445108in}}%
\pgfpathlineto{\pgfqpoint{1.212285in}{1.440727in}}%
\pgfpathlineto{\pgfqpoint{1.210253in}{1.436749in}}%
\pgfpathlineto{\pgfqpoint{1.211039in}{1.434860in}}%
\pgfpathlineto{\pgfqpoint{1.216212in}{1.431168in}}%
\pgfpathlineto{\pgfqpoint{1.226744in}{1.427560in}}%
\pgfpathlineto{\pgfqpoint{1.243949in}{1.424036in}}%
\pgfpathlineto{\pgfqpoint{1.269663in}{1.420726in}}%
\pgfpathlineto{\pgfqpoint{1.307876in}{1.417794in}}%
\pgfpathlineto{\pgfqpoint{1.367185in}{1.415779in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{1.416165in}}%
\pgfpathlineto{\pgfqpoint{1.512239in}{1.418661in}}%
\pgfpathlineto{\pgfqpoint{1.584964in}{1.423835in}}%
\pgfpathlineto{\pgfqpoint{1.645191in}{1.430777in}}%
\pgfpathlineto{\pgfqpoint{1.682939in}{1.437442in}}%
\pgfpathlineto{\pgfqpoint{1.707342in}{1.444389in}}%
\pgfpathlineto{\pgfqpoint{1.716407in}{1.449338in}}%
\pgfpathlineto{\pgfqpoint{1.718578in}{1.453619in}}%
\pgfpathlineto{\pgfqpoint{1.717630in}{1.455655in}}%
\pgfpathlineto{\pgfqpoint{1.711806in}{1.459556in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.463341in}}%
\pgfpathlineto{\pgfqpoint{1.681544in}{1.466987in}}%
\pgfpathlineto{\pgfqpoint{1.654082in}{1.470376in}}%
\pgfpathlineto{\pgfqpoint{1.614288in}{1.473322in}}%
\pgfpathlineto{\pgfqpoint{1.551136in}{1.475400in}}%
\pgfpathlineto{\pgfqpoint{1.488190in}{1.475396in}}%
\pgfpathlineto{\pgfqpoint{1.408361in}{1.473052in}}%
\pgfpathlineto{\pgfqpoint{1.340461in}{1.469077in}}%
\pgfpathlineto{\pgfqpoint{1.265025in}{1.462129in}}%
\pgfpathlineto{\pgfqpoint{1.215739in}{1.455492in}}%
\pgfpathlineto{\pgfqpoint{1.174311in}{1.447464in}}%
\pgfpathlineto{\pgfqpoint{1.155175in}{1.442013in}}%
\pgfpathlineto{\pgfqpoint{1.141903in}{1.436121in}}%
\pgfpathlineto{\pgfqpoint{1.136480in}{1.430758in}}%
\pgfpathlineto{\pgfqpoint{1.136218in}{1.428246in}}%
\pgfpathlineto{\pgfqpoint{1.137475in}{1.425775in}}%
\pgfpathlineto{\pgfqpoint{1.144696in}{1.420949in}}%
\pgfpathlineto{\pgfqpoint{1.159062in}{1.416205in}}%
\pgfpathlineto{\pgfqpoint{1.182089in}{1.411620in}}%
\pgfpathlineto{\pgfqpoint{1.216737in}{1.407278in}}%
\pgfpathlineto{\pgfqpoint{1.268353in}{1.403463in}}%
\pgfpathlineto{\pgfqpoint{1.346114in}{1.400994in}}%
\pgfpathlineto{\pgfqpoint{1.415467in}{1.401027in}}%
\pgfpathlineto{\pgfqpoint{1.505649in}{1.403629in}}%
\pgfpathlineto{\pgfqpoint{1.581846in}{1.408065in}}%
\pgfpathlineto{\pgfqpoint{1.647022in}{1.413795in}}%
\pgfpathlineto{\pgfqpoint{1.704003in}{1.420886in}}%
\pgfpathlineto{\pgfqpoint{1.751949in}{1.429597in}}%
\pgfpathlineto{\pgfqpoint{1.773789in}{1.435495in}}%
\pgfpathlineto{\pgfqpoint{1.788704in}{1.441834in}}%
\pgfpathlineto{\pgfqpoint{1.792724in}{1.444847in}}%
\pgfpathlineto{\pgfqpoint{1.794655in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.794739in}{1.450386in}}%
\pgfpathlineto{\pgfqpoint{1.793127in}{1.452977in}}%
\pgfpathlineto{\pgfqpoint{1.789824in}{1.455509in}}%
\pgfpathlineto{\pgfqpoint{1.777778in}{1.460453in}}%
\pgfpathlineto{\pgfqpoint{1.757520in}{1.465202in}}%
\pgfpathlineto{\pgfqpoint{1.726827in}{1.469714in}}%
\pgfpathlineto{\pgfqpoint{1.682466in}{1.473755in}}%
\pgfpathlineto{\pgfqpoint{1.616001in}{1.476966in}}%
\pgfpathlineto{\pgfqpoint{1.527612in}{1.478031in}}%
\pgfpathlineto{\pgfqpoint{1.453065in}{1.476833in}}%
\pgfpathlineto{\pgfqpoint{1.356247in}{1.472761in}}%
\pgfpathlineto{\pgfqpoint{1.273865in}{1.466957in}}%
\pgfpathlineto{\pgfqpoint{1.203064in}{1.459860in}}%
\pgfpathlineto{\pgfqpoint{1.139322in}{1.451040in}}%
\pgfpathlineto{\pgfqpoint{1.101791in}{1.444029in}}%
\pgfpathlineto{\pgfqpoint{1.073666in}{1.437031in}}%
\pgfpathlineto{\pgfqpoint{1.052494in}{1.429370in}}%
\pgfpathlineto{\pgfqpoint{1.041259in}{1.421966in}}%
\pgfpathlineto{\pgfqpoint{1.039206in}{1.418583in}}%
\pgfpathlineto{\pgfqpoint{1.039156in}{1.415288in}}%
\pgfpathlineto{\pgfqpoint{1.041070in}{1.412065in}}%
\pgfpathlineto{\pgfqpoint{1.044982in}{1.408894in}}%
\pgfpathlineto{\pgfqpoint{1.059426in}{1.402620in}}%
\pgfpathlineto{\pgfqpoint{1.084280in}{1.396463in}}%
\pgfpathlineto{\pgfqpoint{1.122747in}{1.390514in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.385090in}}%
\pgfpathlineto{\pgfqpoint{1.218944in}{1.382702in}}%
\pgfpathlineto{\pgfqpoint{1.322721in}{1.379686in}}%
\pgfpathlineto{\pgfqpoint{1.322721in}{1.379686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990692in}{1.376376in}}%
\pgfpathlineto{\pgfqpoint{1.095960in}{1.383121in}}%
\pgfpathlineto{\pgfqpoint{1.208099in}{1.389192in}}%
\pgfpathlineto{\pgfqpoint{1.327105in}{1.394411in}}%
\pgfpathlineto{\pgfqpoint{1.453909in}{1.398591in}}%
\pgfpathlineto{\pgfqpoint{1.590652in}{1.401467in}}%
\pgfpathlineto{\pgfqpoint{1.744038in}{1.402564in}}%
\pgfpathlineto{\pgfqpoint{1.912384in}{1.400892in}}%
\pgfpathlineto{\pgfqpoint{2.045167in}{1.397085in}}%
\pgfpathlineto{\pgfqpoint{2.153269in}{1.391997in}}%
\pgfpathlineto{\pgfqpoint{2.244339in}{1.385966in}}%
\pgfpathlineto{\pgfqpoint{2.321703in}{1.379221in}}%
\pgfpathlineto{\pgfqpoint{2.387656in}{1.371898in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{2.490658in}{1.355934in}}%
\pgfpathlineto{\pgfqpoint{2.529517in}{1.347455in}}%
\pgfpathlineto{\pgfqpoint{2.561119in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{2.585772in}{1.329532in}}%
\pgfpathlineto{\pgfqpoint{2.603888in}{1.320073in}}%
\pgfpathlineto{\pgfqpoint{2.615568in}{1.310151in}}%
\pgfpathlineto{\pgfqpoint{2.620507in}{1.299528in}}%
\pgfpathlineto{\pgfqpoint{2.617577in}{1.287867in}}%
\pgfpathlineto{\pgfqpoint{2.604966in}{1.275150in}}%
\pgfpathlineto{\pgfqpoint{2.584085in}{1.263015in}}%
\pgfpathlineto{\pgfqpoint{2.556758in}{1.251646in}}%
\pgfpathlineto{\pgfqpoint{2.522835in}{1.240573in}}%
\pgfpathlineto{\pgfqpoint{2.481077in}{1.229406in}}%
\pgfpathlineto{\pgfqpoint{2.431112in}{1.218199in}}%
\pgfpathlineto{\pgfqpoint{2.375216in}{1.207489in}}%
\pgfpathlineto{\pgfqpoint{2.316207in}{1.197667in}}%
\pgfpathlineto{\pgfqpoint{2.188963in}{1.180113in}}%
\pgfpathlineto{\pgfqpoint{2.046387in}{1.164615in}}%
\pgfpathlineto{\pgfqpoint{1.884599in}{1.150925in}}%
\pgfpathlineto{\pgfqpoint{1.700107in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{1.598822in}{1.134586in}}%
\pgfpathlineto{\pgfqpoint{1.490832in}{1.130682in}}%
\pgfpathlineto{\pgfqpoint{1.376168in}{1.127828in}}%
\pgfpathlineto{\pgfqpoint{1.254381in}{1.126257in}}%
\pgfpathlineto{\pgfqpoint{1.124524in}{1.126295in}}%
\pgfpathlineto{\pgfqpoint{0.984581in}{1.128467in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.134009in}}%
\pgfpathlineto{\pgfqpoint{0.689417in}{1.141907in}}%
\pgfpathlineto{\pgfqpoint{0.583258in}{1.150731in}}%
\pgfpathlineto{\pgfqpoint{0.498016in}{1.160117in}}%
\pgfpathlineto{\pgfqpoint{0.428441in}{1.169924in}}%
\pgfpathlineto{\pgfqpoint{0.371775in}{1.180012in}}%
\pgfpathlineto{\pgfqpoint{0.325869in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{0.289707in}{1.200731in}}%
\pgfpathlineto{\pgfqpoint{0.261861in}{1.211237in}}%
\pgfpathlineto{\pgfqpoint{0.241650in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{0.228239in}{1.232374in}}%
\pgfpathlineto{\pgfqpoint{0.221207in}{1.243155in}}%
\pgfpathlineto{\pgfqpoint{0.220419in}{1.254164in}}%
\pgfpathlineto{\pgfqpoint{0.226119in}{1.265642in}}%
\pgfpathlineto{\pgfqpoint{0.239369in}{1.277963in}}%
\pgfpathlineto{\pgfqpoint{0.261597in}{1.291173in}}%
\pgfpathlineto{\pgfqpoint{0.289947in}{1.303561in}}%
\pgfpathlineto{\pgfqpoint{0.322364in}{1.314906in}}%
\pgfpathlineto{\pgfqpoint{0.359393in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{0.401436in}{1.336395in}}%
\pgfpathlineto{\pgfqpoint{0.449659in}{1.347015in}}%
\pgfpathlineto{\pgfqpoint{0.501969in}{1.357167in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{1.375045in}}%
\pgfpathlineto{\pgfqpoint{0.726606in}{1.390619in}}%
\pgfpathlineto{\pgfqpoint{0.852785in}{1.404613in}}%
\pgfpathlineto{\pgfqpoint{0.992334in}{1.417221in}}%
\pgfpathlineto{\pgfqpoint{1.148154in}{1.428299in}}%
\pgfpathlineto{\pgfqpoint{1.322888in}{1.437355in}}%
\pgfpathlineto{\pgfqpoint{1.418676in}{1.440876in}}%
\pgfpathlineto{\pgfqpoint{1.520996in}{1.443503in}}%
\pgfpathlineto{\pgfqpoint{1.632240in}{1.444981in}}%
\pgfpathlineto{\pgfqpoint{1.762936in}{1.444731in}}%
\pgfpathlineto{\pgfqpoint{1.881659in}{1.442373in}}%
\pgfpathlineto{\pgfqpoint{1.974982in}{1.438800in}}%
\pgfpathlineto{\pgfqpoint{2.052002in}{1.434423in}}%
\pgfpathlineto{\pgfqpoint{2.117478in}{1.429397in}}%
\pgfpathlineto{\pgfqpoint{2.172876in}{1.423903in}}%
\pgfpathlineto{\pgfqpoint{2.219799in}{1.418027in}}%
\pgfpathlineto{\pgfqpoint{2.259339in}{1.411825in}}%
\pgfpathlineto{\pgfqpoint{2.292026in}{1.405392in}}%
\pgfpathlineto{\pgfqpoint{2.318643in}{1.398735in}}%
\pgfpathlineto{\pgfqpoint{2.339715in}{1.391847in}}%
\pgfpathlineto{\pgfqpoint{2.355557in}{1.384714in}}%
\pgfpathlineto{\pgfqpoint{2.366315in}{1.377297in}}%
\pgfpathlineto{\pgfqpoint{2.371938in}{1.369519in}}%
\pgfpathlineto{\pgfqpoint{2.372007in}{1.361081in}}%
\pgfpathlineto{\pgfqpoint{2.365175in}{1.351701in}}%
\pgfpathlineto{\pgfqpoint{2.351018in}{1.342122in}}%
\pgfpathlineto{\pgfqpoint{2.331610in}{1.333266in}}%
\pgfpathlineto{\pgfqpoint{2.307122in}{1.324722in}}%
\pgfpathlineto{\pgfqpoint{2.277429in}{1.316330in}}%
\pgfpathlineto{\pgfqpoint{2.241498in}{1.307850in}}%
\pgfpathlineto{\pgfqpoint{2.199955in}{1.299509in}}%
\pgfpathlineto{\pgfqpoint{2.108528in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{2.007795in}{1.271761in}}%
\pgfpathlineto{\pgfqpoint{1.895131in}{1.260355in}}%
\pgfpathlineto{\pgfqpoint{1.767382in}{1.250276in}}%
\pgfpathlineto{\pgfqpoint{1.622413in}{1.241836in}}%
\pgfpathlineto{\pgfqpoint{1.458218in}{1.235658in}}%
\pgfpathlineto{\pgfqpoint{1.368159in}{1.233726in}}%
\pgfpathlineto{\pgfqpoint{1.272522in}{1.232816in}}%
\pgfpathlineto{\pgfqpoint{1.170001in}{1.233213in}}%
\pgfpathlineto{\pgfqpoint{1.056626in}{1.235469in}}%
\pgfpathlineto{\pgfqpoint{0.937411in}{1.240257in}}%
\pgfpathlineto{\pgfqpoint{0.845327in}{1.246086in}}%
\pgfpathlineto{\pgfqpoint{0.771900in}{1.252503in}}%
\pgfpathlineto{\pgfqpoint{0.711919in}{1.259343in}}%
\pgfpathlineto{\pgfqpoint{0.662743in}{1.266477in}}%
\pgfpathlineto{\pgfqpoint{0.622560in}{1.273830in}}%
\pgfpathlineto{\pgfqpoint{0.590317in}{1.281294in}}%
\pgfpathlineto{\pgfqpoint{0.564968in}{1.288826in}}%
\pgfpathlineto{\pgfqpoint{0.545492in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{1.304197in}}%
\pgfpathlineto{\pgfqpoint{0.522757in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{0.518696in}{1.319964in}}%
\pgfpathlineto{\pgfqpoint{0.519444in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{0.525469in}{1.336940in}}%
\pgfpathlineto{\pgfqpoint{0.537874in}{1.346422in}}%
\pgfpathlineto{\pgfqpoint{0.556708in}{1.356097in}}%
\pgfpathlineto{\pgfqpoint{0.579198in}{1.364877in}}%
\pgfpathlineto{\pgfqpoint{0.605104in}{1.373131in}}%
\pgfpathlineto{\pgfqpoint{0.634912in}{1.381168in}}%
\pgfpathlineto{\pgfqpoint{0.708052in}{1.397045in}}%
\pgfpathlineto{\pgfqpoint{0.790512in}{1.411069in}}%
\pgfpathlineto{\pgfqpoint{0.878019in}{1.423149in}}%
\pgfpathlineto{\pgfqpoint{0.973172in}{1.433957in}}%
\pgfpathlineto{\pgfqpoint{1.078903in}{1.443760in}}%
\pgfpathlineto{\pgfqpoint{1.197082in}{1.452440in}}%
\pgfpathlineto{\pgfqpoint{1.329483in}{1.459659in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{1.464820in}}%
\pgfpathlineto{\pgfqpoint{1.561990in}{1.466302in}}%
\pgfpathlineto{\pgfqpoint{1.654212in}{1.466713in}}%
\pgfpathlineto{\pgfqpoint{1.757619in}{1.465443in}}%
\pgfpathlineto{\pgfqpoint{1.838744in}{1.462930in}}%
\pgfpathlineto{\pgfqpoint{1.959203in}{1.455902in}}%
\pgfpathlineto{\pgfqpoint{2.044305in}{1.447245in}}%
\pgfpathlineto{\pgfqpoint{2.104416in}{1.437543in}}%
\pgfpathlineto{\pgfqpoint{2.126566in}{1.432449in}}%
\pgfpathlineto{\pgfqpoint{2.144144in}{1.427220in}}%
\pgfpathlineto{\pgfqpoint{2.157636in}{1.421803in}}%
\pgfpathlineto{\pgfqpoint{2.167150in}{1.416197in}}%
\pgfpathlineto{\pgfqpoint{2.172756in}{1.410326in}}%
\pgfpathlineto{\pgfqpoint{2.174238in}{1.404086in}}%
\pgfpathlineto{\pgfqpoint{2.170931in}{1.397257in}}%
\pgfpathlineto{\pgfqpoint{2.161881in}{1.389891in}}%
\pgfpathlineto{\pgfqpoint{2.148071in}{1.382851in}}%
\pgfpathlineto{\pgfqpoint{2.130697in}{1.376291in}}%
\pgfpathlineto{\pgfqpoint{2.109465in}{1.369881in}}%
\pgfpathlineto{\pgfqpoint{2.083754in}{1.363441in}}%
\pgfpathlineto{\pgfqpoint{2.019800in}{1.350856in}}%
\pgfpathlineto{\pgfqpoint{1.947488in}{1.339966in}}%
\pgfpathlineto{\pgfqpoint{1.868043in}{1.330479in}}%
\pgfpathlineto{\pgfqpoint{1.778820in}{1.321994in}}%
\pgfpathlineto{\pgfqpoint{1.678085in}{1.314543in}}%
\pgfpathlineto{\pgfqpoint{1.563892in}{1.308371in}}%
\pgfpathlineto{\pgfqpoint{1.434602in}{1.303997in}}%
\pgfpathlineto{\pgfqpoint{1.288350in}{1.302329in}}%
\pgfpathlineto{\pgfqpoint{1.206673in}{1.303018in}}%
\pgfpathlineto{\pgfqpoint{1.112693in}{1.305466in}}%
\pgfpathlineto{\pgfqpoint{1.032387in}{1.309254in}}%
\pgfpathlineto{\pgfqpoint{0.969393in}{1.313633in}}%
\pgfpathlineto{\pgfqpoint{0.918147in}{1.318418in}}%
\pgfpathlineto{\pgfqpoint{0.841469in}{1.328745in}}%
\pgfpathlineto{\pgfqpoint{0.813190in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.790573in}{1.339654in}}%
\pgfpathlineto{\pgfqpoint{0.772663in}{1.345279in}}%
\pgfpathlineto{\pgfqpoint{0.759183in}{1.350979in}}%
\pgfpathlineto{\pgfqpoint{0.749853in}{1.356691in}}%
\pgfpathlineto{\pgfqpoint{0.744227in}{1.362528in}}%
\pgfpathlineto{\pgfqpoint{0.742245in}{1.368565in}}%
\pgfpathlineto{\pgfqpoint{0.744069in}{1.374848in}}%
\pgfpathlineto{\pgfqpoint{0.750285in}{1.381635in}}%
\pgfpathlineto{\pgfqpoint{0.761668in}{1.388901in}}%
\pgfpathlineto{\pgfqpoint{0.776920in}{1.395793in}}%
\pgfpathlineto{\pgfqpoint{0.795043in}{1.402211in}}%
\pgfpathlineto{\pgfqpoint{0.839995in}{1.414345in}}%
\pgfpathlineto{\pgfqpoint{0.898151in}{1.426123in}}%
\pgfpathlineto{\pgfqpoint{0.962143in}{1.436343in}}%
\pgfpathlineto{\pgfqpoint{1.030721in}{1.445258in}}%
\pgfpathlineto{\pgfqpoint{1.106020in}{1.453292in}}%
\pgfpathlineto{\pgfqpoint{1.189783in}{1.460535in}}%
\pgfpathlineto{\pgfqpoint{1.283738in}{1.466882in}}%
\pgfpathlineto{\pgfqpoint{1.389167in}{1.472015in}}%
\pgfpathlineto{\pgfqpoint{1.508805in}{1.475401in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.476130in}}%
\pgfpathlineto{\pgfqpoint{1.653384in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{1.471968in}}%
\pgfpathlineto{\pgfqpoint{1.868260in}{1.466128in}}%
\pgfpathlineto{\pgfqpoint{1.929404in}{1.459134in}}%
\pgfpathlineto{\pgfqpoint{1.971841in}{1.451458in}}%
\pgfpathlineto{\pgfqpoint{1.999379in}{1.443252in}}%
\pgfpathlineto{\pgfqpoint{2.008177in}{1.438988in}}%
\pgfpathlineto{\pgfqpoint{2.013972in}{1.434512in}}%
\pgfpathlineto{\pgfqpoint{2.016607in}{1.429853in}}%
\pgfpathlineto{\pgfqpoint{2.015868in}{1.424853in}}%
\pgfpathlineto{\pgfqpoint{2.011036in}{1.419348in}}%
\pgfpathlineto{\pgfqpoint{2.001832in}{1.413677in}}%
\pgfpathlineto{\pgfqpoint{1.989656in}{1.408464in}}%
\pgfpathlineto{\pgfqpoint{1.956578in}{1.398549in}}%
\pgfpathlineto{\pgfqpoint{1.910052in}{1.388707in}}%
\pgfpathlineto{\pgfqpoint{1.855570in}{1.379972in}}%
\pgfpathlineto{\pgfqpoint{1.795813in}{1.372401in}}%
\pgfpathlineto{\pgfqpoint{1.729461in}{1.365672in}}%
\pgfpathlineto{\pgfqpoint{1.654724in}{1.359690in}}%
\pgfpathlineto{\pgfqpoint{1.570361in}{1.354602in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{1.350708in}}%
\pgfpathlineto{\pgfqpoint{1.366544in}{1.348587in}}%
\pgfpathlineto{\pgfqpoint{1.240569in}{1.349373in}}%
\pgfpathlineto{\pgfqpoint{1.169548in}{1.351654in}}%
\pgfpathlineto{\pgfqpoint{1.070639in}{1.357910in}}%
\pgfpathlineto{\pgfqpoint{1.004593in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{0.959533in}{1.373338in}}%
\pgfpathlineto{\pgfqpoint{0.930799in}{1.381714in}}%
\pgfpathlineto{\pgfqpoint{0.921550in}{1.385966in}}%
\pgfpathlineto{\pgfqpoint{0.915220in}{1.390337in}}%
\pgfpathlineto{\pgfqpoint{0.911779in}{1.394793in}}%
\pgfpathlineto{\pgfqpoint{0.911181in}{1.399371in}}%
\pgfpathlineto{\pgfqpoint{0.913628in}{1.404250in}}%
\pgfpathlineto{\pgfqpoint{0.919770in}{1.409573in}}%
\pgfpathlineto{\pgfqpoint{0.929702in}{1.415020in}}%
\pgfpathlineto{\pgfqpoint{0.956856in}{1.424832in}}%
\pgfpathlineto{\pgfqpoint{0.993453in}{1.434011in}}%
\pgfpathlineto{\pgfqpoint{1.039992in}{1.442840in}}%
\pgfpathlineto{\pgfqpoint{1.089991in}{1.450359in}}%
\pgfpathlineto{\pgfqpoint{1.173400in}{1.460084in}}%
\pgfpathlineto{\pgfqpoint{1.270715in}{1.468365in}}%
\pgfpathlineto{\pgfqpoint{1.345642in}{1.472991in}}%
\pgfpathlineto{\pgfqpoint{1.429921in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{1.525921in}{1.478671in}}%
\pgfpathlineto{\pgfqpoint{1.643633in}{1.477977in}}%
\pgfpathlineto{\pgfqpoint{1.732107in}{1.474379in}}%
\pgfpathlineto{\pgfqpoint{1.793065in}{1.469468in}}%
\pgfpathlineto{\pgfqpoint{1.836132in}{1.463803in}}%
\pgfpathlineto{\pgfqpoint{1.865322in}{1.457706in}}%
\pgfpathlineto{\pgfqpoint{1.883508in}{1.451217in}}%
\pgfpathlineto{\pgfqpoint{1.888845in}{1.447851in}}%
\pgfpathlineto{\pgfqpoint{1.891838in}{1.444340in}}%
\pgfpathlineto{\pgfqpoint{1.892362in}{1.440588in}}%
\pgfpathlineto{\pgfqpoint{1.889999in}{1.436505in}}%
\pgfpathlineto{\pgfqpoint{1.884190in}{1.432102in}}%
\pgfpathlineto{\pgfqpoint{1.875797in}{1.427991in}}%
\pgfpathlineto{\pgfqpoint{1.852382in}{1.420292in}}%
\pgfpathlineto{\pgfqpoint{1.818775in}{1.412656in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{1.708945in}{1.396930in}}%
\pgfpathlineto{\pgfqpoint{1.628209in}{1.389588in}}%
\pgfpathlineto{\pgfqpoint{1.531028in}{1.383649in}}%
\pgfpathlineto{\pgfqpoint{1.455766in}{1.380861in}}%
\pgfpathlineto{\pgfqpoint{1.370425in}{1.379532in}}%
\pgfpathlineto{\pgfqpoint{1.322721in}{1.379686in}}%
\pgfpathlineto{\pgfqpoint{1.322721in}{1.379686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452162in}{1.454526in}}%
\pgfpathlineto{\pgfqpoint{1.450734in}{1.454300in}}%
\pgfpathlineto{\pgfqpoint{1.450734in}{1.454300in}}%
\pgfpathlineto{\pgfqpoint{1.450734in}{1.454300in}}%
\pgfpathlineto{\pgfqpoint{1.458080in}{1.454701in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.454878in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.454878in}}%
\pgfpathlineto{\pgfqpoint{1.448689in}{1.454137in}}%
\pgfpathlineto{\pgfqpoint{1.452381in}{1.453729in}}%
\pgfpathlineto{\pgfqpoint{1.458996in}{1.454488in}}%
\pgfpathlineto{\pgfqpoint{1.455929in}{1.454984in}}%
\pgfpathlineto{\pgfqpoint{1.448777in}{1.453836in}}%
\pgfpathlineto{\pgfqpoint{1.459665in}{1.454159in}}%
\pgfpathlineto{\pgfqpoint{1.459753in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{1.448790in}{1.454800in}}%
\pgfpathlineto{\pgfqpoint{1.446222in}{1.453888in}}%
\pgfpathlineto{\pgfqpoint{1.455356in}{1.453453in}}%
\pgfpathlineto{\pgfqpoint{1.462442in}{1.454954in}}%
\pgfpathlineto{\pgfqpoint{1.453115in}{1.455363in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.453920in}}%
\pgfpathlineto{\pgfqpoint{1.450773in}{1.453057in}}%
\pgfpathlineto{\pgfqpoint{1.462915in}{1.453816in}}%
\pgfpathlineto{\pgfqpoint{1.465523in}{1.454765in}}%
\pgfpathlineto{\pgfqpoint{1.458780in}{1.455680in}}%
\pgfpathlineto{\pgfqpoint{1.446748in}{1.455219in}}%
\pgfpathlineto{\pgfqpoint{1.440974in}{1.453454in}}%
\pgfpathlineto{\pgfqpoint{1.448601in}{1.452647in}}%
\pgfpathlineto{\pgfqpoint{1.466475in}{1.453778in}}%
\pgfpathlineto{\pgfqpoint{1.468940in}{1.454741in}}%
\pgfpathlineto{\pgfqpoint{1.467378in}{1.455461in}}%
\pgfpathlineto{\pgfqpoint{1.458623in}{1.456046in}}%
\pgfpathlineto{\pgfqpoint{1.440457in}{1.454883in}}%
\pgfpathlineto{\pgfqpoint{1.436917in}{1.453902in}}%
\pgfpathlineto{\pgfqpoint{1.437275in}{1.453054in}}%
\pgfpathlineto{\pgfqpoint{1.444502in}{1.452159in}}%
\pgfpathlineto{\pgfqpoint{1.462053in}{1.452531in}}%
\pgfpathlineto{\pgfqpoint{1.472461in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{1.473224in}{1.455061in}}%
\pgfpathlineto{\pgfqpoint{1.467609in}{1.456178in}}%
\pgfpathlineto{\pgfqpoint{1.451567in}{1.456332in}}%
\pgfpathlineto{\pgfqpoint{1.433867in}{1.454439in}}%
\pgfpathlineto{\pgfqpoint{1.431547in}{1.453448in}}%
\pgfpathlineto{\pgfqpoint{1.432186in}{1.452618in}}%
\pgfpathlineto{\pgfqpoint{1.438679in}{1.451591in}}%
\pgfpathlineto{\pgfqpoint{1.454738in}{1.451372in}}%
\pgfpathlineto{\pgfqpoint{1.473306in}{1.452913in}}%
\pgfpathlineto{\pgfqpoint{1.479039in}{1.454813in}}%
\pgfpathlineto{\pgfqpoint{1.478060in}{1.455595in}}%
\pgfpathlineto{\pgfqpoint{1.471654in}{1.456605in}}%
\pgfpathlineto{\pgfqpoint{1.450207in}{1.456778in}}%
\pgfpathlineto{\pgfqpoint{1.431619in}{1.455097in}}%
\pgfpathlineto{\pgfqpoint{1.424898in}{1.453140in}}%
\pgfpathlineto{\pgfqpoint{1.425071in}{1.452266in}}%
\pgfpathlineto{\pgfqpoint{1.430124in}{1.451022in}}%
\pgfpathlineto{\pgfqpoint{1.444020in}{1.450237in}}%
\pgfpathlineto{\pgfqpoint{1.468331in}{1.451089in}}%
\pgfpathlineto{\pgfqpoint{1.484291in}{1.453506in}}%
\pgfpathlineto{\pgfqpoint{1.486082in}{1.455324in}}%
\pgfpathlineto{\pgfqpoint{1.481508in}{1.456588in}}%
\pgfpathlineto{\pgfqpoint{1.463294in}{1.457598in}}%
\pgfpathlineto{\pgfqpoint{1.439087in}{1.456728in}}%
\pgfpathlineto{\pgfqpoint{1.421500in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{1.416086in}{1.452503in}}%
\pgfpathlineto{\pgfqpoint{1.416157in}{1.451617in}}%
\pgfpathlineto{\pgfqpoint{1.420226in}{1.450238in}}%
\pgfpathlineto{\pgfqpoint{1.432216in}{1.449053in}}%
\pgfpathlineto{\pgfqpoint{1.454257in}{1.448901in}}%
\pgfpathlineto{\pgfqpoint{1.479488in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.493799in}{1.453231in}}%
\pgfpathlineto{\pgfqpoint{1.495745in}{1.455064in}}%
\pgfpathlineto{\pgfqpoint{1.492380in}{1.456470in}}%
\pgfpathlineto{\pgfqpoint{1.481576in}{1.457783in}}%
\pgfpathlineto{\pgfqpoint{1.454723in}{1.458160in}}%
\pgfpathlineto{\pgfqpoint{1.423428in}{1.456072in}}%
\pgfpathlineto{\pgfqpoint{1.408245in}{1.453365in}}%
\pgfpathlineto{\pgfqpoint{1.404494in}{1.451383in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.449727in}}%
\pgfpathlineto{\pgfqpoint{1.414712in}{1.447987in}}%
\pgfpathlineto{\pgfqpoint{1.434585in}{1.446825in}}%
\pgfpathlineto{\pgfqpoint{1.464306in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{1.489582in}{1.449395in}}%
\pgfpathlineto{\pgfqpoint{1.504097in}{1.452075in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{1.453983in}}%
\pgfpathlineto{\pgfqpoint{1.506894in}{1.455616in}}%
\pgfpathlineto{\pgfqpoint{1.499350in}{1.457410in}}%
\pgfpathlineto{\pgfqpoint{1.481803in}{1.458759in}}%
\pgfpathlineto{\pgfqpoint{1.449727in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.418233in}{1.456568in}}%
\pgfpathlineto{\pgfqpoint{1.396456in}{1.453146in}}%
\pgfpathlineto{\pgfqpoint{1.389576in}{1.450135in}}%
\pgfpathlineto{\pgfqpoint{1.390346in}{1.448398in}}%
\pgfpathlineto{\pgfqpoint{1.397079in}{1.446378in}}%
\pgfpathlineto{\pgfqpoint{1.413645in}{1.444607in}}%
\pgfpathlineto{\pgfqpoint{1.443116in}{1.443943in}}%
\pgfpathlineto{\pgfqpoint{1.481268in}{1.445500in}}%
\pgfpathlineto{\pgfqpoint{1.511028in}{1.449012in}}%
\pgfpathlineto{\pgfqpoint{1.521641in}{1.451890in}}%
\pgfpathlineto{\pgfqpoint{1.523681in}{1.453722in}}%
\pgfpathlineto{\pgfqpoint{1.522225in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{1.515335in}{1.457181in}}%
\pgfpathlineto{\pgfqpoint{1.498414in}{1.458944in}}%
\pgfpathlineto{\pgfqpoint{1.464905in}{1.459634in}}%
\pgfpathlineto{\pgfqpoint{1.423986in}{1.457946in}}%
\pgfpathlineto{\pgfqpoint{1.392981in}{1.454678in}}%
\pgfpathlineto{\pgfqpoint{1.374825in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.369830in}{1.447806in}}%
\pgfpathlineto{\pgfqpoint{1.370565in}{1.446051in}}%
\pgfpathlineto{\pgfqpoint{1.376193in}{1.443876in}}%
\pgfpathlineto{\pgfqpoint{1.391790in}{1.441546in}}%
\pgfpathlineto{\pgfqpoint{1.416011in}{1.440151in}}%
\pgfpathlineto{\pgfqpoint{1.453042in}{1.440146in}}%
\pgfpathlineto{\pgfqpoint{1.494783in}{1.442376in}}%
\pgfpathlineto{\pgfqpoint{1.524628in}{1.445935in}}%
\pgfpathlineto{\pgfqpoint{1.540146in}{1.449713in}}%
\pgfpathlineto{\pgfqpoint{1.543711in}{1.452466in}}%
\pgfpathlineto{\pgfqpoint{1.542607in}{1.454075in}}%
\pgfpathlineto{\pgfqpoint{1.536882in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{1.520070in}{1.458511in}}%
\pgfpathlineto{\pgfqpoint{1.494985in}{1.459861in}}%
\pgfpathlineto{\pgfqpoint{1.451853in}{1.459717in}}%
\pgfpathlineto{\pgfqpoint{1.404081in}{1.456976in}}%
\pgfpathlineto{\pgfqpoint{1.367895in}{1.452511in}}%
\pgfpathlineto{\pgfqpoint{1.350733in}{1.448508in}}%
\pgfpathlineto{\pgfqpoint{1.344650in}{1.445415in}}%
\pgfpathlineto{\pgfqpoint{1.343968in}{1.443535in}}%
\pgfpathlineto{\pgfqpoint{1.345564in}{1.441810in}}%
\pgfpathlineto{\pgfqpoint{1.352285in}{1.439364in}}%
\pgfpathlineto{\pgfqpoint{1.365846in}{1.437034in}}%
\pgfpathlineto{\pgfqpoint{1.390366in}{1.435009in}}%
\pgfpathlineto{\pgfqpoint{1.429309in}{1.434107in}}%
\pgfpathlineto{\pgfqpoint{1.480245in}{1.435498in}}%
\pgfpathlineto{\pgfqpoint{1.525248in}{1.439131in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{1.443759in}}%
\pgfpathlineto{\pgfqpoint{1.567145in}{1.447845in}}%
\pgfpathlineto{\pgfqpoint{1.569224in}{1.450716in}}%
\pgfpathlineto{\pgfqpoint{1.567545in}{1.452447in}}%
\pgfpathlineto{\pgfqpoint{1.560305in}{1.454923in}}%
\pgfpathlineto{\pgfqpoint{1.545767in}{1.457235in}}%
\pgfpathlineto{\pgfqpoint{1.519742in}{1.459177in}}%
\pgfpathlineto{\pgfqpoint{1.476087in}{1.459913in}}%
\pgfpathlineto{\pgfqpoint{1.427771in}{1.458514in}}%
\pgfpathlineto{\pgfqpoint{1.380327in}{1.455058in}}%
\pgfpathlineto{\pgfqpoint{1.342521in}{1.450166in}}%
\pgfpathlineto{\pgfqpoint{1.320456in}{1.445212in}}%
\pgfpathlineto{\pgfqpoint{1.311535in}{1.441199in}}%
\pgfpathlineto{\pgfqpoint{1.309903in}{1.438843in}}%
\pgfpathlineto{\pgfqpoint{1.311024in}{1.436605in}}%
\pgfpathlineto{\pgfqpoint{1.314893in}{1.434458in}}%
\pgfpathlineto{\pgfqpoint{1.326998in}{1.431302in}}%
\pgfpathlineto{\pgfqpoint{1.349642in}{1.428353in}}%
\pgfpathlineto{\pgfqpoint{1.392381in}{1.426008in}}%
\pgfpathlineto{\pgfqpoint{1.439297in}{1.425791in}}%
\pgfpathlineto{\pgfqpoint{1.489440in}{1.427525in}}%
\pgfpathlineto{\pgfqpoint{1.538813in}{1.431351in}}%
\pgfpathlineto{\pgfqpoint{1.571307in}{1.435676in}}%
\pgfpathlineto{\pgfqpoint{1.593518in}{1.440807in}}%
\pgfpathlineto{\pgfqpoint{1.601114in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{1.447146in}}%
\pgfpathlineto{\pgfqpoint{1.598970in}{1.449376in}}%
\pgfpathlineto{\pgfqpoint{1.593138in}{1.451500in}}%
\pgfpathlineto{\pgfqpoint{1.576913in}{1.454520in}}%
\pgfpathlineto{\pgfqpoint{1.547626in}{1.457150in}}%
\pgfpathlineto{\pgfqpoint{1.514190in}{1.458396in}}%
\pgfpathlineto{\pgfqpoint{1.459110in}{1.458195in}}%
\pgfpathlineto{\pgfqpoint{1.400501in}{1.455634in}}%
\pgfpathlineto{\pgfqpoint{1.343013in}{1.450620in}}%
\pgfpathlineto{\pgfqpoint{1.304796in}{1.445157in}}%
\pgfpathlineto{\pgfqpoint{1.282784in}{1.440304in}}%
\pgfpathlineto{\pgfqpoint{1.269281in}{1.435252in}}%
\pgfpathlineto{\pgfqpoint{1.265409in}{1.432006in}}%
\pgfpathlineto{\pgfqpoint{1.265313in}{1.429036in}}%
\pgfpathlineto{\pgfqpoint{1.268726in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{1.423305in}}%
\pgfpathlineto{\pgfqpoint{1.296341in}{1.419195in}}%
\pgfpathlineto{\pgfqpoint{1.333046in}{1.415481in}}%
\pgfpathlineto{\pgfqpoint{1.375416in}{1.413571in}}%
\pgfpathlineto{\pgfqpoint{1.435269in}{1.413323in}}%
\pgfpathlineto{\pgfqpoint{1.499552in}{1.415543in}}%
\pgfpathlineto{\pgfqpoint{1.551711in}{1.419337in}}%
\pgfpathlineto{\pgfqpoint{1.595317in}{1.424517in}}%
\pgfpathlineto{\pgfqpoint{1.620996in}{1.429283in}}%
\pgfpathlineto{\pgfqpoint{1.637304in}{1.434404in}}%
\pgfpathlineto{\pgfqpoint{1.642155in}{1.437753in}}%
\pgfpathlineto{\pgfqpoint{1.642411in}{1.440782in}}%
\pgfpathlineto{\pgfqpoint{1.638666in}{1.443606in}}%
\pgfpathlineto{\pgfqpoint{1.630698in}{1.446312in}}%
\pgfpathlineto{\pgfqpoint{1.608904in}{1.450138in}}%
\pgfpathlineto{\pgfqpoint{1.570086in}{1.453397in}}%
\pgfpathlineto{\pgfqpoint{1.525451in}{1.454861in}}%
\pgfpathlineto{\pgfqpoint{1.454477in}{1.454339in}}%
\pgfpathlineto{\pgfqpoint{1.378700in}{1.450777in}}%
\pgfpathlineto{\pgfqpoint{1.318198in}{1.445568in}}%
\pgfpathlineto{\pgfqpoint{1.267336in}{1.438824in}}%
\pgfpathlineto{\pgfqpoint{1.235471in}{1.432473in}}%
\pgfpathlineto{\pgfqpoint{1.214746in}{1.425855in}}%
\pgfpathlineto{\pgfqpoint{1.207215in}{1.421280in}}%
\pgfpathlineto{\pgfqpoint{1.205262in}{1.417161in}}%
\pgfpathlineto{\pgfqpoint{1.207972in}{1.413277in}}%
\pgfpathlineto{\pgfqpoint{1.215570in}{1.409469in}}%
\pgfpathlineto{\pgfqpoint{1.228793in}{1.405760in}}%
\pgfpathlineto{\pgfqpoint{1.249165in}{1.402163in}}%
\pgfpathlineto{\pgfqpoint{1.279409in}{1.398776in}}%
\pgfpathlineto{\pgfqpoint{1.326565in}{1.395804in}}%
\pgfpathlineto{\pgfqpoint{1.383825in}{1.394430in}}%
\pgfpathlineto{\pgfqpoint{1.455128in}{1.395148in}}%
\pgfpathlineto{\pgfqpoint{1.533652in}{1.398725in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{1.404032in}}%
\pgfpathlineto{\pgfqpoint{1.637566in}{1.409369in}}%
\pgfpathlineto{\pgfqpoint{1.669381in}{1.415527in}}%
\pgfpathlineto{\pgfqpoint{1.683725in}{1.419844in}}%
\pgfpathlineto{\pgfqpoint{1.692140in}{1.424248in}}%
\pgfpathlineto{\pgfqpoint{1.694237in}{1.428141in}}%
\pgfpathlineto{\pgfqpoint{1.693352in}{1.429984in}}%
\pgfpathlineto{\pgfqpoint{1.687732in}{1.433562in}}%
\pgfpathlineto{\pgfqpoint{1.676508in}{1.437000in}}%
\pgfpathlineto{\pgfqpoint{1.658639in}{1.440261in}}%
\pgfpathlineto{\pgfqpoint{1.632110in}{1.443268in}}%
\pgfpathlineto{\pgfqpoint{1.593571in}{1.445798in}}%
\pgfpathlineto{\pgfqpoint{1.532028in}{1.447366in}}%
\pgfpathlineto{\pgfqpoint{1.470638in}{1.446926in}}%
\pgfpathlineto{\pgfqpoint{1.392106in}{1.444045in}}%
\pgfpathlineto{\pgfqpoint{1.325531in}{1.439612in}}%
\pgfpathlineto{\pgfqpoint{1.268685in}{1.434135in}}%
\pgfpathlineto{\pgfqpoint{1.219080in}{1.427606in}}%
\pgfpathlineto{\pgfqpoint{1.174877in}{1.419466in}}%
\pgfpathlineto{\pgfqpoint{1.153085in}{1.413814in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{1.127702in}{1.401706in}}%
\pgfpathlineto{\pgfqpoint{1.125922in}{1.398951in}}%
\pgfpathlineto{\pgfqpoint{1.125684in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.126926in}{1.393678in}}%
\pgfpathlineto{\pgfqpoint{1.134010in}{1.388563in}}%
\pgfpathlineto{\pgfqpoint{1.147961in}{1.383536in}}%
\pgfpathlineto{\pgfqpoint{1.170624in}{1.378565in}}%
\pgfpathlineto{\pgfqpoint{1.204289in}{1.373845in}}%
\pgfpathlineto{\pgfqpoint{1.254853in}{1.369523in}}%
\pgfpathlineto{\pgfqpoint{1.329606in}{1.366442in}}%
\pgfpathlineto{\pgfqpoint{1.395599in}{1.365912in}}%
\pgfpathlineto{\pgfqpoint{1.481482in}{1.367693in}}%
\pgfpathlineto{\pgfqpoint{1.554465in}{1.371355in}}%
\pgfpathlineto{\pgfqpoint{1.616791in}{1.376312in}}%
\pgfpathlineto{\pgfqpoint{1.636833in}{1.378362in}}%
\pgfpathlineto{\pgfqpoint{1.636833in}{1.378362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762590in}{1.097983in}}%
\pgfpathlineto{\pgfqpoint{0.855901in}{1.108213in}}%
\pgfpathlineto{\pgfqpoint{1.018117in}{1.123015in}}%
\pgfpathlineto{\pgfqpoint{1.200262in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{1.300497in}{1.140503in}}%
\pgfpathlineto{\pgfqpoint{1.409046in}{1.144504in}}%
\pgfpathlineto{\pgfqpoint{1.536230in}{1.147159in}}%
\pgfpathlineto{\pgfqpoint{1.658624in}{1.147419in}}%
\pgfpathlineto{\pgfqpoint{1.754806in}{1.145772in}}%
\pgfpathlineto{\pgfqpoint{1.833634in}{1.142936in}}%
\pgfpathlineto{\pgfqpoint{1.899785in}{1.139256in}}%
\pgfpathlineto{\pgfqpoint{1.955624in}{1.134950in}}%
\pgfpathlineto{\pgfqpoint{2.003299in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{2.043343in}{1.124859in}}%
\pgfpathlineto{\pgfqpoint{2.076298in}{1.119354in}}%
\pgfpathlineto{\pgfqpoint{2.103458in}{1.113540in}}%
\pgfpathlineto{\pgfqpoint{2.124975in}{1.107514in}}%
\pgfpathlineto{\pgfqpoint{2.141365in}{1.101261in}}%
\pgfpathlineto{\pgfqpoint{2.152916in}{1.094729in}}%
\pgfpathlineto{\pgfqpoint{2.159580in}{1.087931in}}%
\pgfpathlineto{\pgfqpoint{2.161221in}{1.080710in}}%
\pgfpathlineto{\pgfqpoint{2.157051in}{1.072811in}}%
\pgfpathlineto{\pgfqpoint{2.145779in}{1.064221in}}%
\pgfpathlineto{\pgfqpoint{2.128351in}{1.055916in}}%
\pgfpathlineto{\pgfqpoint{2.106303in}{1.048179in}}%
\pgfpathlineto{\pgfqpoint{2.079553in}{1.040720in}}%
\pgfpathlineto{\pgfqpoint{2.047306in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{2.008917in}{1.025896in}}%
\pgfpathlineto{\pgfqpoint{1.921978in}{1.012607in}}%
\pgfpathlineto{\pgfqpoint{1.827537in}{1.001659in}}%
\pgfpathlineto{\pgfqpoint{1.722695in}{0.992374in}}%
\pgfpathlineto{\pgfqpoint{1.604630in}{0.984663in}}%
\pgfpathlineto{\pgfqpoint{1.470947in}{0.978833in}}%
\pgfpathlineto{\pgfqpoint{1.319928in}{0.975554in}}%
\pgfpathlineto{\pgfqpoint{1.237530in}{0.975193in}}%
\pgfpathlineto{\pgfqpoint{1.150083in}{0.975933in}}%
\pgfpathlineto{\pgfqpoint{1.057060in}{0.978054in}}%
\pgfpathlineto{\pgfqpoint{0.957068in}{0.982013in}}%
\pgfpathlineto{\pgfqpoint{0.845112in}{0.988838in}}%
\pgfpathlineto{\pgfqpoint{0.747655in}{0.997331in}}%
\pgfpathlineto{\pgfqpoint{0.670889in}{1.006230in}}%
\pgfpathlineto{\pgfqpoint{0.608920in}{1.015365in}}%
\pgfpathlineto{\pgfqpoint{0.557973in}{1.024734in}}%
\pgfpathlineto{\pgfqpoint{0.516561in}{1.034180in}}%
\pgfpathlineto{\pgfqpoint{0.483011in}{1.043717in}}%
\pgfpathlineto{\pgfqpoint{0.456476in}{1.053262in}}%
\pgfpathlineto{\pgfqpoint{0.436017in}{1.062853in}}%
\pgfpathlineto{\pgfqpoint{0.421136in}{1.072445in}}%
\pgfpathlineto{\pgfqpoint{0.411287in}{1.082133in}}%
\pgfpathlineto{\pgfqpoint{0.406257in}{1.091929in}}%
\pgfpathlineto{\pgfqpoint{0.405960in}{1.101981in}}%
\pgfpathlineto{\pgfqpoint{0.410750in}{1.112570in}}%
\pgfpathlineto{\pgfqpoint{0.421731in}{1.124096in}}%
\pgfpathlineto{\pgfqpoint{0.439166in}{1.135936in}}%
\pgfpathlineto{\pgfqpoint{0.460368in}{1.146675in}}%
\pgfpathlineto{\pgfqpoint{0.484852in}{1.156701in}}%
\pgfpathlineto{\pgfqpoint{0.512934in}{1.166389in}}%
\pgfpathlineto{\pgfqpoint{0.545462in}{1.176058in}}%
\pgfpathlineto{\pgfqpoint{0.582190in}{1.185594in}}%
\pgfpathlineto{\pgfqpoint{0.662438in}{1.203032in}}%
\pgfpathlineto{\pgfqpoint{0.748031in}{1.218181in}}%
\pgfpathlineto{\pgfqpoint{0.841007in}{1.231847in}}%
\pgfpathlineto{\pgfqpoint{0.943901in}{1.244409in}}%
\pgfpathlineto{\pgfqpoint{1.058578in}{1.255850in}}%
\pgfpathlineto{\pgfqpoint{1.187360in}{1.265949in}}%
\pgfpathlineto{\pgfqpoint{1.332551in}{1.274169in}}%
\pgfpathlineto{\pgfqpoint{1.412933in}{1.277312in}}%
\pgfpathlineto{\pgfqpoint{1.500805in}{1.279560in}}%
\pgfpathlineto{\pgfqpoint{1.607977in}{1.280487in}}%
\pgfpathlineto{\pgfqpoint{1.693199in}{1.279588in}}%
\pgfpathlineto{\pgfqpoint{1.816055in}{1.274988in}}%
\pgfpathlineto{\pgfqpoint{1.903151in}{1.268183in}}%
\pgfpathlineto{\pgfqpoint{1.964536in}{1.260091in}}%
\pgfpathlineto{\pgfqpoint{2.005654in}{1.251199in}}%
\pgfpathlineto{\pgfqpoint{2.019852in}{1.246493in}}%
\pgfpathlineto{\pgfqpoint{2.030233in}{1.241568in}}%
\pgfpathlineto{\pgfqpoint{2.036727in}{1.236488in}}%
\pgfpathlineto{\pgfqpoint{2.039401in}{1.231115in}}%
\pgfpathlineto{\pgfqpoint{2.037847in}{1.225343in}}%
\pgfpathlineto{\pgfqpoint{2.031126in}{1.218976in}}%
\pgfpathlineto{\pgfqpoint{2.019376in}{1.212628in}}%
\pgfpathlineto{\pgfqpoint{2.003570in}{1.206592in}}%
\pgfpathlineto{\pgfqpoint{1.984412in}{1.200888in}}%
\pgfpathlineto{\pgfqpoint{1.933550in}{1.189591in}}%
\pgfpathlineto{\pgfqpoint{1.868130in}{1.179033in}}%
\pgfpathlineto{\pgfqpoint{1.796736in}{1.170257in}}%
\pgfpathlineto{\pgfqpoint{1.717923in}{1.162739in}}%
\pgfpathlineto{\pgfqpoint{1.629734in}{1.156329in}}%
\pgfpathlineto{\pgfqpoint{1.530031in}{1.151145in}}%
\pgfpathlineto{\pgfqpoint{1.417314in}{1.147586in}}%
\pgfpathlineto{\pgfqpoint{1.290172in}{1.146339in}}%
\pgfpathlineto{\pgfqpoint{1.146406in}{1.148609in}}%
\pgfpathlineto{\pgfqpoint{1.064132in}{1.151913in}}%
\pgfpathlineto{\pgfqpoint{0.980111in}{1.157145in}}%
\pgfpathlineto{\pgfqpoint{0.914180in}{1.162922in}}%
\pgfpathlineto{\pgfqpoint{0.861464in}{1.168957in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{1.175249in}}%
\pgfpathlineto{\pgfqpoint{0.781995in}{1.181724in}}%
\pgfpathlineto{\pgfqpoint{0.752806in}{1.188257in}}%
\pgfpathlineto{\pgfqpoint{0.729227in}{1.194861in}}%
\pgfpathlineto{\pgfqpoint{0.710589in}{1.201516in}}%
\pgfpathlineto{\pgfqpoint{0.696418in}{1.208197in}}%
\pgfpathlineto{\pgfqpoint{0.686287in}{1.214911in}}%
\pgfpathlineto{\pgfqpoint{0.679888in}{1.221692in}}%
\pgfpathlineto{\pgfqpoint{0.677045in}{1.228670in}}%
\pgfpathlineto{\pgfqpoint{0.677896in}{1.235934in}}%
\pgfpathlineto{\pgfqpoint{0.682905in}{1.243686in}}%
\pgfpathlineto{\pgfqpoint{0.692947in}{1.252069in}}%
\pgfpathlineto{\pgfqpoint{0.707119in}{1.260155in}}%
\pgfpathlineto{\pgfqpoint{0.723951in}{1.267553in}}%
\pgfpathlineto{\pgfqpoint{0.743568in}{1.274632in}}%
\pgfpathlineto{\pgfqpoint{0.792570in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.301601in}}%
\pgfpathlineto{\pgfqpoint{0.916928in}{1.312924in}}%
\pgfpathlineto{\pgfqpoint{0.986754in}{1.323035in}}%
\pgfpathlineto{\pgfqpoint{1.063814in}{1.332286in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.340752in}}%
\pgfpathlineto{\pgfqpoint{1.246874in}{1.348272in}}%
\pgfpathlineto{\pgfqpoint{1.355783in}{1.354472in}}%
\pgfpathlineto{\pgfqpoint{1.480324in}{1.358736in}}%
\pgfpathlineto{\pgfqpoint{1.554132in}{1.359766in}}%
\pgfpathlineto{\pgfqpoint{1.688531in}{1.358225in}}%
\pgfpathlineto{\pgfqpoint{1.776793in}{1.353915in}}%
\pgfpathlineto{\pgfqpoint{1.838915in}{1.348216in}}%
\pgfpathlineto{\pgfqpoint{1.882166in}{1.341685in}}%
\pgfpathlineto{\pgfqpoint{1.910393in}{1.334617in}}%
\pgfpathlineto{\pgfqpoint{1.919714in}{1.330897in}}%
\pgfpathlineto{\pgfqpoint{1.926085in}{1.327026in}}%
\pgfpathlineto{\pgfqpoint{1.929499in}{1.322998in}}%
\pgfpathlineto{\pgfqpoint{1.929843in}{1.318719in}}%
\pgfpathlineto{\pgfqpoint{1.926589in}{1.314019in}}%
\pgfpathlineto{\pgfqpoint{1.919035in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{1.907999in}{1.304125in}}%
\pgfpathlineto{\pgfqpoint{1.878065in}{1.295291in}}%
\pgfpathlineto{\pgfqpoint{1.835167in}{1.286562in}}%
\pgfpathlineto{\pgfqpoint{1.783366in}{1.278733in}}%
\pgfpathlineto{\pgfqpoint{1.727206in}{1.272155in}}%
\pgfpathlineto{\pgfqpoint{1.631357in}{1.263893in}}%
\pgfpathlineto{\pgfqpoint{1.557246in}{1.259405in}}%
\pgfpathlineto{\pgfqpoint{1.473449in}{1.255973in}}%
\pgfpathlineto{\pgfqpoint{1.378890in}{1.254023in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{1.255671in}}%
\pgfpathlineto{\pgfqpoint{1.144722in}{1.258503in}}%
\pgfpathlineto{\pgfqpoint{1.086230in}{1.262274in}}%
\pgfpathlineto{\pgfqpoint{1.002919in}{1.270645in}}%
\pgfpathlineto{\pgfqpoint{0.946979in}{1.279623in}}%
\pgfpathlineto{\pgfqpoint{0.909519in}{1.288963in}}%
\pgfpathlineto{\pgfqpoint{0.896358in}{1.293723in}}%
\pgfpathlineto{\pgfqpoint{0.886421in}{1.298544in}}%
\pgfpathlineto{\pgfqpoint{0.879515in}{1.303398in}}%
\pgfpathlineto{\pgfqpoint{0.875415in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{0.874066in}{1.313398in}}%
\pgfpathlineto{\pgfqpoint{0.875614in}{1.318758in}}%
\pgfpathlineto{\pgfqpoint{0.880607in}{1.324570in}}%
\pgfpathlineto{\pgfqpoint{0.889464in}{1.330675in}}%
\pgfpathlineto{\pgfqpoint{0.901132in}{1.336417in}}%
\pgfpathlineto{\pgfqpoint{0.930611in}{1.346821in}}%
\pgfpathlineto{\pgfqpoint{0.970304in}{1.356976in}}%
\pgfpathlineto{\pgfqpoint{1.017280in}{1.366282in}}%
\pgfpathlineto{\pgfqpoint{1.067361in}{1.374298in}}%
\pgfpathlineto{\pgfqpoint{1.151697in}{1.384919in}}%
\pgfpathlineto{\pgfqpoint{1.251205in}{1.394184in}}%
\pgfpathlineto{\pgfqpoint{1.328034in}{1.399433in}}%
\pgfpathlineto{\pgfqpoint{1.414585in}{1.403579in}}%
\pgfpathlineto{\pgfqpoint{1.514248in}{1.406052in}}%
\pgfpathlineto{\pgfqpoint{1.628747in}{1.405424in}}%
\pgfpathlineto{\pgfqpoint{1.703392in}{1.402285in}}%
\pgfpathlineto{\pgfqpoint{1.755623in}{1.397969in}}%
\pgfpathlineto{\pgfqpoint{1.792400in}{1.392941in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.387412in}}%
\pgfpathlineto{\pgfqpoint{1.831341in}{1.381543in}}%
\pgfpathlineto{\pgfqpoint{1.834972in}{1.378459in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{1.375241in}}%
\pgfpathlineto{\pgfqpoint{1.835073in}{1.371737in}}%
\pgfpathlineto{\pgfqpoint{1.830786in}{1.367924in}}%
\pgfpathlineto{\pgfqpoint{1.823138in}{1.363945in}}%
\pgfpathlineto{\pgfqpoint{1.801556in}{1.356861in}}%
\pgfpathlineto{\pgfqpoint{1.770606in}{1.350031in}}%
\pgfpathlineto{\pgfqpoint{1.731617in}{1.343687in}}%
\pgfpathlineto{\pgfqpoint{1.666068in}{1.335902in}}%
\pgfpathlineto{\pgfqpoint{1.589470in}{1.329563in}}%
\pgfpathlineto{\pgfqpoint{1.497819in}{1.324707in}}%
\pgfpathlineto{\pgfqpoint{1.426949in}{1.322662in}}%
\pgfpathlineto{\pgfqpoint{1.346876in}{1.322079in}}%
\pgfpathlineto{\pgfqpoint{1.253088in}{1.323953in}}%
\pgfpathlineto{\pgfqpoint{1.163729in}{1.329098in}}%
\pgfpathlineto{\pgfqpoint{1.105916in}{1.335227in}}%
\pgfpathlineto{\pgfqpoint{1.066812in}{1.341796in}}%
\pgfpathlineto{\pgfqpoint{1.040838in}{1.348654in}}%
\pgfpathlineto{\pgfqpoint{1.025529in}{1.355608in}}%
\pgfpathlineto{\pgfqpoint{1.021204in}{1.359177in}}%
\pgfpathlineto{\pgfqpoint{1.018968in}{1.362889in}}%
\pgfpathlineto{\pgfqpoint{1.018915in}{1.366704in}}%
\pgfpathlineto{\pgfqpoint{1.021259in}{1.370796in}}%
\pgfpathlineto{\pgfqpoint{1.026396in}{1.375162in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{1.379584in}}%
\pgfpathlineto{\pgfqpoint{1.055148in}{1.387453in}}%
\pgfpathlineto{\pgfqpoint{1.083350in}{1.394950in}}%
\pgfpathlineto{\pgfqpoint{1.118384in}{1.402056in}}%
\pgfpathlineto{\pgfqpoint{1.176673in}{1.411040in}}%
\pgfpathlineto{\pgfqpoint{1.243530in}{1.418717in}}%
\pgfpathlineto{\pgfqpoint{1.322821in}{1.425340in}}%
\pgfpathlineto{\pgfqpoint{1.417701in}{1.430462in}}%
\pgfpathlineto{\pgfqpoint{1.491932in}{1.432488in}}%
\pgfpathlineto{\pgfqpoint{1.580923in}{1.432388in}}%
\pgfpathlineto{\pgfqpoint{1.644775in}{1.430073in}}%
\pgfpathlineto{\pgfqpoint{1.688729in}{1.426737in}}%
\pgfpathlineto{\pgfqpoint{1.719325in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.740190in}{1.418563in}}%
\pgfpathlineto{\pgfqpoint{1.752721in}{1.414008in}}%
\pgfpathlineto{\pgfqpoint{1.757951in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.757796in}{1.406475in}}%
\pgfpathlineto{\pgfqpoint{1.755414in}{1.403570in}}%
\pgfpathlineto{\pgfqpoint{1.750510in}{1.400505in}}%
\pgfpathlineto{\pgfqpoint{1.735258in}{1.394881in}}%
\pgfpathlineto{\pgfqpoint{1.713510in}{1.389632in}}%
\pgfpathlineto{\pgfqpoint{1.668861in}{1.382255in}}%
\pgfpathlineto{\pgfqpoint{1.636833in}{1.378362in}}%
\pgfpathlineto{\pgfqpoint{1.636833in}{1.378362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452426in}{1.454411in}}%
\pgfpathlineto{\pgfqpoint{1.450933in}{1.454225in}}%
\pgfpathlineto{\pgfqpoint{1.450933in}{1.454225in}}%
\pgfpathlineto{\pgfqpoint{1.450933in}{1.454225in}}%
\pgfpathlineto{\pgfqpoint{1.456667in}{1.454807in}}%
\pgfpathlineto{\pgfqpoint{1.456667in}{1.454807in}}%
\pgfpathlineto{\pgfqpoint{1.456667in}{1.454807in}}%
\pgfpathlineto{\pgfqpoint{1.450473in}{1.453871in}}%
\pgfpathlineto{\pgfqpoint{1.450473in}{1.453871in}}%
\pgfpathlineto{\pgfqpoint{1.450473in}{1.453871in}}%
\pgfpathlineto{\pgfqpoint{1.458338in}{1.454407in}}%
\pgfpathlineto{\pgfqpoint{1.455483in}{1.454918in}}%
\pgfpathlineto{\pgfqpoint{1.455483in}{1.454918in}}%
\pgfpathlineto{\pgfqpoint{1.449523in}{1.454505in}}%
\pgfpathlineto{\pgfqpoint{1.450425in}{1.453780in}}%
\pgfpathlineto{\pgfqpoint{1.460072in}{1.454646in}}%
\pgfpathlineto{\pgfqpoint{1.450573in}{1.454887in}}%
\pgfpathlineto{\pgfqpoint{1.446862in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{1.455791in}{1.453562in}}%
\pgfpathlineto{\pgfqpoint{1.461443in}{1.454269in}}%
\pgfpathlineto{\pgfqpoint{1.460792in}{1.455052in}}%
\pgfpathlineto{\pgfqpoint{1.450119in}{1.455075in}}%
\pgfpathlineto{\pgfqpoint{1.445014in}{1.454247in}}%
\pgfpathlineto{\pgfqpoint{1.446016in}{1.453475in}}%
\pgfpathlineto{\pgfqpoint{1.456353in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{1.464220in}{1.454851in}}%
\pgfpathlineto{\pgfqpoint{1.456227in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.444112in}{1.454653in}}%
\pgfpathlineto{\pgfqpoint{1.441974in}{1.453694in}}%
\pgfpathlineto{\pgfqpoint{1.448960in}{1.452790in}}%
\pgfpathlineto{\pgfqpoint{1.461019in}{1.453228in}}%
\pgfpathlineto{\pgfqpoint{1.467198in}{1.454968in}}%
\pgfpathlineto{\pgfqpoint{1.459927in}{1.455813in}}%
\pgfpathlineto{\pgfqpoint{1.441985in}{1.454827in}}%
\pgfpathlineto{\pgfqpoint{1.438493in}{1.453849in}}%
\pgfpathlineto{\pgfqpoint{1.439216in}{1.453032in}}%
\pgfpathlineto{\pgfqpoint{1.447182in}{1.452267in}}%
\pgfpathlineto{\pgfqpoint{1.465288in}{1.453066in}}%
\pgfpathlineto{\pgfqpoint{1.471325in}{1.454890in}}%
\pgfpathlineto{\pgfqpoint{1.465607in}{1.455984in}}%
\pgfpathlineto{\pgfqpoint{1.449011in}{1.455939in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.454620in}}%
\pgfpathlineto{\pgfqpoint{1.433875in}{1.453624in}}%
\pgfpathlineto{\pgfqpoint{1.434171in}{1.452764in}}%
\pgfpathlineto{\pgfqpoint{1.440711in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{1.457248in}{1.451681in}}%
\pgfpathlineto{\pgfqpoint{1.474590in}{1.453646in}}%
\pgfpathlineto{\pgfqpoint{1.476484in}{1.454604in}}%
\pgfpathlineto{\pgfqpoint{1.475580in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{1.468912in}{1.456351in}}%
\pgfpathlineto{\pgfqpoint{1.452896in}{1.456520in}}%
\pgfpathlineto{\pgfqpoint{1.434262in}{1.454991in}}%
\pgfpathlineto{\pgfqpoint{1.427607in}{1.453041in}}%
\pgfpathlineto{\pgfqpoint{1.428115in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{1.433916in}{1.451049in}}%
\pgfpathlineto{\pgfqpoint{1.448819in}{1.450496in}}%
\pgfpathlineto{\pgfqpoint{1.473607in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{1.482198in}{1.453819in}}%
\pgfpathlineto{\pgfqpoint{1.483072in}{1.454735in}}%
\pgfpathlineto{\pgfqpoint{1.479378in}{1.456096in}}%
\pgfpathlineto{\pgfqpoint{1.466635in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.443167in}{1.456507in}}%
\pgfpathlineto{\pgfqpoint{1.425196in}{1.454419in}}%
\pgfpathlineto{\pgfqpoint{1.419651in}{1.452425in}}%
\pgfpathlineto{\pgfqpoint{1.419919in}{1.451552in}}%
\pgfpathlineto{\pgfqpoint{1.424572in}{1.450240in}}%
\pgfpathlineto{\pgfqpoint{1.442779in}{1.449113in}}%
\pgfpathlineto{\pgfqpoint{1.466998in}{1.449827in}}%
\pgfpathlineto{\pgfqpoint{1.484931in}{1.451885in}}%
\pgfpathlineto{\pgfqpoint{1.491146in}{1.453809in}}%
\pgfpathlineto{\pgfqpoint{1.491483in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{1.488038in}{1.456078in}}%
\pgfpathlineto{\pgfqpoint{1.476712in}{1.457290in}}%
\pgfpathlineto{\pgfqpoint{1.449336in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.424198in}{1.455343in}}%
\pgfpathlineto{\pgfqpoint{1.410743in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{1.409312in}{1.450612in}}%
\pgfpathlineto{\pgfqpoint{1.412895in}{1.449157in}}%
\pgfpathlineto{\pgfqpoint{1.423813in}{1.447759in}}%
\pgfpathlineto{\pgfqpoint{1.445153in}{1.447145in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.448496in}}%
\pgfpathlineto{\pgfqpoint{1.498033in}{1.451650in}}%
\pgfpathlineto{\pgfqpoint{1.502269in}{1.453557in}}%
\pgfpathlineto{\pgfqpoint{1.502286in}{1.454411in}}%
\pgfpathlineto{\pgfqpoint{1.499152in}{1.455829in}}%
\pgfpathlineto{\pgfqpoint{1.489203in}{1.457263in}}%
\pgfpathlineto{\pgfqpoint{1.467867in}{1.458081in}}%
\pgfpathlineto{\pgfqpoint{1.437783in}{1.457199in}}%
\pgfpathlineto{\pgfqpoint{1.412758in}{1.454788in}}%
\pgfpathlineto{\pgfqpoint{1.398918in}{1.451904in}}%
\pgfpathlineto{\pgfqpoint{1.395532in}{1.449907in}}%
\pgfpathlineto{\pgfqpoint{1.396721in}{1.448195in}}%
\pgfpathlineto{\pgfqpoint{1.404330in}{1.446277in}}%
\pgfpathlineto{\pgfqpoint{1.422084in}{1.444736in}}%
\pgfpathlineto{\pgfqpoint{1.454912in}{1.444573in}}%
\pgfpathlineto{\pgfqpoint{1.486600in}{1.446463in}}%
\pgfpathlineto{\pgfqpoint{1.508673in}{1.449645in}}%
\pgfpathlineto{\pgfqpoint{1.516076in}{1.452497in}}%
\pgfpathlineto{\pgfqpoint{1.515670in}{1.454159in}}%
\pgfpathlineto{\pgfqpoint{1.509413in}{1.456089in}}%
\pgfpathlineto{\pgfqpoint{1.493733in}{1.457752in}}%
\pgfpathlineto{\pgfqpoint{1.463864in}{1.458361in}}%
\pgfpathlineto{\pgfqpoint{1.424850in}{1.456682in}}%
\pgfpathlineto{\pgfqpoint{1.394379in}{1.453166in}}%
\pgfpathlineto{\pgfqpoint{1.381699in}{1.450161in}}%
\pgfpathlineto{\pgfqpoint{1.377502in}{1.447182in}}%
\pgfpathlineto{\pgfqpoint{1.379031in}{1.445483in}}%
\pgfpathlineto{\pgfqpoint{1.385903in}{1.443442in}}%
\pgfpathlineto{\pgfqpoint{1.403102in}{1.441399in}}%
\pgfpathlineto{\pgfqpoint{1.436449in}{1.440359in}}%
\pgfpathlineto{\pgfqpoint{1.477684in}{1.441639in}}%
\pgfpathlineto{\pgfqpoint{1.509033in}{1.444528in}}%
\pgfpathlineto{\pgfqpoint{1.527990in}{1.448081in}}%
\pgfpathlineto{\pgfqpoint{1.533871in}{1.450893in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{1.452559in}}%
\pgfpathlineto{\pgfqpoint{1.528727in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{1.514379in}{1.456783in}}%
\pgfpathlineto{\pgfqpoint{1.493429in}{1.458020in}}%
\pgfpathlineto{\pgfqpoint{1.453790in}{1.458014in}}%
\pgfpathlineto{\pgfqpoint{1.410071in}{1.455586in}}%
\pgfpathlineto{\pgfqpoint{1.379443in}{1.452002in}}%
\pgfpathlineto{\pgfqpoint{1.361073in}{1.448044in}}%
\pgfpathlineto{\pgfqpoint{1.354603in}{1.444945in}}%
\pgfpathlineto{\pgfqpoint{1.353966in}{1.443050in}}%
\pgfpathlineto{\pgfqpoint{1.355779in}{1.441357in}}%
\pgfpathlineto{\pgfqpoint{1.362425in}{1.439130in}}%
\pgfpathlineto{\pgfqpoint{1.375459in}{1.437024in}}%
\pgfpathlineto{\pgfqpoint{1.399100in}{1.435214in}}%
\pgfpathlineto{\pgfqpoint{1.444514in}{1.434638in}}%
\pgfpathlineto{\pgfqpoint{1.486973in}{1.436327in}}%
\pgfpathlineto{\pgfqpoint{1.525449in}{1.439967in}}%
\pgfpathlineto{\pgfqpoint{1.549014in}{1.444427in}}%
\pgfpathlineto{\pgfqpoint{1.555747in}{1.447321in}}%
\pgfpathlineto{\pgfqpoint{1.556736in}{1.449054in}}%
\pgfpathlineto{\pgfqpoint{1.555461in}{1.450624in}}%
\pgfpathlineto{\pgfqpoint{1.549302in}{1.452849in}}%
\pgfpathlineto{\pgfqpoint{1.536901in}{1.454896in}}%
\pgfpathlineto{\pgfqpoint{1.514537in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{1.475983in}{1.457392in}}%
\pgfpathlineto{\pgfqpoint{1.421997in}{1.455662in}}%
\pgfpathlineto{\pgfqpoint{1.374319in}{1.451569in}}%
\pgfpathlineto{\pgfqpoint{1.342793in}{1.446603in}}%
\pgfpathlineto{\pgfqpoint{1.327043in}{1.441919in}}%
\pgfpathlineto{\pgfqpoint{1.322731in}{1.438403in}}%
\pgfpathlineto{\pgfqpoint{1.323314in}{1.436369in}}%
\pgfpathlineto{\pgfqpoint{1.326360in}{1.434390in}}%
\pgfpathlineto{\pgfqpoint{1.336336in}{1.431503in}}%
\pgfpathlineto{\pgfqpoint{1.355464in}{1.428752in}}%
\pgfpathlineto{\pgfqpoint{1.391244in}{1.426456in}}%
\pgfpathlineto{\pgfqpoint{1.434250in}{1.425959in}}%
\pgfpathlineto{\pgfqpoint{1.490191in}{1.427839in}}%
\pgfpathlineto{\pgfqpoint{1.532900in}{1.431328in}}%
\pgfpathlineto{\pgfqpoint{1.561691in}{1.435377in}}%
\pgfpathlineto{\pgfqpoint{1.579704in}{1.439921in}}%
\pgfpathlineto{\pgfqpoint{1.585087in}{1.443362in}}%
\pgfpathlineto{\pgfqpoint{1.584812in}{1.445399in}}%
\pgfpathlineto{\pgfqpoint{1.581841in}{1.447317in}}%
\pgfpathlineto{\pgfqpoint{1.571685in}{1.450064in}}%
\pgfpathlineto{\pgfqpoint{1.552065in}{1.452609in}}%
\pgfpathlineto{\pgfqpoint{1.516969in}{1.454564in}}%
\pgfpathlineto{\pgfqpoint{1.464885in}{1.454730in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{1.452557in}}%
\pgfpathlineto{\pgfqpoint{1.357036in}{1.448122in}}%
\pgfpathlineto{\pgfqpoint{1.321964in}{1.443343in}}%
\pgfpathlineto{\pgfqpoint{1.295095in}{1.437402in}}%
\pgfpathlineto{\pgfqpoint{1.283860in}{1.432628in}}%
\pgfpathlineto{\pgfqpoint{1.281310in}{1.429684in}}%
\pgfpathlineto{\pgfqpoint{1.282133in}{1.426950in}}%
\pgfpathlineto{\pgfqpoint{1.286228in}{1.424306in}}%
\pgfpathlineto{\pgfqpoint{1.293838in}{1.421769in}}%
\pgfpathlineto{\pgfqpoint{1.314070in}{1.418065in}}%
\pgfpathlineto{\pgfqpoint{1.351212in}{1.414714in}}%
\pgfpathlineto{\pgfqpoint{1.409980in}{1.413026in}}%
\pgfpathlineto{\pgfqpoint{1.472515in}{1.414135in}}%
\pgfpathlineto{\pgfqpoint{1.533904in}{1.417881in}}%
\pgfpathlineto{\pgfqpoint{1.573573in}{1.422222in}}%
\pgfpathlineto{\pgfqpoint{1.604322in}{1.427804in}}%
\pgfpathlineto{\pgfqpoint{1.617630in}{1.432387in}}%
\pgfpathlineto{\pgfqpoint{1.620925in}{1.435256in}}%
\pgfpathlineto{\pgfqpoint{1.620353in}{1.437844in}}%
\pgfpathlineto{\pgfqpoint{1.616259in}{1.440296in}}%
\pgfpathlineto{\pgfqpoint{1.608241in}{1.442663in}}%
\pgfpathlineto{\pgfqpoint{1.587071in}{1.445965in}}%
\pgfpathlineto{\pgfqpoint{1.549424in}{1.448694in}}%
\pgfpathlineto{\pgfqpoint{1.505414in}{1.449715in}}%
\pgfpathlineto{\pgfqpoint{1.443866in}{1.448797in}}%
\pgfpathlineto{\pgfqpoint{1.377335in}{1.445287in}}%
\pgfpathlineto{\pgfqpoint{1.323642in}{1.440348in}}%
\pgfpathlineto{\pgfqpoint{1.278433in}{1.433996in}}%
\pgfpathlineto{\pgfqpoint{1.251289in}{1.428265in}}%
\pgfpathlineto{\pgfqpoint{1.233275in}{1.422095in}}%
\pgfpathlineto{\pgfqpoint{1.227240in}{1.417972in}}%
\pgfpathlineto{\pgfqpoint{1.226031in}{1.414248in}}%
\pgfpathlineto{\pgfqpoint{1.228965in}{1.410699in}}%
\pgfpathlineto{\pgfqpoint{1.236526in}{1.407148in}}%
\pgfpathlineto{\pgfqpoint{1.249290in}{1.403721in}}%
\pgfpathlineto{\pgfqpoint{1.268827in}{1.400395in}}%
\pgfpathlineto{\pgfqpoint{1.297604in}{1.397292in}}%
\pgfpathlineto{\pgfqpoint{1.343518in}{1.394571in}}%
\pgfpathlineto{\pgfqpoint{1.415465in}{1.393505in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{1.394792in}}%
\pgfpathlineto{\pgfqpoint{1.539971in}{1.398383in}}%
\pgfpathlineto{\pgfqpoint{1.593299in}{1.403497in}}%
\pgfpathlineto{\pgfqpoint{1.628078in}{1.408647in}}%
\pgfpathlineto{\pgfqpoint{1.651727in}{1.414130in}}%
\pgfpathlineto{\pgfqpoint{1.661645in}{1.418119in}}%
\pgfpathlineto{\pgfqpoint{1.665470in}{1.421775in}}%
\pgfpathlineto{\pgfqpoint{1.665454in}{1.423440in}}%
\pgfpathlineto{\pgfqpoint{1.662000in}{1.426634in}}%
\pgfpathlineto{\pgfqpoint{1.653683in}{1.429707in}}%
\pgfpathlineto{\pgfqpoint{1.639735in}{1.432630in}}%
\pgfpathlineto{\pgfqpoint{1.618730in}{1.435344in}}%
\pgfpathlineto{\pgfqpoint{1.588353in}{1.437686in}}%
\pgfpathlineto{\pgfqpoint{1.542202in}{1.439363in}}%
\pgfpathlineto{\pgfqpoint{1.481973in}{1.439435in}}%
\pgfpathlineto{\pgfqpoint{1.408027in}{1.437096in}}%
\pgfpathlineto{\pgfqpoint{1.346123in}{1.433233in}}%
\pgfpathlineto{\pgfqpoint{1.277049in}{1.426554in}}%
\pgfpathlineto{\pgfqpoint{1.232468in}{1.420367in}}%
\pgfpathlineto{\pgfqpoint{1.192899in}{1.412644in}}%
\pgfpathlineto{\pgfqpoint{1.174236in}{1.407462in}}%
\pgfpathlineto{\pgfqpoint{1.160320in}{1.401811in}}%
\pgfpathlineto{\pgfqpoint{1.153034in}{1.396282in}}%
\pgfpathlineto{\pgfqpoint{1.151835in}{1.393749in}}%
\pgfpathlineto{\pgfqpoint{1.152007in}{1.391321in}}%
\pgfpathlineto{\pgfqpoint{1.153502in}{1.388937in}}%
\pgfpathlineto{\pgfqpoint{1.160658in}{1.384240in}}%
\pgfpathlineto{\pgfqpoint{1.174242in}{1.379574in}}%
\pgfpathlineto{\pgfqpoint{1.195646in}{1.375021in}}%
\pgfpathlineto{\pgfqpoint{1.227686in}{1.370635in}}%
\pgfpathlineto{\pgfqpoint{1.276108in}{1.366622in}}%
\pgfpathlineto{\pgfqpoint{1.343318in}{1.363955in}}%
\pgfpathlineto{\pgfqpoint{1.428514in}{1.363793in}}%
\pgfpathlineto{\pgfqpoint{1.500883in}{1.366011in}}%
\pgfpathlineto{\pgfqpoint{1.580178in}{1.371080in}}%
\pgfpathlineto{\pgfqpoint{1.630455in}{1.376197in}}%
\pgfpathlineto{\pgfqpoint{1.675238in}{1.382917in}}%
\pgfpathlineto{\pgfqpoint{1.704680in}{1.390000in}}%
\pgfpathlineto{\pgfqpoint{1.716223in}{1.395027in}}%
\pgfpathlineto{\pgfqpoint{1.720060in}{1.399580in}}%
\pgfpathlineto{\pgfqpoint{1.719577in}{1.401674in}}%
\pgfpathlineto{\pgfqpoint{1.717647in}{1.403693in}}%
\pgfpathlineto{\pgfqpoint{1.709199in}{1.407630in}}%
\pgfpathlineto{\pgfqpoint{1.693898in}{1.411396in}}%
\pgfpathlineto{\pgfqpoint{1.670152in}{1.414930in}}%
\pgfpathlineto{\pgfqpoint{1.635693in}{1.418039in}}%
\pgfpathlineto{\pgfqpoint{1.585350in}{1.420427in}}%
\pgfpathlineto{\pgfqpoint{1.507985in}{1.421194in}}%
\pgfpathlineto{\pgfqpoint{1.438150in}{1.419751in}}%
\pgfpathlineto{\pgfqpoint{1.348613in}{1.415377in}}%
\pgfpathlineto{\pgfqpoint{1.273031in}{1.409409in}}%
\pgfpathlineto{\pgfqpoint{1.208436in}{1.402295in}}%
\pgfpathlineto{\pgfqpoint{1.151307in}{1.393789in}}%
\pgfpathlineto{\pgfqpoint{1.116671in}{1.386985in}}%
\pgfpathlineto{\pgfqpoint{1.089506in}{1.380031in}}%
\pgfpathlineto{\pgfqpoint{1.069095in}{1.372771in}}%
\pgfpathlineto{\pgfqpoint{1.055805in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.052686in}{1.361452in}}%
\pgfpathlineto{\pgfqpoint{1.051488in}{1.358072in}}%
\pgfpathlineto{\pgfqpoint{1.052054in}{1.354769in}}%
\pgfpathlineto{\pgfqpoint{1.054369in}{1.351527in}}%
\pgfpathlineto{\pgfqpoint{1.058536in}{1.348291in}}%
\pgfpathlineto{\pgfqpoint{1.072787in}{1.341928in}}%
\pgfpathlineto{\pgfqpoint{1.096487in}{1.335635in}}%
\pgfpathlineto{\pgfqpoint{1.132651in}{1.329466in}}%
\pgfpathlineto{\pgfqpoint{1.186534in}{1.323647in}}%
\pgfpathlineto{\pgfqpoint{1.269796in}{1.318755in}}%
\pgfpathlineto{\pgfqpoint{1.349081in}{1.317017in}}%
\pgfpathlineto{\pgfqpoint{1.451374in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.538309in}{1.321426in}}%
\pgfpathlineto{\pgfqpoint{1.612282in}{1.326522in}}%
\pgfpathlineto{\pgfqpoint{1.676768in}{1.333150in}}%
\pgfpathlineto{\pgfqpoint{1.716185in}{1.338782in}}%
\pgfpathlineto{\pgfqpoint{1.746559in}{1.344639in}}%
\pgfpathlineto{\pgfqpoint{1.768814in}{1.350817in}}%
\pgfpathlineto{\pgfqpoint{1.782032in}{1.357159in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{1.360038in}}%
\pgfpathlineto{\pgfqpoint{1.785497in}{1.362780in}}%
\pgfpathlineto{\pgfqpoint{1.784275in}{1.365388in}}%
\pgfpathlineto{\pgfqpoint{1.781147in}{1.367951in}}%
\pgfpathlineto{\pgfqpoint{1.768911in}{1.372899in}}%
\pgfpathlineto{\pgfqpoint{1.760127in}{1.375147in}}%
\pgfpathlineto{\pgfqpoint{1.760127in}{1.375147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663763in}{1.019885in}}%
\pgfpathlineto{\pgfqpoint{0.788439in}{1.036674in}}%
\pgfpathlineto{\pgfqpoint{0.929349in}{1.052237in}}%
\pgfpathlineto{\pgfqpoint{1.087440in}{1.065973in}}%
\pgfpathlineto{\pgfqpoint{1.173922in}{1.071945in}}%
\pgfpathlineto{\pgfqpoint{1.266457in}{1.077157in}}%
\pgfpathlineto{\pgfqpoint{1.366810in}{1.081415in}}%
\pgfpathlineto{\pgfqpoint{1.488432in}{1.084529in}}%
\pgfpathlineto{\pgfqpoint{1.595803in}{1.085207in}}%
\pgfpathlineto{\pgfqpoint{1.680099in}{1.084140in}}%
\pgfpathlineto{\pgfqpoint{1.749937in}{1.081954in}}%
\pgfpathlineto{\pgfqpoint{1.858153in}{1.075383in}}%
\pgfpathlineto{\pgfqpoint{1.934932in}{1.066920in}}%
\pgfpathlineto{\pgfqpoint{1.963905in}{1.062213in}}%
\pgfpathlineto{\pgfqpoint{1.987494in}{1.057250in}}%
\pgfpathlineto{\pgfqpoint{2.006088in}{1.052073in}}%
\pgfpathlineto{\pgfqpoint{2.019951in}{1.046732in}}%
\pgfpathlineto{\pgfqpoint{2.029470in}{1.041164in}}%
\pgfpathlineto{\pgfqpoint{2.034669in}{1.035317in}}%
\pgfpathlineto{\pgfqpoint{2.035314in}{1.029136in}}%
\pgfpathlineto{\pgfqpoint{2.030662in}{1.022339in}}%
\pgfpathlineto{\pgfqpoint{2.019544in}{1.014962in}}%
\pgfpathlineto{\pgfqpoint{2.003307in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.982997in}{1.001457in}}%
\pgfpathlineto{\pgfqpoint{1.958499in}{0.995155in}}%
\pgfpathlineto{\pgfqpoint{1.928873in}{0.988860in}}%
\pgfpathlineto{\pgfqpoint{1.855070in}{0.976739in}}%
\pgfpathlineto{\pgfqpoint{1.773603in}{0.966831in}}%
\pgfpathlineto{\pgfqpoint{1.684216in}{0.958617in}}%
\pgfpathlineto{\pgfqpoint{1.584589in}{0.951865in}}%
\pgfpathlineto{\pgfqpoint{1.472143in}{0.946697in}}%
\pgfpathlineto{\pgfqpoint{1.345226in}{0.943590in}}%
\pgfpathlineto{\pgfqpoint{1.202324in}{0.943349in}}%
\pgfpathlineto{\pgfqpoint{1.124442in}{0.944692in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{0.947345in}}%
\pgfpathlineto{\pgfqpoint{0.952454in}{0.951742in}}%
\pgfpathlineto{\pgfqpoint{0.853377in}{0.958835in}}%
\pgfpathlineto{\pgfqpoint{0.767427in}{0.967336in}}%
\pgfpathlineto{\pgfqpoint{0.699756in}{0.976068in}}%
\pgfpathlineto{\pgfqpoint{0.645101in}{0.984931in}}%
\pgfpathlineto{\pgfqpoint{0.600077in}{0.993967in}}%
\pgfpathlineto{\pgfqpoint{0.563369in}{1.003060in}}%
\pgfpathlineto{\pgfqpoint{0.533675in}{1.012196in}}%
\pgfpathlineto{\pgfqpoint{0.510196in}{1.021321in}}%
\pgfpathlineto{\pgfqpoint{0.492109in}{1.030482in}}%
\pgfpathlineto{\pgfqpoint{0.478865in}{1.039748in}}%
\pgfpathlineto{\pgfqpoint{0.470305in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{0.466067in}{1.058412in}}%
\pgfpathlineto{\pgfqpoint{0.466180in}{1.068139in}}%
\pgfpathlineto{\pgfqpoint{0.471049in}{1.078398in}}%
\pgfpathlineto{\pgfqpoint{0.481618in}{1.089468in}}%
\pgfpathlineto{\pgfqpoint{0.497876in}{1.100684in}}%
\pgfpathlineto{\pgfqpoint{0.517392in}{1.110830in}}%
\pgfpathlineto{\pgfqpoint{0.540039in}{1.120396in}}%
\pgfpathlineto{\pgfqpoint{0.565942in}{1.129638in}}%
\pgfpathlineto{\pgfqpoint{0.595772in}{1.138829in}}%
\pgfpathlineto{\pgfqpoint{0.665278in}{1.156472in}}%
\pgfpathlineto{\pgfqpoint{0.740690in}{1.171855in}}%
\pgfpathlineto{\pgfqpoint{0.822159in}{1.185605in}}%
\pgfpathlineto{\pgfqpoint{0.911726in}{1.198223in}}%
\pgfpathlineto{\pgfqpoint{1.011606in}{1.209883in}}%
\pgfpathlineto{\pgfqpoint{1.123364in}{1.220435in}}%
\pgfpathlineto{\pgfqpoint{1.249096in}{1.229544in}}%
\pgfpathlineto{\pgfqpoint{1.392209in}{1.236564in}}%
\pgfpathlineto{\pgfqpoint{1.474509in}{1.238956in}}%
\pgfpathlineto{\pgfqpoint{1.569980in}{1.240081in}}%
\pgfpathlineto{\pgfqpoint{1.703833in}{1.238032in}}%
\pgfpathlineto{\pgfqpoint{1.794583in}{1.233213in}}%
\pgfpathlineto{\pgfqpoint{1.858993in}{1.226862in}}%
\pgfpathlineto{\pgfqpoint{1.903446in}{1.219549in}}%
\pgfpathlineto{\pgfqpoint{1.931472in}{1.211606in}}%
\pgfpathlineto{\pgfqpoint{1.940144in}{1.207406in}}%
\pgfpathlineto{\pgfqpoint{1.945443in}{1.203006in}}%
\pgfpathlineto{\pgfqpoint{1.947260in}{1.198368in}}%
\pgfpathlineto{\pgfqpoint{1.945233in}{1.193380in}}%
\pgfpathlineto{\pgfqpoint{1.938490in}{1.187881in}}%
\pgfpathlineto{\pgfqpoint{1.927011in}{1.182320in}}%
\pgfpathlineto{\pgfqpoint{1.912268in}{1.177188in}}%
\pgfpathlineto{\pgfqpoint{1.873112in}{1.167498in}}%
\pgfpathlineto{\pgfqpoint{1.818813in}{1.158041in}}%
\pgfpathlineto{\pgfqpoint{1.757018in}{1.150022in}}%
\pgfpathlineto{\pgfqpoint{1.689949in}{1.143340in}}%
\pgfpathlineto{\pgfqpoint{1.614961in}{1.137648in}}%
\pgfpathlineto{\pgfqpoint{1.530758in}{1.133022in}}%
\pgfpathlineto{\pgfqpoint{1.435536in}{1.129708in}}%
\pgfpathlineto{\pgfqpoint{1.328212in}{1.128216in}}%
\pgfpathlineto{\pgfqpoint{1.207437in}{1.129383in}}%
\pgfpathlineto{\pgfqpoint{1.140778in}{1.131426in}}%
\pgfpathlineto{\pgfqpoint{1.066901in}{1.135032in}}%
\pgfpathlineto{\pgfqpoint{0.992891in}{1.140347in}}%
\pgfpathlineto{\pgfqpoint{0.935302in}{1.145995in}}%
\pgfpathlineto{\pgfqpoint{0.888746in}{1.151863in}}%
\pgfpathlineto{\pgfqpoint{0.850573in}{1.157881in}}%
\pgfpathlineto{\pgfqpoint{0.819060in}{1.164024in}}%
\pgfpathlineto{\pgfqpoint{0.793366in}{1.170217in}}%
\pgfpathlineto{\pgfqpoint{0.772477in}{1.176501in}}%
\pgfpathlineto{\pgfqpoint{0.756093in}{1.182781in}}%
\pgfpathlineto{\pgfqpoint{0.743559in}{1.189134in}}%
\pgfpathlineto{\pgfqpoint{0.734652in}{1.195530in}}%
\pgfpathlineto{\pgfqpoint{0.729120in}{1.202015in}}%
\pgfpathlineto{\pgfqpoint{0.726871in}{1.208633in}}%
\pgfpathlineto{\pgfqpoint{0.728006in}{1.215574in}}%
\pgfpathlineto{\pgfqpoint{0.733007in}{1.222983in}}%
\pgfpathlineto{\pgfqpoint{0.742697in}{1.230995in}}%
\pgfpathlineto{\pgfqpoint{0.755888in}{1.238563in}}%
\pgfpathlineto{\pgfqpoint{0.771355in}{1.245468in}}%
\pgfpathlineto{\pgfqpoint{0.810366in}{1.258693in}}%
\pgfpathlineto{\pgfqpoint{0.861196in}{1.271608in}}%
\pgfpathlineto{\pgfqpoint{0.917836in}{1.282997in}}%
\pgfpathlineto{\pgfqpoint{0.979094in}{1.293092in}}%
\pgfpathlineto{\pgfqpoint{1.046204in}{1.302284in}}%
\pgfpathlineto{\pgfqpoint{1.120757in}{1.310739in}}%
\pgfpathlineto{\pgfqpoint{1.204542in}{1.318441in}}%
\pgfpathlineto{\pgfqpoint{1.298523in}{1.325119in}}%
\pgfpathlineto{\pgfqpoint{1.405238in}{1.330373in}}%
\pgfpathlineto{\pgfqpoint{1.535056in}{1.333357in}}%
\pgfpathlineto{\pgfqpoint{1.651540in}{1.332246in}}%
\pgfpathlineto{\pgfqpoint{1.728692in}{1.328678in}}%
\pgfpathlineto{\pgfqpoint{1.783158in}{1.323845in}}%
\pgfpathlineto{\pgfqpoint{1.821074in}{1.318235in}}%
\pgfpathlineto{\pgfqpoint{1.845723in}{1.312092in}}%
\pgfpathlineto{\pgfqpoint{1.858928in}{1.305553in}}%
\pgfpathlineto{\pgfqpoint{1.861603in}{1.302058in}}%
\pgfpathlineto{\pgfqpoint{1.861492in}{1.298318in}}%
\pgfpathlineto{\pgfqpoint{1.858088in}{1.294227in}}%
\pgfpathlineto{\pgfqpoint{1.850722in}{1.289803in}}%
\pgfpathlineto{\pgfqpoint{1.827964in}{1.281835in}}%
\pgfpathlineto{\pgfqpoint{1.794884in}{1.274330in}}%
\pgfpathlineto{\pgfqpoint{1.750771in}{1.267104in}}%
\pgfpathlineto{\pgfqpoint{1.702226in}{1.261066in}}%
\pgfpathlineto{\pgfqpoint{1.620318in}{1.253622in}}%
\pgfpathlineto{\pgfqpoint{1.523005in}{1.247853in}}%
\pgfpathlineto{\pgfqpoint{1.447523in}{1.245201in}}%
\pgfpathlineto{\pgfqpoint{1.362504in}{1.243948in}}%
\pgfpathlineto{\pgfqpoint{1.266551in}{1.244777in}}%
\pgfpathlineto{\pgfqpoint{1.212881in}{1.246387in}}%
\pgfpathlineto{\pgfqpoint{1.152443in}{1.249367in}}%
\pgfpathlineto{\pgfqpoint{1.060885in}{1.257023in}}%
\pgfpathlineto{\pgfqpoint{1.000599in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{1.274016in}}%
\pgfpathlineto{\pgfqpoint{0.934124in}{1.282841in}}%
\pgfpathlineto{\pgfqpoint{0.925398in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{0.919330in}{1.291934in}}%
\pgfpathlineto{\pgfqpoint{0.915814in}{1.296595in}}%
\pgfpathlineto{\pgfqpoint{0.914812in}{1.301413in}}%
\pgfpathlineto{\pgfqpoint{0.916499in}{1.306484in}}%
\pgfpathlineto{\pgfqpoint{0.921481in}{1.312068in}}%
\pgfpathlineto{\pgfqpoint{0.929989in}{1.317842in}}%
\pgfpathlineto{\pgfqpoint{0.940553in}{1.323046in}}%
\pgfpathlineto{\pgfqpoint{0.967492in}{1.332693in}}%
\pgfpathlineto{\pgfqpoint{1.003646in}{1.342143in}}%
\pgfpathlineto{\pgfqpoint{1.046274in}{1.350807in}}%
\pgfpathlineto{\pgfqpoint{1.115999in}{1.361766in}}%
\pgfpathlineto{\pgfqpoint{1.197147in}{1.371368in}}%
\pgfpathlineto{\pgfqpoint{1.293155in}{1.379670in}}%
\pgfpathlineto{\pgfqpoint{1.367387in}{1.384230in}}%
\pgfpathlineto{\pgfqpoint{1.451786in}{1.387587in}}%
\pgfpathlineto{\pgfqpoint{1.557045in}{1.388894in}}%
\pgfpathlineto{\pgfqpoint{1.639163in}{1.387137in}}%
\pgfpathlineto{\pgfqpoint{1.694156in}{1.383895in}}%
\pgfpathlineto{\pgfqpoint{1.733066in}{1.379821in}}%
\pgfpathlineto{\pgfqpoint{1.760127in}{1.375147in}}%
\pgfpathlineto{\pgfqpoint{1.760127in}{1.375147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452392in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{1.451029in}{1.454248in}}%
\pgfpathlineto{\pgfqpoint{1.451029in}{1.454248in}}%
\pgfpathlineto{\pgfqpoint{1.451029in}{1.454248in}}%
\pgfpathlineto{\pgfqpoint{1.456425in}{1.454748in}}%
\pgfpathlineto{\pgfqpoint{1.456425in}{1.454748in}}%
\pgfpathlineto{\pgfqpoint{1.456425in}{1.454748in}}%
\pgfpathlineto{\pgfqpoint{1.450628in}{1.454506in}}%
\pgfpathlineto{\pgfqpoint{1.451266in}{1.453796in}}%
\pgfpathlineto{\pgfqpoint{1.451266in}{1.453796in}}%
\pgfpathlineto{\pgfqpoint{1.458523in}{1.454776in}}%
\pgfpathlineto{\pgfqpoint{1.453536in}{1.454913in}}%
\pgfpathlineto{\pgfqpoint{1.453536in}{1.454913in}}%
\pgfpathlineto{\pgfqpoint{1.447943in}{1.454249in}}%
\pgfpathlineto{\pgfqpoint{1.449776in}{1.453576in}}%
\pgfpathlineto{\pgfqpoint{1.460685in}{1.454288in}}%
\pgfpathlineto{\pgfqpoint{1.458968in}{1.454958in}}%
\pgfpathlineto{\pgfqpoint{1.447578in}{1.454518in}}%
\pgfpathlineto{\pgfqpoint{1.446212in}{1.453608in}}%
\pgfpathlineto{\pgfqpoint{1.455933in}{1.453282in}}%
\pgfpathlineto{\pgfqpoint{1.462378in}{1.454797in}}%
\pgfpathlineto{\pgfqpoint{1.452900in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{1.443292in}{1.453688in}}%
\pgfpathlineto{\pgfqpoint{1.445416in}{1.453015in}}%
\pgfpathlineto{\pgfqpoint{1.455955in}{1.452846in}}%
\pgfpathlineto{\pgfqpoint{1.465575in}{1.454314in}}%
\pgfpathlineto{\pgfqpoint{1.463892in}{1.455004in}}%
\pgfpathlineto{\pgfqpoint{1.454171in}{1.455335in}}%
\pgfpathlineto{\pgfqpoint{1.442094in}{1.454229in}}%
\pgfpathlineto{\pgfqpoint{1.440086in}{1.453248in}}%
\pgfpathlineto{\pgfqpoint{1.446454in}{1.452208in}}%
\pgfpathlineto{\pgfqpoint{1.464287in}{1.452911in}}%
\pgfpathlineto{\pgfqpoint{1.468419in}{1.454660in}}%
\pgfpathlineto{\pgfqpoint{1.460988in}{1.455457in}}%
\pgfpathlineto{\pgfqpoint{1.443092in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{1.435820in}{1.452840in}}%
\pgfpathlineto{\pgfqpoint{1.437316in}{1.452076in}}%
\pgfpathlineto{\pgfqpoint{1.445495in}{1.451309in}}%
\pgfpathlineto{\pgfqpoint{1.463473in}{1.451842in}}%
\pgfpathlineto{\pgfqpoint{1.472843in}{1.453519in}}%
\pgfpathlineto{\pgfqpoint{1.472884in}{1.454360in}}%
\pgfpathlineto{\pgfqpoint{1.466670in}{1.455351in}}%
\pgfpathlineto{\pgfqpoint{1.450391in}{1.455375in}}%
\pgfpathlineto{\pgfqpoint{1.432717in}{1.453375in}}%
\pgfpathlineto{\pgfqpoint{1.430352in}{1.452352in}}%
\pgfpathlineto{\pgfqpoint{1.430899in}{1.451485in}}%
\pgfpathlineto{\pgfqpoint{1.437218in}{1.450382in}}%
\pgfpathlineto{\pgfqpoint{1.453078in}{1.450036in}}%
\pgfpathlineto{\pgfqpoint{1.471778in}{1.451377in}}%
\pgfpathlineto{\pgfqpoint{1.478630in}{1.453205in}}%
\pgfpathlineto{\pgfqpoint{1.478182in}{1.454003in}}%
\pgfpathlineto{\pgfqpoint{1.472448in}{1.455058in}}%
\pgfpathlineto{\pgfqpoint{1.451749in}{1.455350in}}%
\pgfpathlineto{\pgfqpoint{1.432944in}{1.453862in}}%
\pgfpathlineto{\pgfqpoint{1.424014in}{1.451908in}}%
\pgfpathlineto{\pgfqpoint{1.422908in}{1.450914in}}%
\pgfpathlineto{\pgfqpoint{1.426317in}{1.449404in}}%
\pgfpathlineto{\pgfqpoint{1.438932in}{1.448268in}}%
\pgfpathlineto{\pgfqpoint{1.462460in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{1.480394in}{1.450504in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.452346in}}%
\pgfpathlineto{\pgfqpoint{1.485216in}{1.453139in}}%
\pgfpathlineto{\pgfqpoint{1.480366in}{1.454300in}}%
\pgfpathlineto{\pgfqpoint{1.462055in}{1.455167in}}%
\pgfpathlineto{\pgfqpoint{1.437915in}{1.454205in}}%
\pgfpathlineto{\pgfqpoint{1.420003in}{1.451933in}}%
\pgfpathlineto{\pgfqpoint{1.413663in}{1.449840in}}%
\pgfpathlineto{\pgfqpoint{1.413251in}{1.448873in}}%
\pgfpathlineto{\pgfqpoint{1.416600in}{1.447325in}}%
\pgfpathlineto{\pgfqpoint{1.427915in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.449392in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{1.474557in}{1.446697in}}%
\pgfpathlineto{\pgfqpoint{1.490567in}{1.449034in}}%
\pgfpathlineto{\pgfqpoint{1.494450in}{1.450841in}}%
\pgfpathlineto{\pgfqpoint{1.492491in}{1.452298in}}%
\pgfpathlineto{\pgfqpoint{1.482986in}{1.453696in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{1.454300in}}%
\pgfpathlineto{\pgfqpoint{1.432580in}{1.453010in}}%
\pgfpathlineto{\pgfqpoint{1.408781in}{1.449912in}}%
\pgfpathlineto{\pgfqpoint{1.400447in}{1.446739in}}%
\pgfpathlineto{\pgfqpoint{1.400458in}{1.445786in}}%
\pgfpathlineto{\pgfqpoint{1.403635in}{1.444185in}}%
\pgfpathlineto{\pgfqpoint{1.413680in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.435152in}{1.441375in}}%
\pgfpathlineto{\pgfqpoint{1.465323in}{1.441917in}}%
\pgfpathlineto{\pgfqpoint{1.490283in}{1.444063in}}%
\pgfpathlineto{\pgfqpoint{1.503088in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.505482in}{1.448393in}}%
\pgfpathlineto{\pgfqpoint{1.503508in}{1.449824in}}%
\pgfpathlineto{\pgfqpoint{1.495166in}{1.451354in}}%
\pgfpathlineto{\pgfqpoint{1.476260in}{1.452426in}}%
\pgfpathlineto{\pgfqpoint{1.443402in}{1.451919in}}%
\pgfpathlineto{\pgfqpoint{1.411884in}{1.449417in}}%
\pgfpathlineto{\pgfqpoint{1.390259in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{1.383280in}{1.442429in}}%
\pgfpathlineto{\pgfqpoint{1.383877in}{1.440533in}}%
\pgfpathlineto{\pgfqpoint{1.390339in}{1.438282in}}%
\pgfpathlineto{\pgfqpoint{1.406372in}{1.436219in}}%
\pgfpathlineto{\pgfqpoint{1.435724in}{1.435131in}}%
\pgfpathlineto{\pgfqpoint{1.474164in}{1.436201in}}%
\pgfpathlineto{\pgfqpoint{1.504433in}{1.439213in}}%
\pgfpathlineto{\pgfqpoint{1.518045in}{1.442700in}}%
\pgfpathlineto{\pgfqpoint{1.519016in}{1.444319in}}%
\pgfpathlineto{\pgfqpoint{1.516800in}{1.445694in}}%
\pgfpathlineto{\pgfqpoint{1.509220in}{1.447279in}}%
\pgfpathlineto{\pgfqpoint{1.490758in}{1.448732in}}%
\pgfpathlineto{\pgfqpoint{1.455991in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{1.414704in}{1.446628in}}%
\pgfpathlineto{\pgfqpoint{1.383780in}{1.442914in}}%
\pgfpathlineto{\pgfqpoint{1.365491in}{1.438654in}}%
\pgfpathlineto{\pgfqpoint{1.360092in}{1.435353in}}%
\pgfpathlineto{\pgfqpoint{1.360510in}{1.433387in}}%
\pgfpathlineto{\pgfqpoint{1.365704in}{1.430906in}}%
\pgfpathlineto{\pgfqpoint{1.375633in}{1.428837in}}%
\pgfpathlineto{\pgfqpoint{1.393753in}{1.426914in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{1.425630in}}%
\pgfpathlineto{\pgfqpoint{1.476584in}{1.426812in}}%
\pgfpathlineto{\pgfqpoint{1.513478in}{1.430140in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{1.433459in}}%
\pgfpathlineto{\pgfqpoint{1.535534in}{1.435978in}}%
\pgfpathlineto{\pgfqpoint{1.535266in}{1.437471in}}%
\pgfpathlineto{\pgfqpoint{1.530659in}{1.439359in}}%
\pgfpathlineto{\pgfqpoint{1.516027in}{1.441480in}}%
\pgfpathlineto{\pgfqpoint{1.494795in}{1.442643in}}%
\pgfpathlineto{\pgfqpoint{1.448931in}{1.442399in}}%
\pgfpathlineto{\pgfqpoint{1.404457in}{1.439808in}}%
\pgfpathlineto{\pgfqpoint{1.364393in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{1.343176in}{1.430943in}}%
\pgfpathlineto{\pgfqpoint{1.332879in}{1.427420in}}%
\pgfpathlineto{\pgfqpoint{1.328699in}{1.424018in}}%
\pgfpathlineto{\pgfqpoint{1.329025in}{1.421972in}}%
\pgfpathlineto{\pgfqpoint{1.331509in}{1.420053in}}%
\pgfpathlineto{\pgfqpoint{1.339874in}{1.417224in}}%
\pgfpathlineto{\pgfqpoint{1.356257in}{1.414426in}}%
\pgfpathlineto{\pgfqpoint{1.386369in}{1.411928in}}%
\pgfpathlineto{\pgfqpoint{1.434171in}{1.410942in}}%
\pgfpathlineto{\pgfqpoint{1.480387in}{1.412297in}}%
\pgfpathlineto{\pgfqpoint{1.522429in}{1.415755in}}%
\pgfpathlineto{\pgfqpoint{1.547437in}{1.420033in}}%
\pgfpathlineto{\pgfqpoint{1.554663in}{1.422896in}}%
\pgfpathlineto{\pgfqpoint{1.555593in}{1.424544in}}%
\pgfpathlineto{\pgfqpoint{1.554130in}{1.426051in}}%
\pgfpathlineto{\pgfqpoint{1.547130in}{1.428212in}}%
\pgfpathlineto{\pgfqpoint{1.532867in}{1.430152in}}%
\pgfpathlineto{\pgfqpoint{1.507674in}{1.431623in}}%
\pgfpathlineto{\pgfqpoint{1.461906in}{1.431759in}}%
\pgfpathlineto{\pgfqpoint{1.410491in}{1.429533in}}%
\pgfpathlineto{\pgfqpoint{1.360747in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{1.321727in}{1.419315in}}%
\pgfpathlineto{\pgfqpoint{1.298142in}{1.413460in}}%
\pgfpathlineto{\pgfqpoint{1.288168in}{1.408752in}}%
\pgfpathlineto{\pgfqpoint{1.285848in}{1.405817in}}%
\pgfpathlineto{\pgfqpoint{1.286532in}{1.403095in}}%
\pgfpathlineto{\pgfqpoint{1.290047in}{1.400479in}}%
\pgfpathlineto{\pgfqpoint{1.296666in}{1.397920in}}%
\pgfpathlineto{\pgfqpoint{1.314580in}{1.394071in}}%
\pgfpathlineto{\pgfqpoint{1.347200in}{1.390441in}}%
\pgfpathlineto{\pgfqpoint{1.396825in}{1.388173in}}%
\pgfpathlineto{\pgfqpoint{1.451092in}{1.388294in}}%
\pgfpathlineto{\pgfqpoint{1.504073in}{1.390700in}}%
\pgfpathlineto{\pgfqpoint{1.546366in}{1.394859in}}%
\pgfpathlineto{\pgfqpoint{1.569347in}{1.399137in}}%
\pgfpathlineto{\pgfqpoint{1.577694in}{1.402560in}}%
\pgfpathlineto{\pgfqpoint{1.578573in}{1.404556in}}%
\pgfpathlineto{\pgfqpoint{1.576378in}{1.406423in}}%
\pgfpathlineto{\pgfqpoint{1.566760in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.547473in}{1.411393in}}%
\pgfpathlineto{\pgfqpoint{1.513236in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{1.453583in}{1.412720in}}%
\pgfpathlineto{\pgfqpoint{1.387475in}{1.409388in}}%
\pgfpathlineto{\pgfqpoint{1.334348in}{1.404510in}}%
\pgfpathlineto{\pgfqpoint{1.291219in}{1.398588in}}%
\pgfpathlineto{\pgfqpoint{1.262993in}{1.393064in}}%
\pgfpathlineto{\pgfqpoint{1.242062in}{1.387054in}}%
\pgfpathlineto{\pgfqpoint{1.232563in}{1.382736in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{1.378537in}}%
\pgfpathlineto{\pgfqpoint{1.226955in}{1.374700in}}%
\pgfpathlineto{\pgfqpoint{1.230000in}{1.371048in}}%
\pgfpathlineto{\pgfqpoint{1.237108in}{1.367410in}}%
\pgfpathlineto{\pgfqpoint{1.248954in}{1.363821in}}%
\pgfpathlineto{\pgfqpoint{1.266978in}{1.360266in}}%
\pgfpathlineto{\pgfqpoint{1.293426in}{1.356844in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{1.353672in}}%
\pgfpathlineto{\pgfqpoint{1.393921in}{1.351791in}}%
\pgfpathlineto{\pgfqpoint{1.459048in}{1.352390in}}%
\pgfpathlineto{\pgfqpoint{1.522586in}{1.355625in}}%
\pgfpathlineto{\pgfqpoint{1.565297in}{1.359955in}}%
\pgfpathlineto{\pgfqpoint{1.588162in}{1.363853in}}%
\pgfpathlineto{\pgfqpoint{1.601400in}{1.368056in}}%
\pgfpathlineto{\pgfqpoint{1.604034in}{1.370586in}}%
\pgfpathlineto{\pgfqpoint{1.602573in}{1.372921in}}%
\pgfpathlineto{\pgfqpoint{1.597227in}{1.375078in}}%
\pgfpathlineto{\pgfqpoint{1.580348in}{1.378098in}}%
\pgfpathlineto{\pgfqpoint{1.548908in}{1.380557in}}%
\pgfpathlineto{\pgfqpoint{1.515518in}{1.381521in}}%
\pgfpathlineto{\pgfqpoint{1.462861in}{1.381188in}}%
\pgfpathlineto{\pgfqpoint{1.391902in}{1.378214in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.373776in}}%
\pgfpathlineto{\pgfqpoint{1.267992in}{1.366489in}}%
\pgfpathlineto{\pgfqpoint{1.226918in}{1.360084in}}%
\pgfpathlineto{\pgfqpoint{1.190048in}{1.352268in}}%
\pgfpathlineto{\pgfqpoint{1.163858in}{1.344115in}}%
\pgfpathlineto{\pgfqpoint{1.151712in}{1.338115in}}%
\pgfpathlineto{\pgfqpoint{1.145560in}{1.332299in}}%
\pgfpathlineto{\pgfqpoint{1.144627in}{1.329593in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.327005in}}%
\pgfpathlineto{\pgfqpoint{1.149176in}{1.321894in}}%
\pgfpathlineto{\pgfqpoint{1.158639in}{1.316862in}}%
\pgfpathlineto{\pgfqpoint{1.174365in}{1.311838in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.306819in}}%
\pgfpathlineto{\pgfqpoint{1.233850in}{1.301878in}}%
\pgfpathlineto{\pgfqpoint{1.288205in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{1.363135in}{1.294428in}}%
\pgfpathlineto{\pgfqpoint{1.426939in}{1.294312in}}%
\pgfpathlineto{\pgfqpoint{1.497108in}{1.296494in}}%
\pgfpathlineto{\pgfqpoint{1.555317in}{1.300559in}}%
\pgfpathlineto{\pgfqpoint{1.592942in}{1.305011in}}%
\pgfpathlineto{\pgfqpoint{1.617907in}{1.309950in}}%
\pgfpathlineto{\pgfqpoint{1.627072in}{1.313366in}}%
\pgfpathlineto{\pgfqpoint{1.629802in}{1.316373in}}%
\pgfpathlineto{\pgfqpoint{1.629221in}{1.317788in}}%
\pgfpathlineto{\pgfqpoint{1.624214in}{1.320502in}}%
\pgfpathlineto{\pgfqpoint{1.613733in}{1.323024in}}%
\pgfpathlineto{\pgfqpoint{1.596522in}{1.325333in}}%
\pgfpathlineto{\pgfqpoint{1.554195in}{1.328002in}}%
\pgfpathlineto{\pgfqpoint{1.509138in}{1.328764in}}%
\pgfpathlineto{\pgfqpoint{1.438477in}{1.327543in}}%
\pgfpathlineto{\pgfqpoint{1.347133in}{1.322746in}}%
\pgfpathlineto{\pgfqpoint{1.271259in}{1.316195in}}%
\pgfpathlineto{\pgfqpoint{1.207099in}{1.308568in}}%
\pgfpathlineto{\pgfqpoint{1.151494in}{1.299881in}}%
\pgfpathlineto{\pgfqpoint{1.101749in}{1.289531in}}%
\pgfpathlineto{\pgfqpoint{1.074008in}{1.281847in}}%
\pgfpathlineto{\pgfqpoint{1.052968in}{1.274093in}}%
\pgfpathlineto{\pgfqpoint{1.037725in}{1.265789in}}%
\pgfpathlineto{\pgfqpoint{1.032793in}{1.261543in}}%
\pgfpathlineto{\pgfqpoint{1.029958in}{1.257584in}}%
\pgfpathlineto{\pgfqpoint{1.028874in}{1.253803in}}%
\pgfpathlineto{\pgfqpoint{1.029379in}{1.250152in}}%
\pgfpathlineto{\pgfqpoint{1.031462in}{1.246515in}}%
\pgfpathlineto{\pgfqpoint{1.035162in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{1.047896in}{1.235714in}}%
\pgfpathlineto{\pgfqpoint{1.069193in}{1.228435in}}%
\pgfpathlineto{\pgfqpoint{1.101477in}{1.221144in}}%
\pgfpathlineto{\pgfqpoint{1.149868in}{1.213865in}}%
\pgfpathlineto{\pgfqpoint{1.220775in}{1.207233in}}%
\pgfpathlineto{\pgfqpoint{1.285796in}{1.203771in}}%
\pgfpathlineto{\pgfqpoint{1.371196in}{1.202029in}}%
\pgfpathlineto{\pgfqpoint{1.444078in}{1.202790in}}%
\pgfpathlineto{\pgfqpoint{1.506636in}{1.205196in}}%
\pgfpathlineto{\pgfqpoint{1.561859in}{1.209043in}}%
\pgfpathlineto{\pgfqpoint{1.608891in}{1.214412in}}%
\pgfpathlineto{\pgfqpoint{1.638768in}{1.220311in}}%
\pgfpathlineto{\pgfqpoint{1.649052in}{1.224352in}}%
\pgfpathlineto{\pgfqpoint{1.651374in}{1.227909in}}%
\pgfpathlineto{\pgfqpoint{1.650074in}{1.229583in}}%
\pgfpathlineto{\pgfqpoint{1.642512in}{1.232775in}}%
\pgfpathlineto{\pgfqpoint{1.627749in}{1.235707in}}%
\pgfpathlineto{\pgfqpoint{1.603958in}{1.238316in}}%
\pgfpathlineto{\pgfqpoint{1.568768in}{1.240338in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{1.240987in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{1.240987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721164in}{0.440184in}}%
\pgfpathlineto{\pgfqpoint{0.806881in}{0.450859in}}%
\pgfpathlineto{\pgfqpoint{0.897007in}{0.460626in}}%
\pgfpathlineto{\pgfqpoint{0.998044in}{0.469837in}}%
\pgfpathlineto{\pgfqpoint{1.113887in}{0.478074in}}%
\pgfpathlineto{\pgfqpoint{1.204651in}{0.482653in}}%
\pgfpathlineto{\pgfqpoint{1.334344in}{0.485784in}}%
\pgfpathlineto{\pgfqpoint{1.425059in}{0.484720in}}%
\pgfpathlineto{\pgfqpoint{1.488826in}{0.481273in}}%
\pgfpathlineto{\pgfqpoint{1.531599in}{0.476363in}}%
\pgfpathlineto{\pgfqpoint{1.556913in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.563808in}{0.467384in}}%
\pgfpathlineto{\pgfqpoint{1.567067in}{0.464047in}}%
\pgfpathlineto{\pgfqpoint{1.566561in}{0.460516in}}%
\pgfpathlineto{\pgfqpoint{1.561815in}{0.456712in}}%
\pgfpathlineto{\pgfqpoint{1.551896in}{0.452587in}}%
\pgfpathlineto{\pgfqpoint{1.536893in}{0.448466in}}%
\pgfpathlineto{\pgfqpoint{1.496832in}{0.441273in}}%
\pgfpathlineto{\pgfqpoint{1.440519in}{0.434832in}}%
\pgfpathlineto{\pgfqpoint{1.371475in}{0.429777in}}%
\pgfpathlineto{\pgfqpoint{1.299116in}{0.426614in}}%
\pgfpathlineto{\pgfqpoint{1.220134in}{0.425036in}}%
\pgfpathlineto{\pgfqpoint{1.132493in}{0.425215in}}%
\pgfpathlineto{\pgfqpoint{1.034311in}{0.427610in}}%
\pgfpathlineto{\pgfqpoint{0.924559in}{0.432979in}}%
\pgfpathlineto{\pgfqpoint{0.802520in}{0.442491in}}%
\pgfpathlineto{\pgfqpoint{0.736445in}{0.449395in}}%
\pgfpathlineto{\pgfqpoint{0.666337in}{0.458302in}}%
\pgfpathlineto{\pgfqpoint{0.591506in}{0.469968in}}%
\pgfpathlineto{\pgfqpoint{0.520966in}{0.483583in}}%
\pgfpathlineto{\pgfqpoint{0.464233in}{0.497046in}}%
\pgfpathlineto{\pgfqpoint{0.418544in}{0.510215in}}%
\pgfpathlineto{\pgfqpoint{0.381379in}{0.523195in}}%
\pgfpathlineto{\pgfqpoint{0.351262in}{0.536023in}}%
\pgfpathlineto{\pgfqpoint{0.327205in}{0.548719in}}%
\pgfpathlineto{\pgfqpoint{0.308578in}{0.561227in}}%
\pgfpathlineto{\pgfqpoint{0.294522in}{0.573822in}}%
\pgfpathlineto{\pgfqpoint{0.284915in}{0.586369in}}%
\pgfpathlineto{\pgfqpoint{0.279427in}{0.599073in}}%
\pgfpathlineto{\pgfqpoint{0.278050in}{0.612185in}}%
\pgfpathlineto{\pgfqpoint{0.281155in}{0.625984in}}%
\pgfpathlineto{\pgfqpoint{0.289487in}{0.640690in}}%
\pgfpathlineto{\pgfqpoint{0.302757in}{0.655229in}}%
\pgfpathlineto{\pgfqpoint{0.319330in}{0.668570in}}%
\pgfpathlineto{\pgfqpoint{0.338500in}{0.680946in}}%
\pgfpathlineto{\pgfqpoint{0.360639in}{0.692945in}}%
\pgfpathlineto{\pgfqpoint{0.386037in}{0.704801in}}%
\pgfpathlineto{\pgfqpoint{0.414932in}{0.716606in}}%
\pgfpathlineto{\pgfqpoint{0.446644in}{0.728090in}}%
\pgfpathlineto{\pgfqpoint{0.514801in}{0.749171in}}%
\pgfpathlineto{\pgfqpoint{0.588807in}{0.768237in}}%
\pgfpathlineto{\pgfqpoint{0.670424in}{0.786047in}}%
\pgfpathlineto{\pgfqpoint{0.761117in}{0.802872in}}%
\pgfpathlineto{\pgfqpoint{0.862911in}{0.818810in}}%
\pgfpathlineto{\pgfqpoint{0.977306in}{0.833623in}}%
\pgfpathlineto{\pgfqpoint{1.107168in}{0.846938in}}%
\pgfpathlineto{\pgfqpoint{1.180351in}{0.852885in}}%
\pgfpathlineto{\pgfqpoint{1.273914in}{0.858825in}}%
\pgfpathlineto{\pgfqpoint{1.404669in}{0.863649in}}%
\pgfpathlineto{\pgfqpoint{1.492080in}{0.863970in}}%
\pgfpathlineto{\pgfqpoint{1.553509in}{0.862022in}}%
\pgfpathlineto{\pgfqpoint{1.596064in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{1.623411in}{0.854598in}}%
\pgfpathlineto{\pgfqpoint{1.638081in}{0.849912in}}%
\pgfpathlineto{\pgfqpoint{1.641111in}{0.847357in}}%
\pgfpathlineto{\pgfqpoint{1.641196in}{0.844659in}}%
\pgfpathlineto{\pgfqpoint{1.638012in}{0.841743in}}%
\pgfpathlineto{\pgfqpoint{1.630876in}{0.838572in}}%
\pgfpathlineto{\pgfqpoint{1.605883in}{0.832402in}}%
\pgfpathlineto{\pgfqpoint{1.570001in}{0.826982in}}%
\pgfpathlineto{\pgfqpoint{1.520898in}{0.822015in}}%
\pgfpathlineto{\pgfqpoint{1.438215in}{0.816923in}}%
\pgfpathlineto{\pgfqpoint{1.344397in}{0.814310in}}%
\pgfpathlineto{\pgfqpoint{1.272540in}{0.814079in}}%
\pgfpathlineto{\pgfqpoint{1.192254in}{0.815463in}}%
\pgfpathlineto{\pgfqpoint{1.102264in}{0.819067in}}%
\pgfpathlineto{\pgfqpoint{1.001575in}{0.825898in}}%
\pgfpathlineto{\pgfqpoint{0.946494in}{0.831089in}}%
\pgfpathlineto{\pgfqpoint{0.886757in}{0.838143in}}%
\pgfpathlineto{\pgfqpoint{0.829682in}{0.846625in}}%
\pgfpathlineto{\pgfqpoint{0.784291in}{0.854994in}}%
\pgfpathlineto{\pgfqpoint{0.747521in}{0.863244in}}%
\pgfpathlineto{\pgfqpoint{0.717146in}{0.871488in}}%
\pgfpathlineto{\pgfqpoint{0.692402in}{0.879631in}}%
\pgfpathlineto{\pgfqpoint{0.672258in}{0.887754in}}%
\pgfpathlineto{\pgfqpoint{0.656223in}{0.895837in}}%
\pgfpathlineto{\pgfqpoint{0.643754in}{0.903980in}}%
\pgfpathlineto{\pgfqpoint{0.634784in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{0.628920in}{0.920162in}}%
\pgfpathlineto{\pgfqpoint{0.626058in}{0.928488in}}%
\pgfpathlineto{\pgfqpoint{0.626329in}{0.937180in}}%
\pgfpathlineto{\pgfqpoint{0.630193in}{0.946490in}}%
\pgfpathlineto{\pgfqpoint{0.638362in}{0.956483in}}%
\pgfpathlineto{\pgfqpoint{0.649725in}{0.965826in}}%
\pgfpathlineto{\pgfqpoint{0.663279in}{0.974374in}}%
\pgfpathlineto{\pgfqpoint{0.678921in}{0.982466in}}%
\pgfpathlineto{\pgfqpoint{0.696914in}{0.990378in}}%
\pgfpathlineto{\pgfqpoint{0.740977in}{1.006113in}}%
\pgfpathlineto{\pgfqpoint{0.791598in}{1.020481in}}%
\pgfpathlineto{\pgfqpoint{0.846775in}{1.033419in}}%
\pgfpathlineto{\pgfqpoint{0.907512in}{1.045425in}}%
\pgfpathlineto{\pgfqpoint{0.975192in}{1.056760in}}%
\pgfpathlineto{\pgfqpoint{1.051067in}{1.067458in}}%
\pgfpathlineto{\pgfqpoint{1.136394in}{1.077388in}}%
\pgfpathlineto{\pgfqpoint{1.233129in}{1.086285in}}%
\pgfpathlineto{\pgfqpoint{1.350307in}{1.093879in}}%
\pgfpathlineto{\pgfqpoint{1.462434in}{1.097610in}}%
\pgfpathlineto{\pgfqpoint{1.534847in}{1.097638in}}%
\pgfpathlineto{\pgfqpoint{1.585381in}{1.095930in}}%
\pgfpathlineto{\pgfqpoint{1.620437in}{1.093221in}}%
\pgfpathlineto{\pgfqpoint{1.643647in}{1.089844in}}%
\pgfpathlineto{\pgfqpoint{1.656633in}{1.086036in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{1.083997in}}%
\pgfpathlineto{\pgfqpoint{1.660490in}{1.081820in}}%
\pgfpathlineto{\pgfqpoint{1.658834in}{1.079490in}}%
\pgfpathlineto{\pgfqpoint{1.654127in}{1.076897in}}%
\pgfpathlineto{\pgfqpoint{1.636193in}{1.071781in}}%
\pgfpathlineto{\pgfqpoint{1.609922in}{1.067245in}}%
\pgfpathlineto{\pgfqpoint{1.573497in}{1.062937in}}%
\pgfpathlineto{\pgfqpoint{1.510319in}{1.058084in}}%
\pgfpathlineto{\pgfqpoint{1.438585in}{1.054999in}}%
\pgfpathlineto{\pgfqpoint{1.354244in}{1.053768in}}%
\pgfpathlineto{\pgfqpoint{1.253536in}{1.055275in}}%
\pgfpathlineto{\pgfqpoint{1.176142in}{1.058694in}}%
\pgfpathlineto{\pgfqpoint{1.087731in}{1.065472in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.070769in}}%
\pgfpathlineto{\pgfqpoint{0.970686in}{1.081622in}}%
\pgfpathlineto{\pgfqpoint{0.924361in}{1.092432in}}%
\pgfpathlineto{\pgfqpoint{0.893298in}{1.103275in}}%
\pgfpathlineto{\pgfqpoint{0.882560in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{0.874389in}{1.113942in}}%
\pgfpathlineto{\pgfqpoint{0.868590in}{1.119351in}}%
\pgfpathlineto{\pgfqpoint{0.865076in}{1.124871in}}%
\pgfpathlineto{\pgfqpoint{0.863862in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{0.865119in}{1.136556in}}%
\pgfpathlineto{\pgfqpoint{0.869343in}{1.143071in}}%
\pgfpathlineto{\pgfqpoint{0.876649in}{1.149713in}}%
\pgfpathlineto{\pgfqpoint{0.885968in}{1.155793in}}%
\pgfpathlineto{\pgfqpoint{0.909562in}{1.166906in}}%
\pgfpathlineto{\pgfqpoint{0.941289in}{1.177819in}}%
\pgfpathlineto{\pgfqpoint{0.979038in}{1.187968in}}%
\pgfpathlineto{\pgfqpoint{1.020227in}{1.197014in}}%
\pgfpathlineto{\pgfqpoint{1.089603in}{1.209246in}}%
\pgfpathlineto{\pgfqpoint{1.171847in}{1.220447in}}%
\pgfpathlineto{\pgfqpoint{1.235299in}{1.227253in}}%
\pgfpathlineto{\pgfqpoint{1.307003in}{1.233319in}}%
\pgfpathlineto{\pgfqpoint{1.390351in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{1.485865in}{1.241201in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{1.240987in}}%
\pgfpathlineto{\pgfqpoint{1.546544in}{1.240987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456176in}{1.454113in}}%
\pgfpathlineto{\pgfqpoint{1.452625in}{1.454370in}}%
\pgfpathlineto{\pgfqpoint{1.450944in}{1.453711in}}%
\pgfpathlineto{\pgfqpoint{1.450944in}{1.453711in}}%
\pgfpathlineto{\pgfqpoint{1.456598in}{1.453818in}}%
\pgfpathlineto{\pgfqpoint{1.456484in}{1.454481in}}%
\pgfpathlineto{\pgfqpoint{1.456484in}{1.454481in}}%
\pgfpathlineto{\pgfqpoint{1.448994in}{1.453424in}}%
\pgfpathlineto{\pgfqpoint{1.459296in}{1.453940in}}%
\pgfpathlineto{\pgfqpoint{1.456355in}{1.454411in}}%
\pgfpathlineto{\pgfqpoint{1.446876in}{1.453259in}}%
\pgfpathlineto{\pgfqpoint{1.456304in}{1.452842in}}%
\pgfpathlineto{\pgfqpoint{1.460858in}{1.453611in}}%
\pgfpathlineto{\pgfqpoint{1.458454in}{1.454152in}}%
\pgfpathlineto{\pgfqpoint{1.446932in}{1.453612in}}%
\pgfpathlineto{\pgfqpoint{1.444720in}{1.452601in}}%
\pgfpathlineto{\pgfqpoint{1.453581in}{1.451952in}}%
\pgfpathlineto{\pgfqpoint{1.462735in}{1.453193in}}%
\pgfpathlineto{\pgfqpoint{1.455193in}{1.453809in}}%
\pgfpathlineto{\pgfqpoint{1.443196in}{1.452721in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{1.451676in}}%
\pgfpathlineto{\pgfqpoint{1.449487in}{1.450753in}}%
\pgfpathlineto{\pgfqpoint{1.461729in}{1.451308in}}%
\pgfpathlineto{\pgfqpoint{1.465007in}{1.452137in}}%
\pgfpathlineto{\pgfqpoint{1.463471in}{1.452752in}}%
\pgfpathlineto{\pgfqpoint{1.454152in}{1.453026in}}%
\pgfpathlineto{\pgfqpoint{1.441797in}{1.452005in}}%
\pgfpathlineto{\pgfqpoint{1.437693in}{1.450916in}}%
\pgfpathlineto{\pgfqpoint{1.438053in}{1.449944in}}%
\pgfpathlineto{\pgfqpoint{1.446032in}{1.448977in}}%
\pgfpathlineto{\pgfqpoint{1.464118in}{1.449656in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{1.450466in}}%
\pgfpathlineto{\pgfqpoint{1.466991in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.459450in}{1.451722in}}%
\pgfpathlineto{\pgfqpoint{1.441747in}{1.450842in}}%
\pgfpathlineto{\pgfqpoint{1.432157in}{1.448785in}}%
\pgfpathlineto{\pgfqpoint{1.432116in}{1.447740in}}%
\pgfpathlineto{\pgfqpoint{1.438628in}{1.446447in}}%
\pgfpathlineto{\pgfqpoint{1.455535in}{1.446132in}}%
\pgfpathlineto{\pgfqpoint{1.470686in}{1.447888in}}%
\pgfpathlineto{\pgfqpoint{1.470550in}{1.448562in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{1.449312in}}%
\pgfpathlineto{\pgfqpoint{1.448660in}{1.449123in}}%
\pgfpathlineto{\pgfqpoint{1.430120in}{1.447088in}}%
\pgfpathlineto{\pgfqpoint{1.424014in}{1.444717in}}%
\pgfpathlineto{\pgfqpoint{1.424917in}{1.443710in}}%
\pgfpathlineto{\pgfqpoint{1.431412in}{1.442329in}}%
\pgfpathlineto{\pgfqpoint{1.447214in}{1.441534in}}%
\pgfpathlineto{\pgfqpoint{1.466031in}{1.442273in}}%
\pgfpathlineto{\pgfqpoint{1.474439in}{1.444315in}}%
\pgfpathlineto{\pgfqpoint{1.469846in}{1.445180in}}%
\pgfpathlineto{\pgfqpoint{1.450707in}{1.445270in}}%
\pgfpathlineto{\pgfqpoint{1.425974in}{1.443015in}}%
\pgfpathlineto{\pgfqpoint{1.415850in}{1.440704in}}%
\pgfpathlineto{\pgfqpoint{1.413468in}{1.438272in}}%
\pgfpathlineto{\pgfqpoint{1.417874in}{1.436474in}}%
\pgfpathlineto{\pgfqpoint{1.430989in}{1.434891in}}%
\pgfpathlineto{\pgfqpoint{1.454719in}{1.434533in}}%
\pgfpathlineto{\pgfqpoint{1.476493in}{1.436427in}}%
\pgfpathlineto{\pgfqpoint{1.478074in}{1.437658in}}%
\pgfpathlineto{\pgfqpoint{1.473788in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.456591in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{1.427131in}{1.436909in}}%
\pgfpathlineto{\pgfqpoint{1.408735in}{1.434090in}}%
\pgfpathlineto{\pgfqpoint{1.400279in}{1.431462in}}%
\pgfpathlineto{\pgfqpoint{1.398339in}{1.428893in}}%
\pgfpathlineto{\pgfqpoint{1.401839in}{1.426840in}}%
\pgfpathlineto{\pgfqpoint{1.413057in}{1.424700in}}%
\pgfpathlineto{\pgfqpoint{1.434341in}{1.423268in}}%
\pgfpathlineto{\pgfqpoint{1.465734in}{1.423723in}}%
\pgfpathlineto{\pgfqpoint{1.481494in}{1.425883in}}%
\pgfpathlineto{\pgfqpoint{1.481759in}{1.426409in}}%
\pgfpathlineto{\pgfqpoint{1.480779in}{1.426855in}}%
\pgfpathlineto{\pgfqpoint{1.472732in}{1.427689in}}%
\pgfpathlineto{\pgfqpoint{1.447102in}{1.427429in}}%
\pgfpathlineto{\pgfqpoint{1.416849in}{1.425049in}}%
\pgfpathlineto{\pgfqpoint{1.392136in}{1.421158in}}%
\pgfpathlineto{\pgfqpoint{1.379257in}{1.416979in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{1.378926in}{1.411790in}}%
\pgfpathlineto{\pgfqpoint{1.387744in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.407773in}{1.406348in}}%
\pgfpathlineto{\pgfqpoint{1.437484in}{1.405051in}}%
\pgfpathlineto{\pgfqpoint{1.468810in}{1.405791in}}%
\pgfpathlineto{\pgfqpoint{1.483293in}{1.407665in}}%
\pgfpathlineto{\pgfqpoint{1.483931in}{1.408118in}}%
\pgfpathlineto{\pgfqpoint{1.483526in}{1.408519in}}%
\pgfpathlineto{\pgfqpoint{1.477645in}{1.409357in}}%
\pgfpathlineto{\pgfqpoint{1.457046in}{1.409547in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.407367in}}%
\pgfpathlineto{\pgfqpoint{1.388125in}{1.403701in}}%
\pgfpathlineto{\pgfqpoint{1.363986in}{1.399016in}}%
\pgfpathlineto{\pgfqpoint{1.350798in}{1.394485in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.391373in}}%
\pgfpathlineto{\pgfqpoint{1.346373in}{1.388505in}}%
\pgfpathlineto{\pgfqpoint{1.349251in}{1.385984in}}%
\pgfpathlineto{\pgfqpoint{1.357827in}{1.382842in}}%
\pgfpathlineto{\pgfqpoint{1.372250in}{1.380020in}}%
\pgfpathlineto{\pgfqpoint{1.400743in}{1.377139in}}%
\pgfpathlineto{\pgfqpoint{1.438628in}{1.375894in}}%
\pgfpathlineto{\pgfqpoint{1.473368in}{1.376979in}}%
\pgfpathlineto{\pgfqpoint{1.482757in}{1.378767in}}%
\pgfpathlineto{\pgfqpoint{1.478804in}{1.379477in}}%
\pgfpathlineto{\pgfqpoint{1.461629in}{1.379775in}}%
\pgfpathlineto{\pgfqpoint{1.427709in}{1.378290in}}%
\pgfpathlineto{\pgfqpoint{1.381985in}{1.373931in}}%
\pgfpathlineto{\pgfqpoint{1.348061in}{1.368728in}}%
\pgfpathlineto{\pgfqpoint{1.324402in}{1.363314in}}%
\pgfpathlineto{\pgfqpoint{1.310472in}{1.358409in}}%
\pgfpathlineto{\pgfqpoint{1.302638in}{1.353265in}}%
\pgfpathlineto{\pgfqpoint{1.301229in}{1.350006in}}%
\pgfpathlineto{\pgfqpoint{1.302504in}{1.347008in}}%
\pgfpathlineto{\pgfqpoint{1.305981in}{1.344295in}}%
\pgfpathlineto{\pgfqpoint{1.315621in}{1.340353in}}%
\pgfpathlineto{\pgfqpoint{1.333493in}{1.336202in}}%
\pgfpathlineto{\pgfqpoint{1.361576in}{1.332382in}}%
\pgfpathlineto{\pgfqpoint{1.400886in}{1.329578in}}%
\pgfpathlineto{\pgfqpoint{1.445821in}{1.328782in}}%
\pgfpathlineto{\pgfqpoint{1.474737in}{1.330292in}}%
\pgfpathlineto{\pgfqpoint{1.475178in}{1.330494in}}%
\pgfpathlineto{\pgfqpoint{1.474997in}{1.330673in}}%
\pgfpathlineto{\pgfqpoint{1.474997in}{1.330673in}}%
\pgfpathlineto{\pgfqpoint{1.468942in}{1.331119in}}%
\pgfpathlineto{\pgfqpoint{1.445803in}{1.330690in}}%
\pgfpathlineto{\pgfqpoint{1.399879in}{1.327643in}}%
\pgfpathlineto{\pgfqpoint{1.351891in}{1.322371in}}%
\pgfpathlineto{\pgfqpoint{1.305232in}{1.314851in}}%
\pgfpathlineto{\pgfqpoint{1.275879in}{1.308148in}}%
\pgfpathlineto{\pgfqpoint{1.257239in}{1.302273in}}%
\pgfpathlineto{\pgfqpoint{1.244261in}{1.296323in}}%
\pgfpathlineto{\pgfqpoint{1.238434in}{1.292064in}}%
\pgfpathlineto{\pgfqpoint{1.235416in}{1.287602in}}%
\pgfpathlineto{\pgfqpoint{1.235459in}{1.283650in}}%
\pgfpathlineto{\pgfqpoint{1.238095in}{1.279802in}}%
\pgfpathlineto{\pgfqpoint{1.243555in}{1.275930in}}%
\pgfpathlineto{\pgfqpoint{1.252444in}{1.271959in}}%
\pgfpathlineto{\pgfqpoint{1.265846in}{1.267832in}}%
\pgfpathlineto{\pgfqpoint{1.286167in}{1.263418in}}%
\pgfpathlineto{\pgfqpoint{1.321111in}{1.258330in}}%
\pgfpathlineto{\pgfqpoint{1.368969in}{1.254153in}}%
\pgfpathlineto{\pgfqpoint{1.420223in}{1.252091in}}%
\pgfpathlineto{\pgfqpoint{1.455193in}{1.252293in}}%
\pgfpathlineto{\pgfqpoint{1.426831in}{1.251138in}}%
\pgfpathlineto{\pgfqpoint{1.381531in}{1.247598in}}%
\pgfpathlineto{\pgfqpoint{1.323213in}{1.241050in}}%
\pgfpathlineto{\pgfqpoint{1.323213in}{1.241050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423752in}{0.247078in}}%
\pgfpathlineto{\pgfqpoint{0.416947in}{0.259136in}}%
\pgfpathlineto{\pgfqpoint{0.412198in}{0.272658in}}%
\pgfpathlineto{\pgfqpoint{0.410440in}{0.286589in}}%
\pgfpathlineto{\pgfqpoint{0.411783in}{0.300419in}}%
\pgfpathlineto{\pgfqpoint{0.415843in}{0.313481in}}%
\pgfpathlineto{\pgfqpoint{0.421725in}{0.325115in}}%
\pgfpathlineto{\pgfqpoint{0.429288in}{0.336167in}}%
\pgfpathlineto{\pgfqpoint{0.438394in}{0.346813in}}%
\pgfpathlineto{\pgfqpoint{0.448959in}{0.357154in}}%
\pgfpathlineto{\pgfqpoint{0.461284in}{0.367535in}}%
\pgfpathlineto{\pgfqpoint{0.491089in}{0.388237in}}%
\pgfpathlineto{\pgfqpoint{0.527479in}{0.408643in}}%
\pgfpathlineto{\pgfqpoint{0.569218in}{0.428210in}}%
\pgfpathlineto{\pgfqpoint{0.615878in}{0.446959in}}%
\pgfpathlineto{\pgfqpoint{0.668605in}{0.465398in}}%
\pgfpathlineto{\pgfqpoint{0.727486in}{0.483480in}}%
\pgfpathlineto{\pgfqpoint{0.793883in}{0.501476in}}%
\pgfpathlineto{\pgfqpoint{0.868197in}{0.519290in}}%
\pgfpathlineto{\pgfqpoint{0.955115in}{0.537703in}}%
\pgfpathlineto{\pgfqpoint{1.090411in}{0.562862in}}%
\pgfpathlineto{\pgfqpoint{1.163233in}{0.576923in}}%
\pgfpathlineto{\pgfqpoint{1.180447in}{0.582213in}}%
\pgfpathlineto{\pgfqpoint{1.184234in}{0.585205in}}%
\pgfpathlineto{\pgfqpoint{1.184070in}{0.586675in}}%
\pgfpathlineto{\pgfqpoint{1.179236in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{1.167920in}{0.592997in}}%
\pgfpathlineto{\pgfqpoint{1.130925in}{0.599964in}}%
\pgfpathlineto{\pgfqpoint{1.002875in}{0.622221in}}%
\pgfpathlineto{\pgfqpoint{0.947986in}{0.634060in}}%
\pgfpathlineto{\pgfqpoint{0.906833in}{0.644604in}}%
\pgfpathlineto{\pgfqpoint{0.862566in}{0.658370in}}%
\pgfpathlineto{\pgfqpoint{0.840154in}{0.666783in}}%
\pgfpathlineto{\pgfqpoint{0.820281in}{0.675495in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.683836in}}%
\pgfpathlineto{\pgfqpoint{0.791217in}{0.691913in}}%
\pgfpathlineto{\pgfqpoint{0.780845in}{0.699801in}}%
\pgfpathlineto{\pgfqpoint{0.772784in}{0.707549in}}%
\pgfpathlineto{\pgfqpoint{0.766791in}{0.715230in}}%
\pgfpathlineto{\pgfqpoint{0.762626in}{0.723147in}}%
\pgfpathlineto{\pgfqpoint{0.760416in}{0.731285in}}%
\pgfpathlineto{\pgfqpoint{0.760327in}{0.740050in}}%
\pgfpathlineto{\pgfqpoint{0.762539in}{0.748733in}}%
\pgfpathlineto{\pgfqpoint{0.766486in}{0.756584in}}%
\pgfpathlineto{\pgfqpoint{0.771694in}{0.763754in}}%
\pgfpathlineto{\pgfqpoint{0.785639in}{0.777244in}}%
\pgfpathlineto{\pgfqpoint{0.804743in}{0.790548in}}%
\pgfpathlineto{\pgfqpoint{0.829254in}{0.803838in}}%
\pgfpathlineto{\pgfqpoint{0.857689in}{0.816434in}}%
\pgfpathlineto{\pgfqpoint{0.889793in}{0.828449in}}%
\pgfpathlineto{\pgfqpoint{0.925914in}{0.840108in}}%
\pgfpathlineto{\pgfqpoint{0.966294in}{0.851484in}}%
\pgfpathlineto{\pgfqpoint{1.036982in}{0.868406in}}%
\pgfpathlineto{\pgfqpoint{1.091980in}{0.879618in}}%
\pgfpathlineto{\pgfqpoint{1.157934in}{0.891343in}}%
\pgfpathlineto{\pgfqpoint{1.261139in}{0.906890in}}%
\pgfpathlineto{\pgfqpoint{1.325637in}{0.916627in}}%
\pgfpathlineto{\pgfqpoint{1.331748in}{0.918873in}}%
\pgfpathlineto{\pgfqpoint{1.330540in}{0.920249in}}%
\pgfpathlineto{\pgfqpoint{1.318959in}{0.922548in}}%
\pgfpathlineto{\pgfqpoint{1.269482in}{0.928013in}}%
\pgfpathlineto{\pgfqpoint{1.189297in}{0.937713in}}%
\pgfpathlineto{\pgfqpoint{1.129295in}{0.947495in}}%
\pgfpathlineto{\pgfqpoint{1.094649in}{0.954730in}}%
\pgfpathlineto{\pgfqpoint{1.057332in}{0.964634in}}%
\pgfpathlineto{\pgfqpoint{1.027784in}{0.975225in}}%
\pgfpathlineto{\pgfqpoint{1.008064in}{0.985210in}}%
\pgfpathlineto{\pgfqpoint{0.995560in}{0.994836in}}%
\pgfpathlineto{\pgfqpoint{0.988820in}{1.004524in}}%
\pgfpathlineto{\pgfqpoint{0.987487in}{1.009616in}}%
\pgfpathlineto{\pgfqpoint{0.987674in}{1.015015in}}%
\pgfpathlineto{\pgfqpoint{0.989525in}{1.020522in}}%
\pgfpathlineto{\pgfqpoint{0.996894in}{1.030320in}}%
\pgfpathlineto{\pgfqpoint{1.008018in}{1.039182in}}%
\pgfpathlineto{\pgfqpoint{1.023034in}{1.047850in}}%
\pgfpathlineto{\pgfqpoint{1.041920in}{1.056383in}}%
\pgfpathlineto{\pgfqpoint{1.075208in}{1.068213in}}%
\pgfpathlineto{\pgfqpoint{1.114991in}{1.079391in}}%
\pgfpathlineto{\pgfqpoint{1.162252in}{1.090177in}}%
\pgfpathlineto{\pgfqpoint{1.219251in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.295088in}{1.112002in}}%
\pgfpathlineto{\pgfqpoint{1.376202in}{1.121141in}}%
\pgfpathlineto{\pgfqpoint{1.412946in}{1.125260in}}%
\pgfpathlineto{\pgfqpoint{1.412385in}{1.125477in}}%
\pgfpathlineto{\pgfqpoint{1.400197in}{1.126390in}}%
\pgfpathlineto{\pgfqpoint{1.325908in}{1.130943in}}%
\pgfpathlineto{\pgfqpoint{1.272248in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{1.232478in}{1.141956in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.147788in}}%
\pgfpathlineto{\pgfqpoint{1.175942in}{1.154587in}}%
\pgfpathlineto{\pgfqpoint{1.158504in}{1.160928in}}%
\pgfpathlineto{\pgfqpoint{1.146770in}{1.167123in}}%
\pgfpathlineto{\pgfqpoint{1.139622in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{1.136533in}{1.179639in}}%
\pgfpathlineto{\pgfqpoint{1.136564in}{1.183105in}}%
\pgfpathlineto{\pgfqpoint{1.137820in}{1.186679in}}%
\pgfpathlineto{\pgfqpoint{1.143257in}{1.193215in}}%
\pgfpathlineto{\pgfqpoint{1.151604in}{1.199107in}}%
\pgfpathlineto{\pgfqpoint{1.162931in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{1.184797in}{1.213091in}}%
\pgfpathlineto{\pgfqpoint{1.210913in}{1.220567in}}%
\pgfpathlineto{\pgfqpoint{1.253792in}{1.230002in}}%
\pgfpathlineto{\pgfqpoint{1.308885in}{1.239091in}}%
\pgfpathlineto{\pgfqpoint{1.323213in}{1.241050in}}%
\pgfpathlineto{\pgfqpoint{1.323213in}{1.241050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451638in}{1.454347in}}%
\pgfpathlineto{\pgfqpoint{1.455037in}{1.454006in}}%
\pgfpathlineto{\pgfqpoint{1.456593in}{1.454599in}}%
\pgfpathlineto{\pgfqpoint{1.456593in}{1.454599in}}%
\pgfpathlineto{\pgfqpoint{1.450914in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.451302in}{1.453686in}}%
\pgfpathlineto{\pgfqpoint{1.451302in}{1.453686in}}%
\pgfpathlineto{\pgfqpoint{1.457823in}{1.454640in}}%
\pgfpathlineto{\pgfqpoint{1.452496in}{1.454666in}}%
\pgfpathlineto{\pgfqpoint{1.452496in}{1.454666in}}%
\pgfpathlineto{\pgfqpoint{1.447861in}{1.453837in}}%
\pgfpathlineto{\pgfqpoint{1.451159in}{1.453334in}}%
\pgfpathlineto{\pgfqpoint{1.460460in}{1.454346in}}%
\pgfpathlineto{\pgfqpoint{1.451045in}{1.454607in}}%
\pgfpathlineto{\pgfqpoint{1.446005in}{1.453763in}}%
\pgfpathlineto{\pgfqpoint{1.447767in}{1.453042in}}%
\pgfpathlineto{\pgfqpoint{1.459070in}{1.453214in}}%
\pgfpathlineto{\pgfqpoint{1.462387in}{1.454089in}}%
\pgfpathlineto{\pgfqpoint{1.454548in}{1.454720in}}%
\pgfpathlineto{\pgfqpoint{1.443578in}{1.453433in}}%
\pgfpathlineto{\pgfqpoint{1.444641in}{1.452620in}}%
\pgfpathlineto{\pgfqpoint{1.454653in}{1.452265in}}%
\pgfpathlineto{\pgfqpoint{1.464698in}{1.453595in}}%
\pgfpathlineto{\pgfqpoint{1.463170in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.454538in}}%
\pgfpathlineto{\pgfqpoint{1.441536in}{1.453301in}}%
\pgfpathlineto{\pgfqpoint{1.440149in}{1.452300in}}%
\pgfpathlineto{\pgfqpoint{1.447241in}{1.451310in}}%
\pgfpathlineto{\pgfqpoint{1.465090in}{1.452206in}}%
\pgfpathlineto{\pgfqpoint{1.467713in}{1.453102in}}%
\pgfpathlineto{\pgfqpoint{1.466211in}{1.453770in}}%
\pgfpathlineto{\pgfqpoint{1.451662in}{1.454124in}}%
\pgfpathlineto{\pgfqpoint{1.439332in}{1.452918in}}%
\pgfpathlineto{\pgfqpoint{1.435834in}{1.451861in}}%
\pgfpathlineto{\pgfqpoint{1.436258in}{1.450947in}}%
\pgfpathlineto{\pgfqpoint{1.443616in}{1.449956in}}%
\pgfpathlineto{\pgfqpoint{1.461320in}{1.450230in}}%
\pgfpathlineto{\pgfqpoint{1.470982in}{1.451762in}}%
\pgfpathlineto{\pgfqpoint{1.471072in}{1.452551in}}%
\pgfpathlineto{\pgfqpoint{1.464762in}{1.453436in}}%
\pgfpathlineto{\pgfqpoint{1.448298in}{1.453267in}}%
\pgfpathlineto{\pgfqpoint{1.431223in}{1.450957in}}%
\pgfpathlineto{\pgfqpoint{1.429667in}{1.449893in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{1.449032in}}%
\pgfpathlineto{\pgfqpoint{1.438049in}{1.447961in}}%
\pgfpathlineto{\pgfqpoint{1.454682in}{1.447705in}}%
\pgfpathlineto{\pgfqpoint{1.472667in}{1.449272in}}%
\pgfpathlineto{\pgfqpoint{1.475767in}{1.450919in}}%
\pgfpathlineto{\pgfqpoint{1.470557in}{1.451928in}}%
\pgfpathlineto{\pgfqpoint{1.450130in}{1.452075in}}%
\pgfpathlineto{\pgfqpoint{1.431359in}{1.450411in}}%
\pgfpathlineto{\pgfqpoint{1.422609in}{1.448289in}}%
\pgfpathlineto{\pgfqpoint{1.421708in}{1.447227in}}%
\pgfpathlineto{\pgfqpoint{1.425522in}{1.445623in}}%
\pgfpathlineto{\pgfqpoint{1.438643in}{1.444404in}}%
\pgfpathlineto{\pgfqpoint{1.462660in}{1.444709in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{1.446675in}}%
\pgfpathlineto{\pgfqpoint{1.481364in}{1.448257in}}%
\pgfpathlineto{\pgfqpoint{1.476981in}{1.449327in}}%
\pgfpathlineto{\pgfqpoint{1.458947in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{1.434862in}{1.448756in}}%
\pgfpathlineto{\pgfqpoint{1.417078in}{1.446190in}}%
\pgfpathlineto{\pgfqpoint{1.411163in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.411021in}{1.442844in}}%
\pgfpathlineto{\pgfqpoint{1.414855in}{1.441176in}}%
\pgfpathlineto{\pgfqpoint{1.426761in}{1.439628in}}%
\pgfpathlineto{\pgfqpoint{1.448909in}{1.439055in}}%
\pgfpathlineto{\pgfqpoint{1.474135in}{1.440326in}}%
\pgfpathlineto{\pgfqpoint{1.487093in}{1.442583in}}%
\pgfpathlineto{\pgfqpoint{1.487725in}{1.444028in}}%
\pgfpathlineto{\pgfqpoint{1.483487in}{1.445060in}}%
\pgfpathlineto{\pgfqpoint{1.467169in}{1.445968in}}%
\pgfpathlineto{\pgfqpoint{1.437762in}{1.445050in}}%
\pgfpathlineto{\pgfqpoint{1.412651in}{1.442355in}}%
\pgfpathlineto{\pgfqpoint{1.398672in}{1.438983in}}%
\pgfpathlineto{\pgfqpoint{1.396076in}{1.436668in}}%
\pgfpathlineto{\pgfqpoint{1.398499in}{1.434753in}}%
\pgfpathlineto{\pgfqpoint{1.408042in}{1.432683in}}%
\pgfpathlineto{\pgfqpoint{1.428739in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{1.458961in}{1.431174in}}%
\pgfpathlineto{\pgfqpoint{1.483616in}{1.432971in}}%
\pgfpathlineto{\pgfqpoint{1.494680in}{1.435206in}}%
\pgfpathlineto{\pgfqpoint{1.495552in}{1.436588in}}%
\pgfpathlineto{\pgfqpoint{1.492378in}{1.437661in}}%
\pgfpathlineto{\pgfqpoint{1.478707in}{1.438889in}}%
\pgfpathlineto{\pgfqpoint{1.454148in}{1.438912in}}%
\pgfpathlineto{\pgfqpoint{1.417139in}{1.436543in}}%
\pgfpathlineto{\pgfqpoint{1.392528in}{1.433084in}}%
\pgfpathlineto{\pgfqpoint{1.379287in}{1.429456in}}%
\pgfpathlineto{\pgfqpoint{1.375795in}{1.426983in}}%
\pgfpathlineto{\pgfqpoint{1.376523in}{1.424792in}}%
\pgfpathlineto{\pgfqpoint{1.380434in}{1.422954in}}%
\pgfpathlineto{\pgfqpoint{1.390398in}{1.420814in}}%
\pgfpathlineto{\pgfqpoint{1.414499in}{1.418613in}}%
\pgfpathlineto{\pgfqpoint{1.446634in}{1.418061in}}%
\pgfpathlineto{\pgfqpoint{1.478440in}{1.419397in}}%
\pgfpathlineto{\pgfqpoint{1.498565in}{1.421872in}}%
\pgfpathlineto{\pgfqpoint{1.503986in}{1.423948in}}%
\pgfpathlineto{\pgfqpoint{1.502877in}{1.425105in}}%
\pgfpathlineto{\pgfqpoint{1.496324in}{1.426391in}}%
\pgfpathlineto{\pgfqpoint{1.480032in}{1.427360in}}%
\pgfpathlineto{\pgfqpoint{1.447172in}{1.426995in}}%
\pgfpathlineto{\pgfqpoint{1.405264in}{1.424058in}}%
\pgfpathlineto{\pgfqpoint{1.374069in}{1.419778in}}%
\pgfpathlineto{\pgfqpoint{1.354378in}{1.414858in}}%
\pgfpathlineto{\pgfqpoint{1.347578in}{1.410894in}}%
\pgfpathlineto{\pgfqpoint{1.347296in}{1.408477in}}%
\pgfpathlineto{\pgfqpoint{1.349775in}{1.406336in}}%
\pgfpathlineto{\pgfqpoint{1.357372in}{1.403642in}}%
\pgfpathlineto{\pgfqpoint{1.370626in}{1.401175in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{1.398799in}}%
\pgfpathlineto{\pgfqpoint{1.434106in}{1.397604in}}%
\pgfpathlineto{\pgfqpoint{1.473059in}{1.398575in}}%
\pgfpathlineto{\pgfqpoint{1.500731in}{1.401068in}}%
\pgfpathlineto{\pgfqpoint{1.511406in}{1.403621in}}%
\pgfpathlineto{\pgfqpoint{1.511998in}{1.404767in}}%
\pgfpathlineto{\pgfqpoint{1.508291in}{1.406166in}}%
\pgfpathlineto{\pgfqpoint{1.495786in}{1.407509in}}%
\pgfpathlineto{\pgfqpoint{1.468582in}{1.408032in}}%
\pgfpathlineto{\pgfqpoint{1.422135in}{1.406231in}}%
\pgfpathlineto{\pgfqpoint{1.378941in}{1.402323in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.397442in}}%
\pgfpathlineto{\pgfqpoint{1.323907in}{1.392419in}}%
\pgfpathlineto{\pgfqpoint{1.312557in}{1.388184in}}%
\pgfpathlineto{\pgfqpoint{1.307125in}{1.383916in}}%
\pgfpathlineto{\pgfqpoint{1.306827in}{1.381324in}}%
\pgfpathlineto{\pgfqpoint{1.308730in}{1.378935in}}%
\pgfpathlineto{\pgfqpoint{1.316238in}{1.375308in}}%
\pgfpathlineto{\pgfqpoint{1.331056in}{1.371675in}}%
\pgfpathlineto{\pgfqpoint{1.357784in}{1.368098in}}%
\pgfpathlineto{\pgfqpoint{1.402512in}{1.365407in}}%
\pgfpathlineto{\pgfqpoint{1.453187in}{1.365249in}}%
\pgfpathlineto{\pgfqpoint{1.491509in}{1.367174in}}%
\pgfpathlineto{\pgfqpoint{1.513095in}{1.369952in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{1.372196in}}%
\pgfpathlineto{\pgfqpoint{1.517357in}{1.373147in}}%
\pgfpathlineto{\pgfqpoint{1.511291in}{1.374456in}}%
\pgfpathlineto{\pgfqpoint{1.492541in}{1.375699in}}%
\pgfpathlineto{\pgfqpoint{1.465122in}{1.375802in}}%
\pgfpathlineto{\pgfqpoint{1.419296in}{1.373982in}}%
\pgfpathlineto{\pgfqpoint{1.369101in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{1.319660in}{1.363397in}}%
\pgfpathlineto{\pgfqpoint{1.288337in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{1.268964in}{1.351914in}}%
\pgfpathlineto{\pgfqpoint{1.255927in}{1.346352in}}%
\pgfpathlineto{\pgfqpoint{1.250641in}{1.342317in}}%
\pgfpathlineto{\pgfqpoint{1.248909in}{1.338631in}}%
\pgfpathlineto{\pgfqpoint{1.250127in}{1.335154in}}%
\pgfpathlineto{\pgfqpoint{1.254310in}{1.331711in}}%
\pgfpathlineto{\pgfqpoint{1.261816in}{1.328288in}}%
\pgfpathlineto{\pgfqpoint{1.273522in}{1.324818in}}%
\pgfpathlineto{\pgfqpoint{1.290879in}{1.321306in}}%
\pgfpathlineto{\pgfqpoint{1.317727in}{1.317674in}}%
\pgfpathlineto{\pgfqpoint{1.361023in}{1.314246in}}%
\pgfpathlineto{\pgfqpoint{1.408951in}{1.312666in}}%
\pgfpathlineto{\pgfqpoint{1.464362in}{1.313273in}}%
\pgfpathlineto{\pgfqpoint{1.500953in}{1.315620in}}%
\pgfpathlineto{\pgfqpoint{1.518515in}{1.318681in}}%
\pgfpathlineto{\pgfqpoint{1.519619in}{1.319764in}}%
\pgfpathlineto{\pgfqpoint{1.519105in}{1.320275in}}%
\pgfpathlineto{\pgfqpoint{1.513057in}{1.321660in}}%
\pgfpathlineto{\pgfqpoint{1.491919in}{1.322913in}}%
\pgfpathlineto{\pgfqpoint{1.460886in}{1.322857in}}%
\pgfpathlineto{\pgfqpoint{1.401795in}{1.320208in}}%
\pgfpathlineto{\pgfqpoint{1.347850in}{1.315713in}}%
\pgfpathlineto{\pgfqpoint{1.290448in}{1.308702in}}%
\pgfpathlineto{\pgfqpoint{1.243681in}{1.300692in}}%
\pgfpathlineto{\pgfqpoint{1.213930in}{1.293810in}}%
\pgfpathlineto{\pgfqpoint{1.189032in}{1.285867in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{1.280592in}}%
\pgfpathlineto{\pgfqpoint{1.169052in}{1.274682in}}%
\pgfpathlineto{\pgfqpoint{1.165459in}{1.269069in}}%
\pgfpathlineto{\pgfqpoint{1.166091in}{1.263914in}}%
\pgfpathlineto{\pgfqpoint{1.170476in}{1.258982in}}%
\pgfpathlineto{\pgfqpoint{1.179163in}{1.253962in}}%
\pgfpathlineto{\pgfqpoint{1.193012in}{1.248876in}}%
\pgfpathlineto{\pgfqpoint{1.214091in}{1.243595in}}%
\pgfpathlineto{\pgfqpoint{1.226465in}{1.241210in}}%
\pgfpathlineto{\pgfqpoint{1.226465in}{1.241210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.232578in}{0.259056in}}%
\pgfpathlineto{\pgfqpoint{0.250189in}{0.271502in}}%
\pgfpathlineto{\pgfqpoint{0.271370in}{0.284661in}}%
\pgfpathlineto{\pgfqpoint{0.295140in}{0.297768in}}%
\pgfpathlineto{\pgfqpoint{0.320940in}{0.310537in}}%
\pgfpathlineto{\pgfqpoint{0.377735in}{0.334885in}}%
\pgfpathlineto{\pgfqpoint{0.440331in}{0.357577in}}%
\pgfpathlineto{\pgfqpoint{0.510205in}{0.379363in}}%
\pgfpathlineto{\pgfqpoint{0.588372in}{0.400475in}}%
\pgfpathlineto{\pgfqpoint{0.676104in}{0.421011in}}%
\pgfpathlineto{\pgfqpoint{0.774608in}{0.440878in}}%
\pgfpathlineto{\pgfqpoint{0.887277in}{0.460149in}}%
\pgfpathlineto{\pgfqpoint{1.022720in}{0.479052in}}%
\pgfpathlineto{\pgfqpoint{1.113583in}{0.489260in}}%
\pgfpathlineto{\pgfqpoint{1.218944in}{0.498467in}}%
\pgfpathlineto{\pgfqpoint{1.276317in}{0.502291in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{0.502643in}}%
\pgfpathlineto{\pgfqpoint{1.184032in}{0.505230in}}%
\pgfpathlineto{\pgfqpoint{1.102190in}{0.510128in}}%
\pgfpathlineto{\pgfqpoint{1.032408in}{0.516091in}}%
\pgfpathlineto{\pgfqpoint{0.951333in}{0.525260in}}%
\pgfpathlineto{\pgfqpoint{0.889866in}{0.534078in}}%
\pgfpathlineto{\pgfqpoint{0.822151in}{0.546128in}}%
\pgfpathlineto{\pgfqpoint{0.785806in}{0.553883in}}%
\pgfpathlineto{\pgfqpoint{0.747794in}{0.563257in}}%
\pgfpathlineto{\pgfqpoint{0.711656in}{0.573753in}}%
\pgfpathlineto{\pgfqpoint{0.681684in}{0.584102in}}%
\pgfpathlineto{\pgfqpoint{0.657495in}{0.594053in}}%
\pgfpathlineto{\pgfqpoint{0.637722in}{0.603814in}}%
\pgfpathlineto{\pgfqpoint{0.621915in}{0.613318in}}%
\pgfpathlineto{\pgfqpoint{0.609395in}{0.622711in}}%
\pgfpathlineto{\pgfqpoint{0.599820in}{0.632057in}}%
\pgfpathlineto{\pgfqpoint{0.592959in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{0.588718in}{0.650863in}}%
\pgfpathlineto{\pgfqpoint{0.587036in}{0.660788in}}%
\pgfpathlineto{\pgfqpoint{0.588284in}{0.671309in}}%
\pgfpathlineto{\pgfqpoint{0.592869in}{0.682337in}}%
\pgfpathlineto{\pgfqpoint{0.600009in}{0.692477in}}%
\pgfpathlineto{\pgfqpoint{0.609037in}{0.701803in}}%
\pgfpathlineto{\pgfqpoint{0.619733in}{0.710610in}}%
\pgfpathlineto{\pgfqpoint{0.632107in}{0.719132in}}%
\pgfpathlineto{\pgfqpoint{0.662955in}{0.736176in}}%
\pgfpathlineto{\pgfqpoint{0.700867in}{0.752670in}}%
\pgfpathlineto{\pgfqpoint{0.743455in}{0.767917in}}%
\pgfpathlineto{\pgfqpoint{0.790788in}{0.782267in}}%
\pgfpathlineto{\pgfqpoint{0.843377in}{0.795978in}}%
\pgfpathlineto{\pgfqpoint{0.902594in}{0.809334in}}%
\pgfpathlineto{\pgfqpoint{0.969306in}{0.822327in}}%
\pgfpathlineto{\pgfqpoint{1.044535in}{0.834864in}}%
\pgfpathlineto{\pgfqpoint{1.131484in}{0.846987in}}%
\pgfpathlineto{\pgfqpoint{1.233962in}{0.858325in}}%
\pgfpathlineto{\pgfqpoint{1.322048in}{0.865456in}}%
\pgfpathlineto{\pgfqpoint{1.393454in}{0.868821in}}%
\pgfpathlineto{\pgfqpoint{1.411533in}{0.868464in}}%
\pgfpathlineto{\pgfqpoint{1.406721in}{0.867935in}}%
\pgfpathlineto{\pgfqpoint{1.374227in}{0.867049in}}%
\pgfpathlineto{\pgfqpoint{1.317103in}{0.867566in}}%
\pgfpathlineto{\pgfqpoint{1.250733in}{0.870076in}}%
\pgfpathlineto{\pgfqpoint{1.169739in}{0.875618in}}%
\pgfpathlineto{\pgfqpoint{1.096360in}{0.883238in}}%
\pgfpathlineto{\pgfqpoint{1.040820in}{0.891089in}}%
\pgfpathlineto{\pgfqpoint{0.979481in}{0.902764in}}%
\pgfpathlineto{\pgfqpoint{0.931105in}{0.915665in}}%
\pgfpathlineto{\pgfqpoint{0.898551in}{0.928045in}}%
\pgfpathlineto{\pgfqpoint{0.877610in}{0.939875in}}%
\pgfpathlineto{\pgfqpoint{0.870502in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{0.865333in}{0.951529in}}%
\pgfpathlineto{\pgfqpoint{0.861968in}{0.957516in}}%
\pgfpathlineto{\pgfqpoint{0.860469in}{0.963793in}}%
\pgfpathlineto{\pgfqpoint{0.861067in}{0.970418in}}%
\pgfpathlineto{\pgfqpoint{0.864115in}{0.977490in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{0.984247in}}%
\pgfpathlineto{\pgfqpoint{0.875914in}{0.990356in}}%
\pgfpathlineto{\pgfqpoint{0.893368in}{1.001914in}}%
\pgfpathlineto{\pgfqpoint{0.916627in}{1.013126in}}%
\pgfpathlineto{\pgfqpoint{0.945308in}{1.023963in}}%
\pgfpathlineto{\pgfqpoint{0.977315in}{1.033886in}}%
\pgfpathlineto{\pgfqpoint{1.031819in}{1.047626in}}%
\pgfpathlineto{\pgfqpoint{1.096445in}{1.060622in}}%
\pgfpathlineto{\pgfqpoint{1.173861in}{1.072995in}}%
\pgfpathlineto{\pgfqpoint{1.234466in}{1.080796in}}%
\pgfpathlineto{\pgfqpoint{1.312273in}{1.088701in}}%
\pgfpathlineto{\pgfqpoint{1.394256in}{1.094420in}}%
\pgfpathlineto{\pgfqpoint{1.451213in}{1.096244in}}%
\pgfpathlineto{\pgfqpoint{1.478370in}{1.095295in}}%
\pgfpathlineto{\pgfqpoint{1.479782in}{1.094477in}}%
\pgfpathlineto{\pgfqpoint{1.475501in}{1.093453in}}%
\pgfpathlineto{\pgfqpoint{1.457990in}{1.091944in}}%
\pgfpathlineto{\pgfqpoint{1.416841in}{1.090662in}}%
\pgfpathlineto{\pgfqpoint{1.352625in}{1.091142in}}%
\pgfpathlineto{\pgfqpoint{1.288747in}{1.093795in}}%
\pgfpathlineto{\pgfqpoint{1.230554in}{1.098138in}}%
\pgfpathlineto{\pgfqpoint{1.185966in}{1.102985in}}%
\pgfpathlineto{\pgfqpoint{1.136364in}{1.110563in}}%
\pgfpathlineto{\pgfqpoint{1.098780in}{1.118820in}}%
\pgfpathlineto{\pgfqpoint{1.073645in}{1.126738in}}%
\pgfpathlineto{\pgfqpoint{1.057182in}{1.134387in}}%
\pgfpathlineto{\pgfqpoint{1.047095in}{1.142098in}}%
\pgfpathlineto{\pgfqpoint{1.044199in}{1.146050in}}%
\pgfpathlineto{\pgfqpoint{1.042727in}{1.150098in}}%
\pgfpathlineto{\pgfqpoint{1.042738in}{1.154297in}}%
\pgfpathlineto{\pgfqpoint{1.044427in}{1.158784in}}%
\pgfpathlineto{\pgfqpoint{1.047848in}{1.163312in}}%
\pgfpathlineto{\pgfqpoint{1.058404in}{1.171533in}}%
\pgfpathlineto{\pgfqpoint{1.073236in}{1.179164in}}%
\pgfpathlineto{\pgfqpoint{1.092855in}{1.186723in}}%
\pgfpathlineto{\pgfqpoint{1.127646in}{1.196908in}}%
\pgfpathlineto{\pgfqpoint{1.168157in}{1.206040in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{1.214660in}}%
\pgfpathlineto{\pgfqpoint{1.273973in}{1.222728in}}%
\pgfpathlineto{\pgfqpoint{1.344343in}{1.230104in}}%
\pgfpathlineto{\pgfqpoint{1.424899in}{1.235459in}}%
\pgfpathlineto{\pgfqpoint{1.478189in}{1.236670in}}%
\pgfpathlineto{\pgfqpoint{1.506467in}{1.235307in}}%
\pgfpathlineto{\pgfqpoint{1.510130in}{1.233835in}}%
\pgfpathlineto{\pgfqpoint{1.507213in}{1.232622in}}%
\pgfpathlineto{\pgfqpoint{1.494303in}{1.230779in}}%
\pgfpathlineto{\pgfqpoint{1.463275in}{1.228797in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{1.227904in}}%
\pgfpathlineto{\pgfqpoint{1.350373in}{1.229275in}}%
\pgfpathlineto{\pgfqpoint{1.302327in}{1.232130in}}%
\pgfpathlineto{\pgfqpoint{1.265180in}{1.235675in}}%
\pgfpathlineto{\pgfqpoint{1.226465in}{1.241210in}}%
\pgfpathlineto{\pgfqpoint{1.226465in}{1.241210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453212in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.451549in}{1.454387in}}%
\pgfpathlineto{\pgfqpoint{1.451549in}{1.454387in}}%
\pgfpathlineto{\pgfqpoint{1.451549in}{1.454387in}}%
\pgfpathlineto{\pgfqpoint{1.455783in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.455783in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.455783in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.450024in}{1.454407in}}%
\pgfpathlineto{\pgfqpoint{1.452017in}{1.453794in}}%
\pgfpathlineto{\pgfqpoint{1.452017in}{1.453794in}}%
\pgfpathlineto{\pgfqpoint{1.457980in}{1.454139in}}%
\pgfpathlineto{\pgfqpoint{1.457401in}{1.454865in}}%
\pgfpathlineto{\pgfqpoint{1.457401in}{1.454865in}}%
\pgfpathlineto{\pgfqpoint{1.447895in}{1.453979in}}%
\pgfpathlineto{\pgfqpoint{1.457579in}{1.453774in}}%
\pgfpathlineto{\pgfqpoint{1.460793in}{1.454640in}}%
\pgfpathlineto{\pgfqpoint{1.451439in}{1.454963in}}%
\pgfpathlineto{\pgfqpoint{1.446153in}{1.454176in}}%
\pgfpathlineto{\pgfqpoint{1.447489in}{1.453436in}}%
\pgfpathlineto{\pgfqpoint{1.458538in}{1.453523in}}%
\pgfpathlineto{\pgfqpoint{1.462846in}{1.454397in}}%
\pgfpathlineto{\pgfqpoint{1.460939in}{1.455060in}}%
\pgfpathlineto{\pgfqpoint{1.450060in}{1.455035in}}%
\pgfpathlineto{\pgfqpoint{1.444026in}{1.453373in}}%
\pgfpathlineto{\pgfqpoint{1.453025in}{1.452835in}}%
\pgfpathlineto{\pgfqpoint{1.464637in}{1.453952in}}%
\pgfpathlineto{\pgfqpoint{1.465005in}{1.454814in}}%
\pgfpathlineto{\pgfqpoint{1.456647in}{1.455438in}}%
\pgfpathlineto{\pgfqpoint{1.444366in}{1.454676in}}%
\pgfpathlineto{\pgfqpoint{1.440467in}{1.453707in}}%
\pgfpathlineto{\pgfqpoint{1.441319in}{1.452894in}}%
\pgfpathlineto{\pgfqpoint{1.449985in}{1.452255in}}%
\pgfpathlineto{\pgfqpoint{1.467523in}{1.453648in}}%
\pgfpathlineto{\pgfqpoint{1.468729in}{1.454559in}}%
\pgfpathlineto{\pgfqpoint{1.462312in}{1.455522in}}%
\pgfpathlineto{\pgfqpoint{1.444778in}{1.455013in}}%
\pgfpathlineto{\pgfqpoint{1.436207in}{1.453203in}}%
\pgfpathlineto{\pgfqpoint{1.437130in}{1.452386in}}%
\pgfpathlineto{\pgfqpoint{1.444826in}{1.451540in}}%
\pgfpathlineto{\pgfqpoint{1.462594in}{1.451973in}}%
\pgfpathlineto{\pgfqpoint{1.472513in}{1.453610in}}%
\pgfpathlineto{\pgfqpoint{1.472901in}{1.454479in}}%
\pgfpathlineto{\pgfqpoint{1.466971in}{1.455519in}}%
\pgfpathlineto{\pgfqpoint{1.450804in}{1.455590in}}%
\pgfpathlineto{\pgfqpoint{1.433122in}{1.453621in}}%
\pgfpathlineto{\pgfqpoint{1.430785in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{1.431384in}{1.451750in}}%
\pgfpathlineto{\pgfqpoint{1.437801in}{1.450672in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.450376in}}%
\pgfpathlineto{\pgfqpoint{1.472408in}{1.451805in}}%
\pgfpathlineto{\pgfqpoint{1.478600in}{1.453654in}}%
\pgfpathlineto{\pgfqpoint{1.477832in}{1.454432in}}%
\pgfpathlineto{\pgfqpoint{1.471698in}{1.455441in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.455633in}}%
\pgfpathlineto{\pgfqpoint{1.431846in}{1.454011in}}%
\pgfpathlineto{\pgfqpoint{1.424049in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{1.423650in}{1.451076in}}%
\pgfpathlineto{\pgfqpoint{1.427982in}{1.449690in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{1.448718in}}%
\pgfpathlineto{\pgfqpoint{1.465305in}{1.449288in}}%
\pgfpathlineto{\pgfqpoint{1.482291in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.485579in}{1.453270in}}%
\pgfpathlineto{\pgfqpoint{1.481929in}{1.454589in}}%
\pgfpathlineto{\pgfqpoint{1.469782in}{1.455592in}}%
\pgfpathlineto{\pgfqpoint{1.447222in}{1.455341in}}%
\pgfpathlineto{\pgfqpoint{1.422556in}{1.452907in}}%
\pgfpathlineto{\pgfqpoint{1.415066in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.414793in}{1.448996in}}%
\pgfpathlineto{\pgfqpoint{1.419652in}{1.447653in}}%
\pgfpathlineto{\pgfqpoint{1.437410in}{1.446321in}}%
\pgfpathlineto{\pgfqpoint{1.467399in}{1.446969in}}%
\pgfpathlineto{\pgfqpoint{1.490159in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{1.494431in}{1.451616in}}%
\pgfpathlineto{\pgfqpoint{1.494176in}{1.452421in}}%
\pgfpathlineto{\pgfqpoint{1.490264in}{1.453697in}}%
\pgfpathlineto{\pgfqpoint{1.474367in}{1.455051in}}%
\pgfpathlineto{\pgfqpoint{1.445527in}{1.454738in}}%
\pgfpathlineto{\pgfqpoint{1.420312in}{1.452641in}}%
\pgfpathlineto{\pgfqpoint{1.405320in}{1.449774in}}%
\pgfpathlineto{\pgfqpoint{1.401673in}{1.447700in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{1.445959in}}%
\pgfpathlineto{\pgfqpoint{1.411898in}{1.444101in}}%
\pgfpathlineto{\pgfqpoint{1.431860in}{1.442774in}}%
\pgfpathlineto{\pgfqpoint{1.461726in}{1.443073in}}%
\pgfpathlineto{\pgfqpoint{1.492736in}{1.445747in}}%
\pgfpathlineto{\pgfqpoint{1.504228in}{1.448442in}}%
\pgfpathlineto{\pgfqpoint{1.505584in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.502823in}{1.451525in}}%
\pgfpathlineto{\pgfqpoint{1.493686in}{1.452978in}}%
\pgfpathlineto{\pgfqpoint{1.472357in}{1.453963in}}%
\pgfpathlineto{\pgfqpoint{1.440723in}{1.453267in}}%
\pgfpathlineto{\pgfqpoint{1.409208in}{1.450530in}}%
\pgfpathlineto{\pgfqpoint{1.389445in}{1.446624in}}%
\pgfpathlineto{\pgfqpoint{1.385390in}{1.444494in}}%
\pgfpathlineto{\pgfqpoint{1.385600in}{1.442599in}}%
\pgfpathlineto{\pgfqpoint{1.389070in}{1.441022in}}%
\pgfpathlineto{\pgfqpoint{1.402436in}{1.438767in}}%
\pgfpathlineto{\pgfqpoint{1.429372in}{1.437336in}}%
\pgfpathlineto{\pgfqpoint{1.468267in}{1.438008in}}%
\pgfpathlineto{\pgfqpoint{1.499551in}{1.440655in}}%
\pgfpathlineto{\pgfqpoint{1.516716in}{1.444102in}}%
\pgfpathlineto{\pgfqpoint{1.519569in}{1.446647in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{1.448047in}}%
\pgfpathlineto{\pgfqpoint{1.509591in}{1.449661in}}%
\pgfpathlineto{\pgfqpoint{1.491080in}{1.451136in}}%
\pgfpathlineto{\pgfqpoint{1.456304in}{1.451322in}}%
\pgfpathlineto{\pgfqpoint{1.415803in}{1.449137in}}%
\pgfpathlineto{\pgfqpoint{1.385025in}{1.445435in}}%
\pgfpathlineto{\pgfqpoint{1.367445in}{1.441216in}}%
\pgfpathlineto{\pgfqpoint{1.362856in}{1.438012in}}%
\pgfpathlineto{\pgfqpoint{1.363761in}{1.436130in}}%
\pgfpathlineto{\pgfqpoint{1.369538in}{1.433776in}}%
\pgfpathlineto{\pgfqpoint{1.385492in}{1.431165in}}%
\pgfpathlineto{\pgfqpoint{1.409771in}{1.429515in}}%
\pgfpathlineto{\pgfqpoint{1.453238in}{1.429315in}}%
\pgfpathlineto{\pgfqpoint{1.493521in}{1.431440in}}%
\pgfpathlineto{\pgfqpoint{1.522140in}{1.434927in}}%
\pgfpathlineto{\pgfqpoint{1.535112in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{1.536781in}{1.440873in}}%
\pgfpathlineto{\pgfqpoint{1.534716in}{1.442258in}}%
\pgfpathlineto{\pgfqpoint{1.527802in}{1.444012in}}%
\pgfpathlineto{\pgfqpoint{1.508705in}{1.445992in}}%
\pgfpathlineto{\pgfqpoint{1.479127in}{1.446841in}}%
\pgfpathlineto{\pgfqpoint{1.437165in}{1.445893in}}%
\pgfpathlineto{\pgfqpoint{1.389745in}{1.442349in}}%
\pgfpathlineto{\pgfqpoint{1.359473in}{1.438141in}}%
\pgfpathlineto{\pgfqpoint{1.341349in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{1.334192in}{1.430324in}}%
\pgfpathlineto{\pgfqpoint{1.332931in}{1.428218in}}%
\pgfpathlineto{\pgfqpoint{1.333982in}{1.426286in}}%
\pgfpathlineto{\pgfqpoint{1.339870in}{1.423499in}}%
\pgfpathlineto{\pgfqpoint{1.351963in}{1.420852in}}%
\pgfpathlineto{\pgfqpoint{1.373761in}{1.418378in}}%
\pgfpathlineto{\pgfqpoint{1.411334in}{1.416656in}}%
\pgfpathlineto{\pgfqpoint{1.463073in}{1.417111in}}%
\pgfpathlineto{\pgfqpoint{1.509813in}{1.419991in}}%
\pgfpathlineto{\pgfqpoint{1.539848in}{1.423830in}}%
\pgfpathlineto{\pgfqpoint{1.554395in}{1.427519in}}%
\pgfpathlineto{\pgfqpoint{1.557953in}{1.430217in}}%
\pgfpathlineto{\pgfqpoint{1.557110in}{1.431777in}}%
\pgfpathlineto{\pgfqpoint{1.551307in}{1.434008in}}%
\pgfpathlineto{\pgfqpoint{1.538694in}{1.436070in}}%
\pgfpathlineto{\pgfqpoint{1.516065in}{1.437757in}}%
\pgfpathlineto{\pgfqpoint{1.474178in}{1.438399in}}%
\pgfpathlineto{\pgfqpoint{1.421687in}{1.436665in}}%
\pgfpathlineto{\pgfqpoint{1.370311in}{1.432572in}}%
\pgfpathlineto{\pgfqpoint{1.330867in}{1.427169in}}%
\pgfpathlineto{\pgfqpoint{1.307072in}{1.421803in}}%
\pgfpathlineto{\pgfqpoint{1.296030in}{1.417353in}}%
\pgfpathlineto{\pgfqpoint{1.292836in}{1.414492in}}%
\pgfpathlineto{\pgfqpoint{1.292700in}{1.411882in}}%
\pgfpathlineto{\pgfqpoint{1.295334in}{1.409360in}}%
\pgfpathlineto{\pgfqpoint{1.301072in}{1.406856in}}%
\pgfpathlineto{\pgfqpoint{1.316996in}{1.403170in}}%
\pgfpathlineto{\pgfqpoint{1.345629in}{1.399735in}}%
\pgfpathlineto{\pgfqpoint{1.394401in}{1.397281in}}%
\pgfpathlineto{\pgfqpoint{1.450017in}{1.397316in}}%
\pgfpathlineto{\pgfqpoint{1.504267in}{1.399756in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{1.403883in}}%
\pgfpathlineto{\pgfqpoint{1.571587in}{1.408293in}}%
\pgfpathlineto{\pgfqpoint{1.581359in}{1.411902in}}%
\pgfpathlineto{\pgfqpoint{1.582975in}{1.414023in}}%
\pgfpathlineto{\pgfqpoint{1.581480in}{1.415974in}}%
\pgfpathlineto{\pgfqpoint{1.576775in}{1.417862in}}%
\pgfpathlineto{\pgfqpoint{1.562779in}{1.420464in}}%
\pgfpathlineto{\pgfqpoint{1.537086in}{1.422651in}}%
\pgfpathlineto{\pgfqpoint{1.488170in}{1.423753in}}%
\pgfpathlineto{\pgfqpoint{1.431924in}{1.422433in}}%
\pgfpathlineto{\pgfqpoint{1.373059in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{1.324866in}{1.413762in}}%
\pgfpathlineto{\pgfqpoint{1.284922in}{1.407598in}}%
\pgfpathlineto{\pgfqpoint{1.260334in}{1.401971in}}%
\pgfpathlineto{\pgfqpoint{1.244236in}{1.396090in}}%
\pgfpathlineto{\pgfqpoint{1.238439in}{1.392009in}}%
\pgfpathlineto{\pgfqpoint{1.237056in}{1.388322in}}%
\pgfpathlineto{\pgfqpoint{1.239380in}{1.384836in}}%
\pgfpathlineto{\pgfqpoint{1.245527in}{1.381424in}}%
\pgfpathlineto{\pgfqpoint{1.256161in}{1.378048in}}%
\pgfpathlineto{\pgfqpoint{1.272410in}{1.374732in}}%
\pgfpathlineto{\pgfqpoint{1.296684in}{1.371493in}}%
\pgfpathlineto{\pgfqpoint{1.334785in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{1.395531in}{1.366492in}}%
\pgfpathlineto{\pgfqpoint{1.461017in}{1.367160in}}%
\pgfpathlineto{\pgfqpoint{1.514323in}{1.369717in}}%
\pgfpathlineto{\pgfqpoint{1.558469in}{1.373641in}}%
\pgfpathlineto{\pgfqpoint{1.593266in}{1.379018in}}%
\pgfpathlineto{\pgfqpoint{1.607924in}{1.383407in}}%
\pgfpathlineto{\pgfqpoint{1.611514in}{1.386128in}}%
\pgfpathlineto{\pgfqpoint{1.610900in}{1.388585in}}%
\pgfpathlineto{\pgfqpoint{1.606373in}{1.390911in}}%
\pgfpathlineto{\pgfqpoint{1.597405in}{1.393134in}}%
\pgfpathlineto{\pgfqpoint{1.573580in}{1.396118in}}%
\pgfpathlineto{\pgfqpoint{1.531350in}{1.398256in}}%
\pgfpathlineto{\pgfqpoint{1.481418in}{1.398509in}}%
\pgfpathlineto{\pgfqpoint{1.410235in}{1.396220in}}%
\pgfpathlineto{\pgfqpoint{1.351621in}{1.392344in}}%
\pgfpathlineto{\pgfqpoint{1.286610in}{1.385720in}}%
\pgfpathlineto{\pgfqpoint{1.233305in}{1.377694in}}%
\pgfpathlineto{\pgfqpoint{1.198950in}{1.370226in}}%
\pgfpathlineto{\pgfqpoint{1.175329in}{1.362478in}}%
\pgfpathlineto{\pgfqpoint{1.164921in}{1.356699in}}%
\pgfpathlineto{\pgfqpoint{1.160730in}{1.351347in}}%
\pgfpathlineto{\pgfqpoint{1.160628in}{1.348884in}}%
\pgfpathlineto{\pgfqpoint{1.163920in}{1.344137in}}%
\pgfpathlineto{\pgfqpoint{1.172238in}{1.339425in}}%
\pgfpathlineto{\pgfqpoint{1.186645in}{1.334697in}}%
\pgfpathlineto{\pgfqpoint{1.208844in}{1.329994in}}%
\pgfpathlineto{\pgfqpoint{1.241550in}{1.325443in}}%
\pgfpathlineto{\pgfqpoint{1.293330in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{1.345917in}{1.318819in}}%
\pgfpathlineto{\pgfqpoint{1.413900in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{1.489196in}{1.320069in}}%
\pgfpathlineto{\pgfqpoint{1.550197in}{1.323910in}}%
\pgfpathlineto{\pgfqpoint{1.591081in}{1.328204in}}%
\pgfpathlineto{\pgfqpoint{1.621490in}{1.333237in}}%
\pgfpathlineto{\pgfqpoint{1.634827in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{1.641779in}{1.340299in}}%
\pgfpathlineto{\pgfqpoint{1.642884in}{1.343424in}}%
\pgfpathlineto{\pgfqpoint{1.638967in}{1.346315in}}%
\pgfpathlineto{\pgfqpoint{1.629726in}{1.349058in}}%
\pgfpathlineto{\pgfqpoint{1.614264in}{1.351601in}}%
\pgfpathlineto{\pgfqpoint{1.575317in}{1.354799in}}%
\pgfpathlineto{\pgfqpoint{1.534162in}{1.356097in}}%
\pgfpathlineto{\pgfqpoint{1.467885in}{1.355813in}}%
\pgfpathlineto{\pgfqpoint{1.404539in}{1.353596in}}%
\pgfpathlineto{\pgfqpoint{1.324024in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{1.256035in}{1.341885in}}%
\pgfpathlineto{\pgfqpoint{1.198112in}{1.334389in}}%
\pgfpathlineto{\pgfqpoint{1.146938in}{1.325632in}}%
\pgfpathlineto{\pgfqpoint{1.115571in}{1.318659in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{1.311464in}}%
\pgfpathlineto{\pgfqpoint{1.071810in}{1.304164in}}%
\pgfpathlineto{\pgfqpoint{1.058934in}{1.296209in}}%
\pgfpathlineto{\pgfqpoint{1.055597in}{1.292531in}}%
\pgfpathlineto{\pgfqpoint{1.053975in}{1.288961in}}%
\pgfpathlineto{\pgfqpoint{1.053966in}{1.285509in}}%
\pgfpathlineto{\pgfqpoint{1.055515in}{1.282114in}}%
\pgfpathlineto{\pgfqpoint{1.058647in}{1.278755in}}%
\pgfpathlineto{\pgfqpoint{1.070063in}{1.272071in}}%
\pgfpathlineto{\pgfqpoint{1.089344in}{1.265433in}}%
\pgfpathlineto{\pgfqpoint{1.119133in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{1.163525in}{1.252142in}}%
\pgfpathlineto{\pgfqpoint{1.231650in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{1.298460in}{1.242585in}}%
\pgfpathlineto{\pgfqpoint{1.358465in}{1.241309in}}%
\pgfpathlineto{\pgfqpoint{1.358465in}{1.241309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670372in}{0.610402in}}%
\pgfpathlineto{\pgfqpoint{0.814329in}{0.629987in}}%
\pgfpathlineto{\pgfqpoint{0.893005in}{0.639025in}}%
\pgfpathlineto{\pgfqpoint{0.977404in}{0.647487in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{0.655211in}}%
\pgfpathlineto{\pgfqpoint{1.187508in}{0.663047in}}%
\pgfpathlineto{\pgfqpoint{1.283972in}{0.667400in}}%
\pgfpathlineto{\pgfqpoint{1.421475in}{0.669930in}}%
\pgfpathlineto{\pgfqpoint{1.517518in}{0.668215in}}%
\pgfpathlineto{\pgfqpoint{1.584903in}{0.664155in}}%
\pgfpathlineto{\pgfqpoint{1.630779in}{0.658654in}}%
\pgfpathlineto{\pgfqpoint{1.658837in}{0.652264in}}%
\pgfpathlineto{\pgfqpoint{1.667087in}{0.648798in}}%
\pgfpathlineto{\pgfqpoint{1.671658in}{0.645172in}}%
\pgfpathlineto{\pgfqpoint{1.672538in}{0.641341in}}%
\pgfpathlineto{\pgfqpoint{1.669356in}{0.637227in}}%
\pgfpathlineto{\pgfqpoint{1.661291in}{0.632757in}}%
\pgfpathlineto{\pgfqpoint{1.647887in}{0.628123in}}%
\pgfpathlineto{\pgfqpoint{1.610444in}{0.619889in}}%
\pgfpathlineto{\pgfqpoint{1.557546in}{0.612385in}}%
\pgfpathlineto{\pgfqpoint{1.490391in}{0.605968in}}%
\pgfpathlineto{\pgfqpoint{1.419170in}{0.601435in}}%
\pgfpathlineto{\pgfqpoint{1.341798in}{0.598416in}}%
\pgfpathlineto{\pgfqpoint{1.255469in}{0.596945in}}%
\pgfpathlineto{\pgfqpoint{1.158994in}{0.597390in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{0.600385in}}%
\pgfpathlineto{\pgfqpoint{0.929619in}{0.606947in}}%
\pgfpathlineto{\pgfqpoint{0.864055in}{0.612049in}}%
\pgfpathlineto{\pgfqpoint{0.794429in}{0.618829in}}%
\pgfpathlineto{\pgfqpoint{0.719463in}{0.627964in}}%
\pgfpathlineto{\pgfqpoint{0.644493in}{0.639474in}}%
\pgfpathlineto{\pgfqpoint{0.583606in}{0.651145in}}%
\pgfpathlineto{\pgfqpoint{0.534463in}{0.662686in}}%
\pgfpathlineto{\pgfqpoint{0.494529in}{0.674085in}}%
\pgfpathlineto{\pgfqpoint{0.461967in}{0.685400in}}%
\pgfpathlineto{\pgfqpoint{0.435746in}{0.696606in}}%
\pgfpathlineto{\pgfqpoint{0.414978in}{0.707744in}}%
\pgfpathlineto{\pgfqpoint{0.399145in}{0.718777in}}%
\pgfpathlineto{\pgfqpoint{0.387664in}{0.729825in}}%
\pgfpathlineto{\pgfqpoint{0.380257in}{0.740948in}}%
\pgfpathlineto{\pgfqpoint{0.376780in}{0.752279in}}%
\pgfpathlineto{\pgfqpoint{0.377346in}{0.764045in}}%
\pgfpathlineto{\pgfqpoint{0.382494in}{0.776593in}}%
\pgfpathlineto{\pgfqpoint{0.393142in}{0.790066in}}%
\pgfpathlineto{\pgfqpoint{0.407827in}{0.802645in}}%
\pgfpathlineto{\pgfqpoint{0.425345in}{0.814187in}}%
\pgfpathlineto{\pgfqpoint{0.445477in}{0.825080in}}%
\pgfpathlineto{\pgfqpoint{0.468648in}{0.835743in}}%
\pgfpathlineto{\pgfqpoint{0.495304in}{0.846388in}}%
\pgfpathlineto{\pgfqpoint{0.525176in}{0.856881in}}%
\pgfpathlineto{\pgfqpoint{0.590656in}{0.876325in}}%
\pgfpathlineto{\pgfqpoint{0.661070in}{0.893581in}}%
\pgfpathlineto{\pgfqpoint{0.738295in}{0.909534in}}%
\pgfpathlineto{\pgfqpoint{0.824234in}{0.924575in}}%
\pgfpathlineto{\pgfqpoint{0.920540in}{0.938757in}}%
\pgfpathlineto{\pgfqpoint{1.028567in}{0.951878in}}%
\pgfpathlineto{\pgfqpoint{1.150815in}{0.963610in}}%
\pgfpathlineto{\pgfqpoint{1.218879in}{0.968788in}}%
\pgfpathlineto{\pgfqpoint{1.297082in}{0.973537in}}%
\pgfpathlineto{\pgfqpoint{1.379087in}{0.977061in}}%
\pgfpathlineto{\pgfqpoint{1.494927in}{0.979075in}}%
\pgfpathlineto{\pgfqpoint{1.574148in}{0.977748in}}%
\pgfpathlineto{\pgfqpoint{1.629871in}{0.974636in}}%
\pgfpathlineto{\pgfqpoint{1.668043in}{0.970436in}}%
\pgfpathlineto{\pgfqpoint{1.691957in}{0.965540in}}%
\pgfpathlineto{\pgfqpoint{1.699256in}{0.962893in}}%
\pgfpathlineto{\pgfqpoint{1.703676in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{1.705190in}{0.957175in}}%
\pgfpathlineto{\pgfqpoint{1.703615in}{0.954049in}}%
\pgfpathlineto{\pgfqpoint{1.698298in}{0.950596in}}%
\pgfpathlineto{\pgfqpoint{1.688816in}{0.946977in}}%
\pgfpathlineto{\pgfqpoint{1.661323in}{0.940463in}}%
\pgfpathlineto{\pgfqpoint{1.622067in}{0.934430in}}%
\pgfpathlineto{\pgfqpoint{1.571314in}{0.929023in}}%
\pgfpathlineto{\pgfqpoint{1.487686in}{0.923284in}}%
\pgfpathlineto{\pgfqpoint{1.391445in}{0.919867in}}%
\pgfpathlineto{\pgfqpoint{1.317739in}{0.919057in}}%
\pgfpathlineto{\pgfqpoint{1.234747in}{0.919847in}}%
\pgfpathlineto{\pgfqpoint{1.141744in}{0.922874in}}%
\pgfpathlineto{\pgfqpoint{1.037266in}{0.929249in}}%
\pgfpathlineto{\pgfqpoint{0.979157in}{0.934412in}}%
\pgfpathlineto{\pgfqpoint{0.918019in}{0.941423in}}%
\pgfpathlineto{\pgfqpoint{0.867612in}{0.948778in}}%
\pgfpathlineto{\pgfqpoint{0.826747in}{0.956165in}}%
\pgfpathlineto{\pgfqpoint{0.793571in}{0.963484in}}%
\pgfpathlineto{\pgfqpoint{0.766435in}{0.970754in}}%
\pgfpathlineto{\pgfqpoint{0.744144in}{0.978044in}}%
\pgfpathlineto{\pgfqpoint{0.726179in}{0.985315in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.992480in}}%
\pgfpathlineto{\pgfqpoint{0.701506in}{0.999728in}}%
\pgfpathlineto{\pgfqpoint{0.693989in}{1.006987in}}%
\pgfpathlineto{\pgfqpoint{0.689444in}{1.014335in}}%
\pgfpathlineto{\pgfqpoint{0.687823in}{1.021898in}}%
\pgfpathlineto{\pgfqpoint{0.689340in}{1.029879in}}%
\pgfpathlineto{\pgfqpoint{0.694684in}{1.038617in}}%
\pgfpathlineto{\pgfqpoint{0.704006in}{1.047515in}}%
\pgfpathlineto{\pgfqpoint{0.715807in}{1.055576in}}%
\pgfpathlineto{\pgfqpoint{0.729816in}{1.063151in}}%
\pgfpathlineto{\pgfqpoint{0.764628in}{1.077618in}}%
\pgfpathlineto{\pgfqpoint{0.809757in}{1.091845in}}%
\pgfpathlineto{\pgfqpoint{0.860255in}{1.104573in}}%
\pgfpathlineto{\pgfqpoint{0.914998in}{1.116006in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{1.126622in}}%
\pgfpathlineto{\pgfqpoint{1.042664in}{1.136612in}}%
\pgfpathlineto{\pgfqpoint{1.118534in}{1.145997in}}%
\pgfpathlineto{\pgfqpoint{1.203734in}{1.154540in}}%
\pgfpathlineto{\pgfqpoint{1.300597in}{1.161947in}}%
\pgfpathlineto{\pgfqpoint{1.355025in}{1.165065in}}%
\pgfpathlineto{\pgfqpoint{1.479843in}{1.169157in}}%
\pgfpathlineto{\pgfqpoint{1.558059in}{1.169040in}}%
\pgfpathlineto{\pgfqpoint{1.613144in}{1.167058in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{1.164020in}}%
\pgfpathlineto{\pgfqpoint{1.677162in}{1.160350in}}%
\pgfpathlineto{\pgfqpoint{1.692387in}{1.156244in}}%
\pgfpathlineto{\pgfqpoint{1.696549in}{1.154054in}}%
\pgfpathlineto{\pgfqpoint{1.698528in}{1.151729in}}%
\pgfpathlineto{\pgfqpoint{1.698159in}{1.149248in}}%
\pgfpathlineto{\pgfqpoint{1.695071in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{1.688663in}{1.143600in}}%
\pgfpathlineto{\pgfqpoint{1.668646in}{1.138190in}}%
\pgfpathlineto{\pgfqpoint{1.639921in}{1.133214in}}%
\pgfpathlineto{\pgfqpoint{1.601843in}{1.128571in}}%
\pgfpathlineto{\pgfqpoint{1.538110in}{1.123332in}}%
\pgfpathlineto{\pgfqpoint{1.464822in}{1.119743in}}%
\pgfpathlineto{\pgfqpoint{1.378135in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.311123in}{1.118227in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{1.120205in}}%
\pgfpathlineto{\pgfqpoint{1.150380in}{1.124911in}}%
\pgfpathlineto{\pgfqpoint{1.101711in}{1.129025in}}%
\pgfpathlineto{\pgfqpoint{1.024562in}{1.138611in}}%
\pgfpathlineto{\pgfqpoint{0.973965in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{0.939986in}{1.157942in}}%
\pgfpathlineto{\pgfqpoint{0.918084in}{1.167689in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{1.172644in}}%
\pgfpathlineto{\pgfqpoint{0.906108in}{1.177627in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{1.182682in}}%
\pgfpathlineto{\pgfqpoint{0.903260in}{1.188005in}}%
\pgfpathlineto{\pgfqpoint{0.905523in}{1.193647in}}%
\pgfpathlineto{\pgfqpoint{0.910939in}{1.199817in}}%
\pgfpathlineto{\pgfqpoint{0.918944in}{1.205717in}}%
\pgfpathlineto{\pgfqpoint{0.940217in}{1.216303in}}%
\pgfpathlineto{\pgfqpoint{0.968943in}{1.226377in}}%
\pgfpathlineto{\pgfqpoint{1.005054in}{1.236089in}}%
\pgfpathlineto{\pgfqpoint{1.044210in}{1.244577in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{1.255908in}}%
\pgfpathlineto{\pgfqpoint{1.187440in}{1.266211in}}%
\pgfpathlineto{\pgfqpoint{1.279894in}{1.275336in}}%
\pgfpathlineto{\pgfqpoint{1.351887in}{1.280464in}}%
\pgfpathlineto{\pgfqpoint{1.437526in}{1.284410in}}%
\pgfpathlineto{\pgfqpoint{1.522715in}{1.285741in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.284740in}}%
\pgfpathlineto{\pgfqpoint{1.631824in}{1.281277in}}%
\pgfpathlineto{\pgfqpoint{1.661368in}{1.276667in}}%
\pgfpathlineto{\pgfqpoint{1.671231in}{1.273181in}}%
\pgfpathlineto{\pgfqpoint{1.673545in}{1.271301in}}%
\pgfpathlineto{\pgfqpoint{1.674067in}{1.269334in}}%
\pgfpathlineto{\pgfqpoint{1.672642in}{1.267214in}}%
\pgfpathlineto{\pgfqpoint{1.668715in}{1.264825in}}%
\pgfpathlineto{\pgfqpoint{1.654526in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{1.633802in}{1.256109in}}%
\pgfpathlineto{\pgfqpoint{1.589805in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{1.539205in}{1.246133in}}%
\pgfpathlineto{\pgfqpoint{1.480820in}{1.243074in}}%
\pgfpathlineto{\pgfqpoint{1.411017in}{1.241357in}}%
\pgfpathlineto{\pgfqpoint{1.358465in}{1.241309in}}%
\pgfpathlineto{\pgfqpoint{1.358465in}{1.241309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453165in}{1.454279in}}%
\pgfpathlineto{\pgfqpoint{1.451496in}{1.454383in}}%
\pgfpathlineto{\pgfqpoint{1.451496in}{1.454383in}}%
\pgfpathlineto{\pgfqpoint{1.451496in}{1.454383in}}%
\pgfpathlineto{\pgfqpoint{1.456328in}{1.454731in}}%
\pgfpathlineto{\pgfqpoint{1.456328in}{1.454731in}}%
\pgfpathlineto{\pgfqpoint{1.456328in}{1.454731in}}%
\pgfpathlineto{\pgfqpoint{1.450569in}{1.454472in}}%
\pgfpathlineto{\pgfqpoint{1.451922in}{1.453816in}}%
\pgfpathlineto{\pgfqpoint{1.451922in}{1.453816in}}%
\pgfpathlineto{\pgfqpoint{1.457852in}{1.454146in}}%
\pgfpathlineto{\pgfqpoint{1.457067in}{1.454852in}}%
\pgfpathlineto{\pgfqpoint{1.457067in}{1.454852in}}%
\pgfpathlineto{\pgfqpoint{1.448144in}{1.453909in}}%
\pgfpathlineto{\pgfqpoint{1.458322in}{1.453870in}}%
\pgfpathlineto{\pgfqpoint{1.460400in}{1.454733in}}%
\pgfpathlineto{\pgfqpoint{1.450275in}{1.454850in}}%
\pgfpathlineto{\pgfqpoint{1.446026in}{1.453964in}}%
\pgfpathlineto{\pgfqpoint{1.448525in}{1.453352in}}%
\pgfpathlineto{\pgfqpoint{1.460069in}{1.453709in}}%
\pgfpathlineto{\pgfqpoint{1.462662in}{1.454621in}}%
\pgfpathlineto{\pgfqpoint{1.454307in}{1.455210in}}%
\pgfpathlineto{\pgfqpoint{1.443720in}{1.453902in}}%
\pgfpathlineto{\pgfqpoint{1.445182in}{1.453159in}}%
\pgfpathlineto{\pgfqpoint{1.455395in}{1.452907in}}%
\pgfpathlineto{\pgfqpoint{1.465264in}{1.454336in}}%
\pgfpathlineto{\pgfqpoint{1.463647in}{1.455034in}}%
\pgfpathlineto{\pgfqpoint{1.453864in}{1.455351in}}%
\pgfpathlineto{\pgfqpoint{1.441979in}{1.454178in}}%
\pgfpathlineto{\pgfqpoint{1.440623in}{1.453221in}}%
\pgfpathlineto{\pgfqpoint{1.447689in}{1.452296in}}%
\pgfpathlineto{\pgfqpoint{1.465578in}{1.453255in}}%
\pgfpathlineto{\pgfqpoint{1.468540in}{1.454202in}}%
\pgfpathlineto{\pgfqpoint{1.467301in}{1.454939in}}%
\pgfpathlineto{\pgfqpoint{1.458802in}{1.455547in}}%
\pgfpathlineto{\pgfqpoint{1.440643in}{1.454421in}}%
\pgfpathlineto{\pgfqpoint{1.436875in}{1.452539in}}%
\pgfpathlineto{\pgfqpoint{1.443887in}{1.451576in}}%
\pgfpathlineto{\pgfqpoint{1.461358in}{1.451866in}}%
\pgfpathlineto{\pgfqpoint{1.471857in}{1.453428in}}%
\pgfpathlineto{\pgfqpoint{1.472672in}{1.454319in}}%
\pgfpathlineto{\pgfqpoint{1.467085in}{1.455403in}}%
\pgfpathlineto{\pgfqpoint{1.451047in}{1.455506in}}%
\pgfpathlineto{\pgfqpoint{1.433369in}{1.453542in}}%
\pgfpathlineto{\pgfqpoint{1.431083in}{1.452526in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.451675in}}%
\pgfpathlineto{\pgfqpoint{1.438316in}{1.450616in}}%
\pgfpathlineto{\pgfqpoint{1.454456in}{1.450364in}}%
\pgfpathlineto{\pgfqpoint{1.472950in}{1.451887in}}%
\pgfpathlineto{\pgfqpoint{1.478160in}{1.453728in}}%
\pgfpathlineto{\pgfqpoint{1.474169in}{1.455010in}}%
\pgfpathlineto{\pgfqpoint{1.460420in}{1.455694in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{1.454396in}}%
\pgfpathlineto{\pgfqpoint{1.425874in}{1.452554in}}%
\pgfpathlineto{\pgfqpoint{1.424462in}{1.450653in}}%
\pgfpathlineto{\pgfqpoint{1.429860in}{1.449400in}}%
\pgfpathlineto{\pgfqpoint{1.444053in}{1.448608in}}%
\pgfpathlineto{\pgfqpoint{1.468544in}{1.449480in}}%
\pgfpathlineto{\pgfqpoint{1.483628in}{1.451897in}}%
\pgfpathlineto{\pgfqpoint{1.484987in}{1.452805in}}%
\pgfpathlineto{\pgfqpoint{1.484378in}{1.453587in}}%
\pgfpathlineto{\pgfqpoint{1.479205in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{1.460409in}{1.455491in}}%
\pgfpathlineto{\pgfqpoint{1.435976in}{1.454360in}}%
\pgfpathlineto{\pgfqpoint{1.418969in}{1.451884in}}%
\pgfpathlineto{\pgfqpoint{1.414619in}{1.449824in}}%
\pgfpathlineto{\pgfqpoint{1.415138in}{1.448936in}}%
\pgfpathlineto{\pgfqpoint{1.419822in}{1.447563in}}%
\pgfpathlineto{\pgfqpoint{1.437493in}{1.446203in}}%
\pgfpathlineto{\pgfqpoint{1.461119in}{1.446496in}}%
\pgfpathlineto{\pgfqpoint{1.485570in}{1.448801in}}%
\pgfpathlineto{\pgfqpoint{1.493662in}{1.451521in}}%
\pgfpathlineto{\pgfqpoint{1.491464in}{1.452969in}}%
\pgfpathlineto{\pgfqpoint{1.481624in}{1.454332in}}%
\pgfpathlineto{\pgfqpoint{1.461362in}{1.454863in}}%
\pgfpathlineto{\pgfqpoint{1.430845in}{1.453420in}}%
\pgfpathlineto{\pgfqpoint{1.408030in}{1.450110in}}%
\pgfpathlineto{\pgfqpoint{1.402694in}{1.447989in}}%
\pgfpathlineto{\pgfqpoint{1.403014in}{1.446131in}}%
\pgfpathlineto{\pgfqpoint{1.407383in}{1.444689in}}%
\pgfpathlineto{\pgfqpoint{1.423263in}{1.442918in}}%
\pgfpathlineto{\pgfqpoint{1.452356in}{1.442541in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.444450in}}%
\pgfpathlineto{\pgfqpoint{1.502472in}{1.447796in}}%
\pgfpathlineto{\pgfqpoint{1.504557in}{1.449527in}}%
\pgfpathlineto{\pgfqpoint{1.502258in}{1.450943in}}%
\pgfpathlineto{\pgfqpoint{1.493491in}{1.452436in}}%
\pgfpathlineto{\pgfqpoint{1.473321in}{1.453443in}}%
\pgfpathlineto{\pgfqpoint{1.442309in}{1.452844in}}%
\pgfpathlineto{\pgfqpoint{1.410788in}{1.450195in}}%
\pgfpathlineto{\pgfqpoint{1.390555in}{1.446321in}}%
\pgfpathlineto{\pgfqpoint{1.386209in}{1.444171in}}%
\pgfpathlineto{\pgfqpoint{1.386237in}{1.442250in}}%
\pgfpathlineto{\pgfqpoint{1.389619in}{1.440652in}}%
\pgfpathlineto{\pgfqpoint{1.398990in}{1.438838in}}%
\pgfpathlineto{\pgfqpoint{1.422152in}{1.437140in}}%
\pgfpathlineto{\pgfqpoint{1.455801in}{1.437118in}}%
\pgfpathlineto{\pgfqpoint{1.487623in}{1.438980in}}%
\pgfpathlineto{\pgfqpoint{1.509517in}{1.441977in}}%
\pgfpathlineto{\pgfqpoint{1.517512in}{1.444656in}}%
\pgfpathlineto{\pgfqpoint{1.517862in}{1.446257in}}%
\pgfpathlineto{\pgfqpoint{1.515104in}{1.447598in}}%
\pgfpathlineto{\pgfqpoint{1.503209in}{1.449520in}}%
\pgfpathlineto{\pgfqpoint{1.478114in}{1.450688in}}%
\pgfpathlineto{\pgfqpoint{1.438775in}{1.449892in}}%
\pgfpathlineto{\pgfqpoint{1.400723in}{1.446810in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{1.443200in}}%
\pgfpathlineto{\pgfqpoint{1.366849in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{1.437744in}}%
\pgfpathlineto{\pgfqpoint{1.364189in}{1.435796in}}%
\pgfpathlineto{\pgfqpoint{1.367114in}{1.434102in}}%
\pgfpathlineto{\pgfqpoint{1.375311in}{1.431998in}}%
\pgfpathlineto{\pgfqpoint{1.397104in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.435260in}{1.428395in}}%
\pgfpathlineto{\pgfqpoint{1.478143in}{1.429673in}}%
\pgfpathlineto{\pgfqpoint{1.509244in}{1.432414in}}%
\pgfpathlineto{\pgfqpoint{1.527942in}{1.435693in}}%
\pgfpathlineto{\pgfqpoint{1.534281in}{1.438291in}}%
\pgfpathlineto{\pgfqpoint{1.534679in}{1.439855in}}%
\pgfpathlineto{\pgfqpoint{1.532585in}{1.441224in}}%
\pgfpathlineto{\pgfqpoint{1.525466in}{1.442968in}}%
\pgfpathlineto{\pgfqpoint{1.505901in}{1.444888in}}%
\pgfpathlineto{\pgfqpoint{1.475870in}{1.445624in}}%
\pgfpathlineto{\pgfqpoint{1.427035in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{1.383642in}{1.440397in}}%
\pgfpathlineto{\pgfqpoint{1.354612in}{1.435854in}}%
\pgfpathlineto{\pgfqpoint{1.338925in}{1.431361in}}%
\pgfpathlineto{\pgfqpoint{1.334147in}{1.428025in}}%
\pgfpathlineto{\pgfqpoint{1.334164in}{1.425993in}}%
\pgfpathlineto{\pgfqpoint{1.336393in}{1.424111in}}%
\pgfpathlineto{\pgfqpoint{1.344359in}{1.421354in}}%
\pgfpathlineto{\pgfqpoint{1.359398in}{1.418749in}}%
\pgfpathlineto{\pgfqpoint{1.387387in}{1.416367in}}%
\pgfpathlineto{\pgfqpoint{1.434992in}{1.415359in}}%
\pgfpathlineto{\pgfqpoint{1.480542in}{1.416724in}}%
\pgfpathlineto{\pgfqpoint{1.521607in}{1.420128in}}%
\pgfpathlineto{\pgfqpoint{1.546305in}{1.424315in}}%
\pgfpathlineto{\pgfqpoint{1.553764in}{1.427108in}}%
\pgfpathlineto{\pgfqpoint{1.555050in}{1.428774in}}%
\pgfpathlineto{\pgfqpoint{1.553943in}{1.430299in}}%
\pgfpathlineto{\pgfqpoint{1.547704in}{1.432464in}}%
\pgfpathlineto{\pgfqpoint{1.534626in}{1.434433in}}%
\pgfpathlineto{\pgfqpoint{1.511210in}{1.436005in}}%
\pgfpathlineto{\pgfqpoint{1.468794in}{1.436424in}}%
\pgfpathlineto{\pgfqpoint{1.418484in}{1.434561in}}%
\pgfpathlineto{\pgfqpoint{1.368908in}{1.430455in}}%
\pgfpathlineto{\pgfqpoint{1.330215in}{1.425009in}}%
\pgfpathlineto{\pgfqpoint{1.306754in}{1.419524in}}%
\pgfpathlineto{\pgfqpoint{1.296410in}{1.415089in}}%
\pgfpathlineto{\pgfqpoint{1.293625in}{1.412248in}}%
\pgfpathlineto{\pgfqpoint{1.293859in}{1.409607in}}%
\pgfpathlineto{\pgfqpoint{1.296858in}{1.407105in}}%
\pgfpathlineto{\pgfqpoint{1.302998in}{1.404609in}}%
\pgfpathlineto{\pgfqpoint{1.319778in}{1.400920in}}%
\pgfpathlineto{\pgfqpoint{1.349817in}{1.397510in}}%
\pgfpathlineto{\pgfqpoint{1.397870in}{1.395260in}}%
\pgfpathlineto{\pgfqpoint{1.450468in}{1.395356in}}%
\pgfpathlineto{\pgfqpoint{1.503059in}{1.397725in}}%
\pgfpathlineto{\pgfqpoint{1.544897in}{1.401795in}}%
\pgfpathlineto{\pgfqpoint{1.568301in}{1.406021in}}%
\pgfpathlineto{\pgfqpoint{1.577418in}{1.409450in}}%
\pgfpathlineto{\pgfqpoint{1.578864in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{1.413384in}}%
\pgfpathlineto{\pgfqpoint{1.572476in}{1.415205in}}%
\pgfpathlineto{\pgfqpoint{1.558444in}{1.417703in}}%
\pgfpathlineto{\pgfqpoint{1.532963in}{1.419764in}}%
\pgfpathlineto{\pgfqpoint{1.484150in}{1.420716in}}%
\pgfpathlineto{\pgfqpoint{1.429672in}{1.419316in}}%
\pgfpathlineto{\pgfqpoint{1.370664in}{1.415487in}}%
\pgfpathlineto{\pgfqpoint{1.323459in}{1.410471in}}%
\pgfpathlineto{\pgfqpoint{1.284490in}{1.404321in}}%
\pgfpathlineto{\pgfqpoint{1.260482in}{1.398713in}}%
\pgfpathlineto{\pgfqpoint{1.244708in}{1.392808in}}%
\pgfpathlineto{\pgfqpoint{1.239172in}{1.388776in}}%
\pgfpathlineto{\pgfqpoint{1.237896in}{1.385137in}}%
\pgfpathlineto{\pgfqpoint{1.240245in}{1.381650in}}%
\pgfpathlineto{\pgfqpoint{1.246350in}{1.378248in}}%
\pgfpathlineto{\pgfqpoint{1.256995in}{1.374846in}}%
\pgfpathlineto{\pgfqpoint{1.273270in}{1.371501in}}%
\pgfpathlineto{\pgfqpoint{1.297457in}{1.368250in}}%
\pgfpathlineto{\pgfqpoint{1.335222in}{1.365198in}}%
\pgfpathlineto{\pgfqpoint{1.394494in}{1.363218in}}%
\pgfpathlineto{\pgfqpoint{1.459245in}{1.363801in}}%
\pgfpathlineto{\pgfqpoint{1.522550in}{1.367039in}}%
\pgfpathlineto{\pgfqpoint{1.564854in}{1.371304in}}%
\pgfpathlineto{\pgfqpoint{1.588706in}{1.375303in}}%
\pgfpathlineto{\pgfqpoint{1.602585in}{1.379540in}}%
\pgfpathlineto{\pgfqpoint{1.605759in}{1.382139in}}%
\pgfpathlineto{\pgfqpoint{1.604882in}{1.384477in}}%
\pgfpathlineto{\pgfqpoint{1.600197in}{1.386693in}}%
\pgfpathlineto{\pgfqpoint{1.584802in}{1.389797in}}%
\pgfpathlineto{\pgfqpoint{1.555904in}{1.392406in}}%
\pgfpathlineto{\pgfqpoint{1.503949in}{1.393831in}}%
\pgfpathlineto{\pgfqpoint{1.449748in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{1.384925in}{1.389974in}}%
\pgfpathlineto{\pgfqpoint{1.313488in}{1.383942in}}%
\pgfpathlineto{\pgfqpoint{1.256027in}{1.376561in}}%
\pgfpathlineto{\pgfqpoint{1.218791in}{1.369849in}}%
\pgfpathlineto{\pgfqpoint{1.188714in}{1.362193in}}%
\pgfpathlineto{\pgfqpoint{1.174560in}{1.356930in}}%
\pgfpathlineto{\pgfqpoint{1.164778in}{1.351171in}}%
\pgfpathlineto{\pgfqpoint{1.161071in}{1.345933in}}%
\pgfpathlineto{\pgfqpoint{1.161100in}{1.343489in}}%
\pgfpathlineto{\pgfqpoint{1.164626in}{1.338714in}}%
\pgfpathlineto{\pgfqpoint{1.173071in}{1.334019in}}%
\pgfpathlineto{\pgfqpoint{1.187519in}{1.329300in}}%
\pgfpathlineto{\pgfqpoint{1.209570in}{1.324614in}}%
\pgfpathlineto{\pgfqpoint{1.242427in}{1.320010in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.315666in}}%
\pgfpathlineto{\pgfqpoint{1.345132in}{1.313370in}}%
\pgfpathlineto{\pgfqpoint{1.412032in}{1.312635in}}%
\pgfpathlineto{\pgfqpoint{1.485496in}{1.314398in}}%
\pgfpathlineto{\pgfqpoint{1.545330in}{1.318082in}}%
\pgfpathlineto{\pgfqpoint{1.585322in}{1.322239in}}%
\pgfpathlineto{\pgfqpoint{1.614437in}{1.327043in}}%
\pgfpathlineto{\pgfqpoint{1.627131in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{1.633628in}{1.333830in}}%
\pgfpathlineto{\pgfqpoint{1.634354in}{1.336784in}}%
\pgfpathlineto{\pgfqpoint{1.630158in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{1.620789in}{1.342137in}}%
\pgfpathlineto{\pgfqpoint{1.605164in}{1.344542in}}%
\pgfpathlineto{\pgfqpoint{1.566032in}{1.347497in}}%
\pgfpathlineto{\pgfqpoint{1.524643in}{1.348598in}}%
\pgfpathlineto{\pgfqpoint{1.458534in}{1.348031in}}%
\pgfpathlineto{\pgfqpoint{1.368762in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{1.294616in}{1.338208in}}%
\pgfpathlineto{\pgfqpoint{1.231139in}{1.331202in}}%
\pgfpathlineto{\pgfqpoint{1.176824in}{1.323262in}}%
\pgfpathlineto{\pgfqpoint{1.128247in}{1.313816in}}%
\pgfpathlineto{\pgfqpoint{1.100054in}{1.306544in}}%
\pgfpathlineto{\pgfqpoint{1.078889in}{1.299317in}}%
\pgfpathlineto{\pgfqpoint{1.063144in}{1.291490in}}%
\pgfpathlineto{\pgfqpoint{1.054706in}{1.283655in}}%
\pgfpathlineto{\pgfqpoint{1.053336in}{1.280081in}}%
\pgfpathlineto{\pgfqpoint{1.053555in}{1.276591in}}%
\pgfpathlineto{\pgfqpoint{1.055282in}{1.273228in}}%
\pgfpathlineto{\pgfqpoint{1.058548in}{1.269887in}}%
\pgfpathlineto{\pgfqpoint{1.070186in}{1.263193in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.256464in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{1.249717in}}%
\pgfpathlineto{\pgfqpoint{1.164836in}{1.243031in}}%
\pgfpathlineto{\pgfqpoint{1.232948in}{1.236781in}}%
\pgfpathlineto{\pgfqpoint{1.297603in}{1.233497in}}%
\pgfpathlineto{\pgfqpoint{1.381972in}{1.232027in}}%
\pgfpathlineto{\pgfqpoint{1.453696in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{1.533437in}{1.236658in}}%
\pgfpathlineto{\pgfqpoint{1.587390in}{1.241243in}}%
\pgfpathlineto{\pgfqpoint{1.587390in}{1.241243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681491in}{0.564387in}}%
\pgfpathlineto{\pgfqpoint{0.830051in}{0.584208in}}%
\pgfpathlineto{\pgfqpoint{0.911480in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{0.999196in}{0.601745in}}%
\pgfpathlineto{\pgfqpoint{1.100114in}{0.609744in}}%
\pgfpathlineto{\pgfqpoint{1.207607in}{0.616154in}}%
\pgfpathlineto{\pgfqpoint{1.291843in}{0.619508in}}%
\pgfpathlineto{\pgfqpoint{1.413912in}{0.621206in}}%
\pgfpathlineto{\pgfqpoint{1.499682in}{0.619275in}}%
\pgfpathlineto{\pgfqpoint{1.559803in}{0.615256in}}%
\pgfpathlineto{\pgfqpoint{1.599587in}{0.609993in}}%
\pgfpathlineto{\pgfqpoint{1.622965in}{0.603881in}}%
\pgfpathlineto{\pgfqpoint{1.629101in}{0.600574in}}%
\pgfpathlineto{\pgfqpoint{1.631645in}{0.597113in}}%
\pgfpathlineto{\pgfqpoint{1.630465in}{0.593425in}}%
\pgfpathlineto{\pgfqpoint{1.624982in}{0.589438in}}%
\pgfpathlineto{\pgfqpoint{1.614364in}{0.585161in}}%
\pgfpathlineto{\pgfqpoint{1.599040in}{0.580960in}}%
\pgfpathlineto{\pgfqpoint{1.559026in}{0.573601in}}%
\pgfpathlineto{\pgfqpoint{1.502463in}{0.566815in}}%
\pgfpathlineto{\pgfqpoint{1.435438in}{0.561488in}}%
\pgfpathlineto{\pgfqpoint{1.363983in}{0.557873in}}%
\pgfpathlineto{\pgfqpoint{1.286285in}{0.555760in}}%
\pgfpathlineto{\pgfqpoint{1.199502in}{0.555274in}}%
\pgfpathlineto{\pgfqpoint{1.102276in}{0.556857in}}%
\pgfpathlineto{\pgfqpoint{0.993332in}{0.561235in}}%
\pgfpathlineto{\pgfqpoint{0.871929in}{0.569548in}}%
\pgfpathlineto{\pgfqpoint{0.806166in}{0.575756in}}%
\pgfpathlineto{\pgfqpoint{0.736052in}{0.583926in}}%
\pgfpathlineto{\pgfqpoint{0.660889in}{0.594840in}}%
\pgfpathlineto{\pgfqpoint{0.594150in}{0.606945in}}%
\pgfpathlineto{\pgfqpoint{0.540891in}{0.618837in}}%
\pgfpathlineto{\pgfqpoint{0.497985in}{0.630469in}}%
\pgfpathlineto{\pgfqpoint{0.462784in}{0.642029in}}%
\pgfpathlineto{\pgfqpoint{0.433975in}{0.653580in}}%
\pgfpathlineto{\pgfqpoint{0.411112in}{0.664950in}}%
\pgfpathlineto{\pgfqpoint{0.393229in}{0.676281in}}%
\pgfpathlineto{\pgfqpoint{0.379947in}{0.687520in}}%
\pgfpathlineto{\pgfqpoint{0.370790in}{0.698795in}}%
\pgfpathlineto{\pgfqpoint{0.365530in}{0.710260in}}%
\pgfpathlineto{\pgfqpoint{0.364200in}{0.722064in}}%
\pgfpathlineto{\pgfqpoint{0.367118in}{0.734469in}}%
\pgfpathlineto{\pgfqpoint{0.375109in}{0.747853in}}%
\pgfpathlineto{\pgfqpoint{0.388007in}{0.761194in}}%
\pgfpathlineto{\pgfqpoint{0.404007in}{0.773329in}}%
\pgfpathlineto{\pgfqpoint{0.422669in}{0.784669in}}%
\pgfpathlineto{\pgfqpoint{0.444155in}{0.795620in}}%
\pgfpathlineto{\pgfqpoint{0.468759in}{0.806417in}}%
\pgfpathlineto{\pgfqpoint{0.496863in}{0.817206in}}%
\pgfpathlineto{\pgfqpoint{0.559973in}{0.837528in}}%
\pgfpathlineto{\pgfqpoint{0.628540in}{0.855624in}}%
\pgfpathlineto{\pgfqpoint{0.703423in}{0.872239in}}%
\pgfpathlineto{\pgfqpoint{0.786412in}{0.887856in}}%
\pgfpathlineto{\pgfqpoint{0.879214in}{0.902622in}}%
\pgfpathlineto{\pgfqpoint{0.983444in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{1.100796in}{0.928955in}}%
\pgfpathlineto{\pgfqpoint{1.236817in}{0.939777in}}%
\pgfpathlineto{\pgfqpoint{1.326601in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{1.451992in}{0.948335in}}%
\pgfpathlineto{\pgfqpoint{1.535637in}{0.947927in}}%
\pgfpathlineto{\pgfqpoint{1.594342in}{0.945499in}}%
\pgfpathlineto{\pgfqpoint{1.635249in}{0.941830in}}%
\pgfpathlineto{\pgfqpoint{1.661507in}{0.937373in}}%
\pgfpathlineto{\pgfqpoint{1.675162in}{0.932439in}}%
\pgfpathlineto{\pgfqpoint{1.677790in}{0.929770in}}%
\pgfpathlineto{\pgfqpoint{1.677529in}{0.926941in}}%
\pgfpathlineto{\pgfqpoint{1.673944in}{0.923844in}}%
\pgfpathlineto{\pgfqpoint{1.666349in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{1.641415in}{0.914172in}}%
\pgfpathlineto{\pgfqpoint{1.605722in}{0.908514in}}%
\pgfpathlineto{\pgfqpoint{1.557225in}{0.903269in}}%
\pgfpathlineto{\pgfqpoint{1.476432in}{0.897742in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{0.894545in}}%
\pgfpathlineto{\pgfqpoint{1.313763in}{0.893820in}}%
\pgfpathlineto{\pgfqpoint{1.234443in}{0.894610in}}%
\pgfpathlineto{\pgfqpoint{1.145656in}{0.897487in}}%
\pgfpathlineto{\pgfqpoint{1.046162in}{0.903422in}}%
\pgfpathlineto{\pgfqpoint{0.991448in}{0.908104in}}%
\pgfpathlineto{\pgfqpoint{0.931685in}{0.914629in}}%
\pgfpathlineto{\pgfqpoint{0.877152in}{0.922207in}}%
\pgfpathlineto{\pgfqpoint{0.833499in}{0.929770in}}%
\pgfpathlineto{\pgfqpoint{0.798368in}{0.937203in}}%
\pgfpathlineto{\pgfqpoint{0.769308in}{0.944655in}}%
\pgfpathlineto{\pgfqpoint{0.745456in}{0.952092in}}%
\pgfpathlineto{\pgfqpoint{0.726064in}{0.959523in}}%
\pgfpathlineto{\pgfqpoint{0.710760in}{0.966873in}}%
\pgfpathlineto{\pgfqpoint{0.698928in}{0.974243in}}%
\pgfpathlineto{\pgfqpoint{0.690311in}{0.981643in}}%
\pgfpathlineto{\pgfqpoint{0.684707in}{0.989129in}}%
\pgfpathlineto{\pgfqpoint{0.682051in}{0.996722in}}%
\pgfpathlineto{\pgfqpoint{0.682400in}{1.004675in}}%
\pgfpathlineto{\pgfqpoint{0.686252in}{1.013262in}}%
\pgfpathlineto{\pgfqpoint{0.694080in}{1.022269in}}%
\pgfpathlineto{\pgfqpoint{0.705137in}{1.030871in}}%
\pgfpathlineto{\pgfqpoint{0.718139in}{1.038644in}}%
\pgfpathlineto{\pgfqpoint{0.733225in}{1.046054in}}%
\pgfpathlineto{\pgfqpoint{0.771174in}{1.060752in}}%
\pgfpathlineto{\pgfqpoint{0.818043in}{1.074790in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{1.087212in}}%
\pgfpathlineto{\pgfqpoint{0.924913in}{1.098526in}}%
\pgfpathlineto{\pgfqpoint{0.986598in}{1.109110in}}%
\pgfpathlineto{\pgfqpoint{1.055768in}{1.119120in}}%
\pgfpathlineto{\pgfqpoint{1.133478in}{1.128465in}}%
\pgfpathlineto{\pgfqpoint{1.221202in}{1.136943in}}%
\pgfpathlineto{\pgfqpoint{1.321727in}{1.144184in}}%
\pgfpathlineto{\pgfqpoint{1.442930in}{1.149337in}}%
\pgfpathlineto{\pgfqpoint{1.528183in}{1.150150in}}%
\pgfpathlineto{\pgfqpoint{1.586235in}{1.148770in}}%
\pgfpathlineto{\pgfqpoint{1.627141in}{1.146189in}}%
\pgfpathlineto{\pgfqpoint{1.654853in}{1.142883in}}%
\pgfpathlineto{\pgfqpoint{1.671921in}{1.139099in}}%
\pgfpathlineto{\pgfqpoint{1.679806in}{1.134937in}}%
\pgfpathlineto{\pgfqpoint{1.680450in}{1.132675in}}%
\pgfpathlineto{\pgfqpoint{1.678645in}{1.130233in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{1.127514in}}%
\pgfpathlineto{\pgfqpoint{1.655796in}{1.122218in}}%
\pgfpathlineto{\pgfqpoint{1.629787in}{1.117518in}}%
\pgfpathlineto{\pgfqpoint{1.593737in}{1.113006in}}%
\pgfpathlineto{\pgfqpoint{1.532168in}{1.107889in}}%
\pgfpathlineto{\pgfqpoint{1.462287in}{1.104455in}}%
\pgfpathlineto{\pgfqpoint{1.379483in}{1.102742in}}%
\pgfpathlineto{\pgfqpoint{1.280729in}{1.103599in}}%
\pgfpathlineto{\pgfqpoint{1.204766in}{1.106445in}}%
\pgfpathlineto{\pgfqpoint{1.117368in}{1.112512in}}%
\pgfpathlineto{\pgfqpoint{1.034023in}{1.122205in}}%
\pgfpathlineto{\pgfqpoint{0.979637in}{1.132037in}}%
\pgfpathlineto{\pgfqpoint{0.943150in}{1.141821in}}%
\pgfpathlineto{\pgfqpoint{0.919185in}{1.151675in}}%
\pgfpathlineto{\pgfqpoint{0.911136in}{1.156625in}}%
\pgfpathlineto{\pgfqpoint{0.905430in}{1.161610in}}%
\pgfpathlineto{\pgfqpoint{0.901956in}{1.166643in}}%
\pgfpathlineto{\pgfqpoint{0.900644in}{1.171923in}}%
\pgfpathlineto{\pgfqpoint{0.901730in}{1.177475in}}%
\pgfpathlineto{\pgfqpoint{0.905668in}{1.183499in}}%
\pgfpathlineto{\pgfqpoint{0.912453in}{1.189551in}}%
\pgfpathlineto{\pgfqpoint{0.921420in}{1.195257in}}%
\pgfpathlineto{\pgfqpoint{0.944022in}{1.205576in}}%
\pgfpathlineto{\pgfqpoint{0.974502in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.011038in}{1.225166in}}%
\pgfpathlineto{\pgfqpoint{1.050454in}{1.233489in}}%
\pgfpathlineto{\pgfqpoint{1.117173in}{1.244779in}}%
\pgfpathlineto{\pgfqpoint{1.196107in}{1.255056in}}%
\pgfpathlineto{\pgfqpoint{1.290431in}{1.264129in}}%
\pgfpathlineto{\pgfqpoint{1.364302in}{1.269165in}}%
\pgfpathlineto{\pgfqpoint{1.458637in}{1.272990in}}%
\pgfpathlineto{\pgfqpoint{1.532038in}{1.273600in}}%
\pgfpathlineto{\pgfqpoint{1.599304in}{1.271379in}}%
\pgfpathlineto{\pgfqpoint{1.638043in}{1.267502in}}%
\pgfpathlineto{\pgfqpoint{1.652829in}{1.264432in}}%
\pgfpathlineto{\pgfqpoint{1.660462in}{1.261067in}}%
\pgfpathlineto{\pgfqpoint{1.661756in}{1.259249in}}%
\pgfpathlineto{\pgfqpoint{1.661271in}{1.257333in}}%
\pgfpathlineto{\pgfqpoint{1.658634in}{1.255182in}}%
\pgfpathlineto{\pgfqpoint{1.646502in}{1.250733in}}%
\pgfpathlineto{\pgfqpoint{1.627860in}{1.246755in}}%
\pgfpathlineto{\pgfqpoint{1.587390in}{1.241243in}}%
\pgfpathlineto{\pgfqpoint{1.587390in}{1.241243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452374in}{1.454527in}}%
\pgfpathlineto{\pgfqpoint{1.450920in}{1.454276in}}%
\pgfpathlineto{\pgfqpoint{1.450920in}{1.454276in}}%
\pgfpathlineto{\pgfqpoint{1.450920in}{1.454276in}}%
\pgfpathlineto{\pgfqpoint{1.457446in}{1.454697in}}%
\pgfpathlineto{\pgfqpoint{1.452159in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{1.452159in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{1.448998in}{1.453962in}}%
\pgfpathlineto{\pgfqpoint{1.459306in}{1.454219in}}%
\pgfpathlineto{\pgfqpoint{1.458117in}{1.454927in}}%
\pgfpathlineto{\pgfqpoint{1.447304in}{1.454210in}}%
\pgfpathlineto{\pgfqpoint{1.449168in}{1.453535in}}%
\pgfpathlineto{\pgfqpoint{1.460531in}{1.454054in}}%
\pgfpathlineto{\pgfqpoint{1.460724in}{1.454882in}}%
\pgfpathlineto{\pgfqpoint{1.450250in}{1.454943in}}%
\pgfpathlineto{\pgfqpoint{1.445254in}{1.454101in}}%
\pgfpathlineto{\pgfqpoint{1.446573in}{1.453353in}}%
\pgfpathlineto{\pgfqpoint{1.457265in}{1.453276in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{1.454862in}}%
\pgfpathlineto{\pgfqpoint{1.453985in}{1.455300in}}%
\pgfpathlineto{\pgfqpoint{1.442797in}{1.454026in}}%
\pgfpathlineto{\pgfqpoint{1.443188in}{1.453183in}}%
\pgfpathlineto{\pgfqpoint{1.452217in}{1.452637in}}%
\pgfpathlineto{\pgfqpoint{1.464388in}{1.453565in}}%
\pgfpathlineto{\pgfqpoint{1.466678in}{1.454503in}}%
\pgfpathlineto{\pgfqpoint{1.460318in}{1.455466in}}%
\pgfpathlineto{\pgfqpoint{1.442511in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{1.438974in}{1.453560in}}%
\pgfpathlineto{\pgfqpoint{1.439803in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{1.452010in}}%
\pgfpathlineto{\pgfqpoint{1.466189in}{1.452983in}}%
\pgfpathlineto{\pgfqpoint{1.469840in}{1.454754in}}%
\pgfpathlineto{\pgfqpoint{1.462707in}{1.455611in}}%
\pgfpathlineto{\pgfqpoint{1.445191in}{1.455155in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{1.453450in}}%
\pgfpathlineto{\pgfqpoint{1.434413in}{1.452516in}}%
\pgfpathlineto{\pgfqpoint{1.440324in}{1.451379in}}%
\pgfpathlineto{\pgfqpoint{1.456691in}{1.451233in}}%
\pgfpathlineto{\pgfqpoint{1.473710in}{1.453191in}}%
\pgfpathlineto{\pgfqpoint{1.475098in}{1.454112in}}%
\pgfpathlineto{\pgfqpoint{1.470653in}{1.455348in}}%
\pgfpathlineto{\pgfqpoint{1.455873in}{1.455801in}}%
\pgfpathlineto{\pgfqpoint{1.437213in}{1.454567in}}%
\pgfpathlineto{\pgfqpoint{1.428677in}{1.452646in}}%
\pgfpathlineto{\pgfqpoint{1.428370in}{1.451717in}}%
\pgfpathlineto{\pgfqpoint{1.433431in}{1.450439in}}%
\pgfpathlineto{\pgfqpoint{1.448031in}{1.449772in}}%
\pgfpathlineto{\pgfqpoint{1.472748in}{1.451201in}}%
\pgfpathlineto{\pgfqpoint{1.480663in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.481007in}{1.453884in}}%
\pgfpathlineto{\pgfqpoint{1.476497in}{1.455109in}}%
\pgfpathlineto{\pgfqpoint{1.462967in}{1.455847in}}%
\pgfpathlineto{\pgfqpoint{1.438893in}{1.454917in}}%
\pgfpathlineto{\pgfqpoint{1.422618in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{1.420478in}{1.450447in}}%
\pgfpathlineto{\pgfqpoint{1.424938in}{1.449068in}}%
\pgfpathlineto{\pgfqpoint{1.437906in}{1.448010in}}%
\pgfpathlineto{\pgfqpoint{1.461292in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{1.479904in}{1.449963in}}%
\pgfpathlineto{\pgfqpoint{1.488827in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.486200in}{1.454116in}}%
\pgfpathlineto{\pgfqpoint{1.475316in}{1.455336in}}%
\pgfpathlineto{\pgfqpoint{1.454104in}{1.455512in}}%
\pgfpathlineto{\pgfqpoint{1.429091in}{1.453898in}}%
\pgfpathlineto{\pgfqpoint{1.413267in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{1.409757in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.412141in}{1.447509in}}%
\pgfpathlineto{\pgfqpoint{1.422249in}{1.445903in}}%
\pgfpathlineto{\pgfqpoint{1.442626in}{1.445098in}}%
\pgfpathlineto{\pgfqpoint{1.473553in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.495024in}{1.449311in}}%
\pgfpathlineto{\pgfqpoint{1.498539in}{1.451126in}}%
\pgfpathlineto{\pgfqpoint{1.496704in}{1.452610in}}%
\pgfpathlineto{\pgfqpoint{1.487721in}{1.454105in}}%
\pgfpathlineto{\pgfqpoint{1.467311in}{1.454937in}}%
\pgfpathlineto{\pgfqpoint{1.437392in}{1.454020in}}%
\pgfpathlineto{\pgfqpoint{1.412373in}{1.451503in}}%
\pgfpathlineto{\pgfqpoint{1.398787in}{1.448486in}}%
\pgfpathlineto{\pgfqpoint{1.395868in}{1.446426in}}%
\pgfpathlineto{\pgfqpoint{1.397581in}{1.444688in}}%
\pgfpathlineto{\pgfqpoint{1.405895in}{1.442766in}}%
\pgfpathlineto{\pgfqpoint{1.425179in}{1.441238in}}%
\pgfpathlineto{\pgfqpoint{1.456199in}{1.441194in}}%
\pgfpathlineto{\pgfqpoint{1.487892in}{1.443256in}}%
\pgfpathlineto{\pgfqpoint{1.507255in}{1.446573in}}%
\pgfpathlineto{\pgfqpoint{1.510667in}{1.448363in}}%
\pgfpathlineto{\pgfqpoint{1.509784in}{1.449906in}}%
\pgfpathlineto{\pgfqpoint{1.502860in}{1.451646in}}%
\pgfpathlineto{\pgfqpoint{1.486488in}{1.453031in}}%
\pgfpathlineto{\pgfqpoint{1.457138in}{1.453248in}}%
\pgfpathlineto{\pgfqpoint{1.419528in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{1.395115in}{1.448162in}}%
\pgfpathlineto{\pgfqpoint{1.381876in}{1.445035in}}%
\pgfpathlineto{\pgfqpoint{1.377342in}{1.441890in}}%
\pgfpathlineto{\pgfqpoint{1.378864in}{1.440096in}}%
\pgfpathlineto{\pgfqpoint{1.385906in}{1.437946in}}%
\pgfpathlineto{\pgfqpoint{1.402790in}{1.435858in}}%
\pgfpathlineto{\pgfqpoint{1.435291in}{1.434716in}}%
\pgfpathlineto{\pgfqpoint{1.474799in}{1.435818in}}%
\pgfpathlineto{\pgfqpoint{1.505748in}{1.438668in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.442124in}}%
\pgfpathlineto{\pgfqpoint{1.526046in}{1.444685in}}%
\pgfpathlineto{\pgfqpoint{1.524400in}{1.446134in}}%
\pgfpathlineto{\pgfqpoint{1.517724in}{1.447864in}}%
\pgfpathlineto{\pgfqpoint{1.500403in}{1.449606in}}%
\pgfpathlineto{\pgfqpoint{1.464580in}{1.450239in}}%
\pgfpathlineto{\pgfqpoint{1.423943in}{1.448598in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{1.444809in}}%
\pgfpathlineto{\pgfqpoint{1.364494in}{1.440894in}}%
\pgfpathlineto{\pgfqpoint{1.355026in}{1.437563in}}%
\pgfpathlineto{\pgfqpoint{1.352671in}{1.435435in}}%
\pgfpathlineto{\pgfqpoint{1.353166in}{1.433502in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.431026in}}%
\pgfpathlineto{\pgfqpoint{1.368306in}{1.428795in}}%
\pgfpathlineto{\pgfqpoint{1.387012in}{1.426708in}}%
\pgfpathlineto{\pgfqpoint{1.419118in}{1.425306in}}%
\pgfpathlineto{\pgfqpoint{1.464011in}{1.425808in}}%
\pgfpathlineto{\pgfqpoint{1.504588in}{1.428448in}}%
\pgfpathlineto{\pgfqpoint{1.531671in}{1.432170in}}%
\pgfpathlineto{\pgfqpoint{1.543255in}{1.435670in}}%
\pgfpathlineto{\pgfqpoint{1.544639in}{1.438066in}}%
\pgfpathlineto{\pgfqpoint{1.542663in}{1.439463in}}%
\pgfpathlineto{\pgfqpoint{1.535524in}{1.441371in}}%
\pgfpathlineto{\pgfqpoint{1.514840in}{1.443596in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{1.444571in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{1.443515in}}%
\pgfpathlineto{\pgfqpoint{1.390186in}{1.440340in}}%
\pgfpathlineto{\pgfqpoint{1.355406in}{1.435989in}}%
\pgfpathlineto{\pgfqpoint{1.333719in}{1.431541in}}%
\pgfpathlineto{\pgfqpoint{1.323539in}{1.427974in}}%
\pgfpathlineto{\pgfqpoint{1.319194in}{1.424279in}}%
\pgfpathlineto{\pgfqpoint{1.319706in}{1.422128in}}%
\pgfpathlineto{\pgfqpoint{1.322545in}{1.420081in}}%
\pgfpathlineto{\pgfqpoint{1.331994in}{1.417038in}}%
\pgfpathlineto{\pgfqpoint{1.350118in}{1.414082in}}%
\pgfpathlineto{\pgfqpoint{1.384095in}{1.411445in}}%
\pgfpathlineto{\pgfqpoint{1.436181in}{1.410587in}}%
\pgfpathlineto{\pgfqpoint{1.486172in}{1.412224in}}%
\pgfpathlineto{\pgfqpoint{1.525274in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{1.555146in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.564967in}{1.423142in}}%
\pgfpathlineto{\pgfqpoint{1.567491in}{1.425916in}}%
\pgfpathlineto{\pgfqpoint{1.565816in}{1.427646in}}%
\pgfpathlineto{\pgfqpoint{1.558121in}{1.430054in}}%
\pgfpathlineto{\pgfqpoint{1.542446in}{1.432241in}}%
\pgfpathlineto{\pgfqpoint{1.514428in}{1.433938in}}%
\pgfpathlineto{\pgfqpoint{1.465085in}{1.434181in}}%
\pgfpathlineto{\pgfqpoint{1.409878in}{1.431924in}}%
\pgfpathlineto{\pgfqpoint{1.355335in}{1.427220in}}%
\pgfpathlineto{\pgfqpoint{1.320633in}{1.422430in}}%
\pgfpathlineto{\pgfqpoint{1.292475in}{1.416414in}}%
\pgfpathlineto{\pgfqpoint{1.279111in}{1.411496in}}%
\pgfpathlineto{\pgfqpoint{1.274602in}{1.408183in}}%
\pgfpathlineto{\pgfqpoint{1.273725in}{1.405164in}}%
\pgfpathlineto{\pgfqpoint{1.275963in}{1.402317in}}%
\pgfpathlineto{\pgfqpoint{1.281485in}{1.399518in}}%
\pgfpathlineto{\pgfqpoint{1.297446in}{1.395369in}}%
\pgfpathlineto{\pgfqpoint{1.326840in}{1.391402in}}%
\pgfpathlineto{\pgfqpoint{1.360312in}{1.389031in}}%
\pgfpathlineto{\pgfqpoint{1.411963in}{1.387721in}}%
\pgfpathlineto{\pgfqpoint{1.467794in}{1.388608in}}%
\pgfpathlineto{\pgfqpoint{1.522602in}{1.391782in}}%
\pgfpathlineto{\pgfqpoint{1.559080in}{1.395750in}}%
\pgfpathlineto{\pgfqpoint{1.584003in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{1.593221in}{1.404404in}}%
\pgfpathlineto{\pgfqpoint{1.594185in}{1.406682in}}%
\pgfpathlineto{\pgfqpoint{1.591731in}{1.408798in}}%
\pgfpathlineto{\pgfqpoint{1.585729in}{1.410810in}}%
\pgfpathlineto{\pgfqpoint{1.568608in}{1.413594in}}%
\pgfpathlineto{\pgfqpoint{1.537650in}{1.415841in}}%
\pgfpathlineto{\pgfqpoint{1.504001in}{1.416663in}}%
\pgfpathlineto{\pgfqpoint{1.438305in}{1.415593in}}%
\pgfpathlineto{\pgfqpoint{1.370763in}{1.411665in}}%
\pgfpathlineto{\pgfqpoint{1.316197in}{1.406270in}}%
\pgfpathlineto{\pgfqpoint{1.271364in}{1.399685in}}%
\pgfpathlineto{\pgfqpoint{1.242427in}{1.393505in}}%
\pgfpathlineto{\pgfqpoint{1.222847in}{1.387120in}}%
\pgfpathlineto{\pgfqpoint{1.214458in}{1.382375in}}%
\pgfpathlineto{\pgfqpoint{1.211387in}{1.378098in}}%
\pgfpathlineto{\pgfqpoint{1.212582in}{1.374112in}}%
\pgfpathlineto{\pgfqpoint{1.217803in}{1.370296in}}%
\pgfpathlineto{\pgfqpoint{1.227905in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{1.243711in}{1.362630in}}%
\pgfpathlineto{\pgfqpoint{1.267409in}{1.358905in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.355369in}}%
\pgfpathlineto{\pgfqpoint{1.351689in}{1.352769in}}%
\pgfpathlineto{\pgfqpoint{1.413110in}{1.351862in}}%
\pgfpathlineto{\pgfqpoint{1.480635in}{1.353358in}}%
\pgfpathlineto{\pgfqpoint{1.535206in}{1.356608in}}%
\pgfpathlineto{\pgfqpoint{1.581667in}{1.361522in}}%
\pgfpathlineto{\pgfqpoint{1.606931in}{1.365970in}}%
\pgfpathlineto{\pgfqpoint{1.621687in}{1.370798in}}%
\pgfpathlineto{\pgfqpoint{1.624611in}{1.373712in}}%
\pgfpathlineto{\pgfqpoint{1.623032in}{1.376341in}}%
\pgfpathlineto{\pgfqpoint{1.617004in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{1.605928in}{1.381247in}}%
\pgfpathlineto{\pgfqpoint{1.577363in}{1.384370in}}%
\pgfpathlineto{\pgfqpoint{1.526888in}{1.386416in}}%
\pgfpathlineto{\pgfqpoint{1.469033in}{1.386227in}}%
\pgfpathlineto{\pgfqpoint{1.392328in}{1.383231in}}%
\pgfpathlineto{\pgfqpoint{1.328614in}{1.378620in}}%
\pgfpathlineto{\pgfqpoint{1.258297in}{1.370977in}}%
\pgfpathlineto{\pgfqpoint{1.214100in}{1.364262in}}%
\pgfpathlineto{\pgfqpoint{1.174390in}{1.356057in}}%
\pgfpathlineto{\pgfqpoint{1.153811in}{1.350229in}}%
\pgfpathlineto{\pgfqpoint{1.138308in}{1.344138in}}%
\pgfpathlineto{\pgfqpoint{1.128368in}{1.337753in}}%
\pgfpathlineto{\pgfqpoint{1.124982in}{1.331899in}}%
\pgfpathlineto{\pgfqpoint{1.125369in}{1.329143in}}%
\pgfpathlineto{\pgfqpoint{1.127072in}{1.326420in}}%
\pgfpathlineto{\pgfqpoint{1.134521in}{1.321091in}}%
\pgfpathlineto{\pgfqpoint{1.148288in}{1.315742in}}%
\pgfpathlineto{\pgfqpoint{1.170059in}{1.310384in}}%
\pgfpathlineto{\pgfqpoint{1.202300in}{1.305143in}}%
\pgfpathlineto{\pgfqpoint{1.252128in}{1.300029in}}%
\pgfpathlineto{\pgfqpoint{1.313062in}{1.296548in}}%
\pgfpathlineto{\pgfqpoint{1.390499in}{1.295057in}}%
\pgfpathlineto{\pgfqpoint{1.456221in}{1.295921in}}%
\pgfpathlineto{\pgfqpoint{1.529159in}{1.299237in}}%
\pgfpathlineto{\pgfqpoint{1.591117in}{1.304691in}}%
\pgfpathlineto{\pgfqpoint{1.627850in}{1.310119in}}%
\pgfpathlineto{\pgfqpoint{1.650062in}{1.315907in}}%
\pgfpathlineto{\pgfqpoint{1.656290in}{1.319621in}}%
\pgfpathlineto{\pgfqpoint{1.656994in}{1.321326in}}%
\pgfpathlineto{\pgfqpoint{1.656317in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.650826in}{1.326047in}}%
\pgfpathlineto{\pgfqpoint{1.639330in}{1.328978in}}%
\pgfpathlineto{\pgfqpoint{1.620438in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.592583in}{1.333998in}}%
\pgfpathlineto{\pgfqpoint{1.552129in}{1.335631in}}%
\pgfpathlineto{\pgfqpoint{1.488535in}{1.335900in}}%
\pgfpathlineto{\pgfqpoint{1.414126in}{1.333819in}}%
\pgfpathlineto{\pgfqpoint{1.321977in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{1.244174in}{1.321188in}}%
\pgfpathlineto{\pgfqpoint{1.177521in}{1.312866in}}%
\pgfpathlineto{\pgfqpoint{1.119866in}{1.303382in}}%
\pgfpathlineto{\pgfqpoint{1.084493in}{1.295940in}}%
\pgfpathlineto{\pgfqpoint{1.054379in}{1.287935in}}%
\pgfpathlineto{\pgfqpoint{1.031246in}{1.279786in}}%
\pgfpathlineto{\pgfqpoint{1.014040in}{1.270848in}}%
\pgfpathlineto{\pgfqpoint{1.008584in}{1.266384in}}%
\pgfpathlineto{\pgfqpoint{1.005395in}{1.262223in}}%
\pgfpathlineto{\pgfqpoint{1.004094in}{1.258223in}}%
\pgfpathlineto{\pgfqpoint{1.004541in}{1.254331in}}%
\pgfpathlineto{\pgfqpoint{1.006702in}{1.250500in}}%
\pgfpathlineto{\pgfqpoint{1.010602in}{1.246716in}}%
\pgfpathlineto{\pgfqpoint{1.016438in}{1.242897in}}%
\pgfpathlineto{\pgfqpoint{1.034499in}{1.235266in}}%
\pgfpathlineto{\pgfqpoint{1.062983in}{1.227612in}}%
\pgfpathlineto{\pgfqpoint{1.105698in}{1.219979in}}%
\pgfpathlineto{\pgfqpoint{1.172314in}{1.212379in}}%
\pgfpathlineto{\pgfqpoint{1.250212in}{1.207221in}}%
\pgfpathlineto{\pgfqpoint{1.318173in}{1.204971in}}%
\pgfpathlineto{\pgfqpoint{1.407133in}{1.204610in}}%
\pgfpathlineto{\pgfqpoint{1.482949in}{1.206533in}}%
\pgfpathlineto{\pgfqpoint{1.548140in}{1.210056in}}%
\pgfpathlineto{\pgfqpoint{1.607012in}{1.215301in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{1.221909in}}%
\pgfpathlineto{\pgfqpoint{1.673118in}{1.226581in}}%
\pgfpathlineto{\pgfqpoint{1.684699in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{1.687032in}{1.233486in}}%
\pgfpathlineto{\pgfqpoint{1.687474in}{1.235519in}}%
\pgfpathlineto{\pgfqpoint{1.686176in}{1.237469in}}%
\pgfpathlineto{\pgfqpoint{1.678666in}{1.241082in}}%
\pgfpathlineto{\pgfqpoint{1.678666in}{1.241082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763118in}{0.484823in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{0.495173in}}%
\pgfpathlineto{\pgfqpoint{0.955643in}{0.504429in}}%
\pgfpathlineto{\pgfqpoint{1.070761in}{0.513162in}}%
\pgfpathlineto{\pgfqpoint{1.187761in}{0.519634in}}%
\pgfpathlineto{\pgfqpoint{1.279512in}{0.522833in}}%
\pgfpathlineto{\pgfqpoint{1.352845in}{0.524013in}}%
\pgfpathlineto{\pgfqpoint{1.465838in}{0.522755in}}%
\pgfpathlineto{\pgfqpoint{1.545440in}{0.518509in}}%
\pgfpathlineto{\pgfqpoint{1.599966in}{0.512494in}}%
\pgfpathlineto{\pgfqpoint{1.634392in}{0.505364in}}%
\pgfpathlineto{\pgfqpoint{1.645077in}{0.501483in}}%
\pgfpathlineto{\pgfqpoint{1.651651in}{0.497443in}}%
\pgfpathlineto{\pgfqpoint{1.654245in}{0.493172in}}%
\pgfpathlineto{\pgfqpoint{1.652580in}{0.488638in}}%
\pgfpathlineto{\pgfqpoint{1.645941in}{0.483720in}}%
\pgfpathlineto{\pgfqpoint{1.633292in}{0.478431in}}%
\pgfpathlineto{\pgfqpoint{1.615808in}{0.473406in}}%
\pgfpathlineto{\pgfqpoint{1.569800in}{0.464460in}}%
\pgfpathlineto{\pgfqpoint{1.504972in}{0.456207in}}%
\pgfpathlineto{\pgfqpoint{1.429123in}{0.449776in}}%
\pgfpathlineto{\pgfqpoint{1.348471in}{0.445375in}}%
\pgfpathlineto{\pgfqpoint{1.259989in}{0.442721in}}%
\pgfpathlineto{\pgfqpoint{1.161572in}{0.442004in}}%
\pgfpathlineto{\pgfqpoint{1.051065in}{0.443742in}}%
\pgfpathlineto{\pgfqpoint{0.927321in}{0.448801in}}%
\pgfpathlineto{\pgfqpoint{0.860170in}{0.452977in}}%
\pgfpathlineto{\pgfqpoint{0.789464in}{0.458550in}}%
\pgfpathlineto{\pgfqpoint{0.714663in}{0.465894in}}%
\pgfpathlineto{\pgfqpoint{0.635001in}{0.475602in}}%
\pgfpathlineto{\pgfqpoint{0.550754in}{0.488452in}}%
\pgfpathlineto{\pgfqpoint{0.478076in}{0.502319in}}%
\pgfpathlineto{\pgfqpoint{0.419515in}{0.516083in}}%
\pgfpathlineto{\pgfqpoint{0.372637in}{0.529494in}}%
\pgfpathlineto{\pgfqpoint{0.334120in}{0.542893in}}%
\pgfpathlineto{\pgfqpoint{0.303038in}{0.556160in}}%
\pgfpathlineto{\pgfqpoint{0.278428in}{0.569277in}}%
\pgfpathlineto{\pgfqpoint{0.259467in}{0.582286in}}%
\pgfpathlineto{\pgfqpoint{0.245509in}{0.595305in}}%
\pgfpathlineto{\pgfqpoint{0.236284in}{0.608264in}}%
\pgfpathlineto{\pgfqpoint{0.231457in}{0.621342in}}%
\pgfpathlineto{\pgfqpoint{0.231010in}{0.634879in}}%
\pgfpathlineto{\pgfqpoint{0.235449in}{0.649258in}}%
\pgfpathlineto{\pgfqpoint{0.245713in}{0.664680in}}%
\pgfpathlineto{\pgfqpoint{0.260982in}{0.679576in}}%
\pgfpathlineto{\pgfqpoint{0.279719in}{0.693306in}}%
\pgfpathlineto{\pgfqpoint{0.301355in}{0.706152in}}%
\pgfpathlineto{\pgfqpoint{0.325991in}{0.718511in}}%
\pgfpathlineto{\pgfqpoint{0.354205in}{0.730754in}}%
\pgfpathlineto{\pgfqpoint{0.386324in}{0.742985in}}%
\pgfpathlineto{\pgfqpoint{0.421288in}{0.754804in}}%
\pgfpathlineto{\pgfqpoint{0.495792in}{0.776358in}}%
\pgfpathlineto{\pgfqpoint{0.576256in}{0.795762in}}%
\pgfpathlineto{\pgfqpoint{0.664920in}{0.813855in}}%
\pgfpathlineto{\pgfqpoint{0.763636in}{0.830919in}}%
\pgfpathlineto{\pgfqpoint{0.874419in}{0.846972in}}%
\pgfpathlineto{\pgfqpoint{0.998740in}{0.861698in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{0.874655in}}%
\pgfpathlineto{\pgfqpoint{1.220598in}{0.880309in}}%
\pgfpathlineto{\pgfqpoint{1.319447in}{0.885458in}}%
\pgfpathlineto{\pgfqpoint{1.457492in}{0.888898in}}%
\pgfpathlineto{\pgfqpoint{1.549344in}{0.887989in}}%
\pgfpathlineto{\pgfqpoint{1.614484in}{0.884850in}}%
\pgfpathlineto{\pgfqpoint{1.659355in}{0.880384in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{0.875109in}}%
\pgfpathlineto{\pgfqpoint{1.702987in}{0.869225in}}%
\pgfpathlineto{\pgfqpoint{1.705788in}{0.866052in}}%
\pgfpathlineto{\pgfqpoint{1.705332in}{0.862700in}}%
\pgfpathlineto{\pgfqpoint{1.701137in}{0.859043in}}%
\pgfpathlineto{\pgfqpoint{1.692305in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{1.663881in}{0.847602in}}%
\pgfpathlineto{\pgfqpoint{1.623090in}{0.840905in}}%
\pgfpathlineto{\pgfqpoint{1.568415in}{0.834771in}}%
\pgfpathlineto{\pgfqpoint{1.508768in}{0.830122in}}%
\pgfpathlineto{\pgfqpoint{1.444419in}{0.826724in}}%
\pgfpathlineto{\pgfqpoint{1.373207in}{0.824485in}}%
\pgfpathlineto{\pgfqpoint{1.293487in}{0.823595in}}%
\pgfpathlineto{\pgfqpoint{1.203856in}{0.824466in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{0.827778in}}%
\pgfpathlineto{\pgfqpoint{0.990844in}{0.834661in}}%
\pgfpathlineto{\pgfqpoint{0.928961in}{0.840114in}}%
\pgfpathlineto{\pgfqpoint{0.861542in}{0.847719in}}%
\pgfpathlineto{\pgfqpoint{0.800938in}{0.856435in}}%
\pgfpathlineto{\pgfqpoint{0.752576in}{0.865111in}}%
\pgfpathlineto{\pgfqpoint{0.713518in}{0.873682in}}%
\pgfpathlineto{\pgfqpoint{0.681582in}{0.882193in}}%
\pgfpathlineto{\pgfqpoint{0.655419in}{0.890686in}}%
\pgfpathlineto{\pgfqpoint{0.634292in}{0.899135in}}%
\pgfpathlineto{\pgfqpoint{0.617480in}{0.907606in}}%
\pgfpathlineto{\pgfqpoint{0.604787in}{0.915965in}}%
\pgfpathlineto{\pgfqpoint{0.595589in}{0.924415in}}%
\pgfpathlineto{\pgfqpoint{0.589786in}{0.932930in}}%
\pgfpathlineto{\pgfqpoint{0.587262in}{0.941649in}}%
\pgfpathlineto{\pgfqpoint{0.588152in}{0.950705in}}%
\pgfpathlineto{\pgfqpoint{0.593029in}{0.960520in}}%
\pgfpathlineto{\pgfqpoint{0.602385in}{0.970777in}}%
\pgfpathlineto{\pgfqpoint{0.615095in}{0.980409in}}%
\pgfpathlineto{\pgfqpoint{0.630290in}{0.989340in}}%
\pgfpathlineto{\pgfqpoint{0.647586in}{0.997727in}}%
\pgfpathlineto{\pgfqpoint{0.667878in}{1.006112in}}%
\pgfpathlineto{\pgfqpoint{0.716782in}{1.022545in}}%
\pgfpathlineto{\pgfqpoint{0.772363in}{1.037412in}}%
\pgfpathlineto{\pgfqpoint{0.832298in}{1.050665in}}%
\pgfpathlineto{\pgfqpoint{0.898267in}{1.062953in}}%
\pgfpathlineto{\pgfqpoint{0.971743in}{1.074517in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.085399in}}%
\pgfpathlineto{\pgfqpoint{1.147187in}{1.095391in}}%
\pgfpathlineto{\pgfqpoint{1.252517in}{1.104177in}}%
\pgfpathlineto{\pgfqpoint{1.382125in}{1.111400in}}%
\pgfpathlineto{\pgfqpoint{1.498686in}{1.114141in}}%
\pgfpathlineto{\pgfqpoint{1.575404in}{1.113359in}}%
\pgfpathlineto{\pgfqpoint{1.629345in}{1.110851in}}%
\pgfpathlineto{\pgfqpoint{1.666990in}{1.107304in}}%
\pgfpathlineto{\pgfqpoint{1.691486in}{1.103110in}}%
\pgfpathlineto{\pgfqpoint{1.704970in}{1.098471in}}%
\pgfpathlineto{\pgfqpoint{1.707990in}{1.095979in}}%
\pgfpathlineto{\pgfqpoint{1.708498in}{1.093340in}}%
\pgfpathlineto{\pgfqpoint{1.706234in}{1.090505in}}%
\pgfpathlineto{\pgfqpoint{1.700549in}{1.087377in}}%
\pgfpathlineto{\pgfqpoint{1.679789in}{1.081230in}}%
\pgfpathlineto{\pgfqpoint{1.649831in}{1.075768in}}%
\pgfpathlineto{\pgfqpoint{1.609002in}{1.070602in}}%
\pgfpathlineto{\pgfqpoint{1.539797in}{1.064773in}}%
\pgfpathlineto{\pgfqpoint{1.460614in}{1.060832in}}%
\pgfpathlineto{\pgfqpoint{1.366804in}{1.058892in}}%
\pgfpathlineto{\pgfqpoint{1.294502in}{1.059159in}}%
\pgfpathlineto{\pgfqpoint{1.213379in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{1.121667in}{1.066219in}}%
\pgfpathlineto{\pgfqpoint{1.069742in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.018857in}{1.075934in}}%
\pgfpathlineto{\pgfqpoint{0.945128in}{1.087144in}}%
\pgfpathlineto{\pgfqpoint{0.895806in}{1.098421in}}%
\pgfpathlineto{\pgfqpoint{0.863065in}{1.109706in}}%
\pgfpathlineto{\pgfqpoint{0.851673in}{1.115329in}}%
\pgfpathlineto{\pgfqpoint{0.843095in}{1.120986in}}%
\pgfpathlineto{\pgfqpoint{0.837161in}{1.126678in}}%
\pgfpathlineto{\pgfqpoint{0.833742in}{1.132419in}}%
\pgfpathlineto{\pgfqpoint{0.832782in}{1.138428in}}%
\pgfpathlineto{\pgfqpoint{0.834555in}{1.144778in}}%
\pgfpathlineto{\pgfqpoint{0.839621in}{1.151670in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.158511in}}%
\pgfpathlineto{\pgfqpoint{0.858036in}{1.164752in}}%
\pgfpathlineto{\pgfqpoint{0.884126in}{1.176385in}}%
\pgfpathlineto{\pgfqpoint{0.918959in}{1.187783in}}%
\pgfpathlineto{\pgfqpoint{0.960147in}{1.198340in}}%
\pgfpathlineto{\pgfqpoint{1.004701in}{1.207677in}}%
\pgfpathlineto{\pgfqpoint{1.053585in}{1.216255in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{1.228183in}}%
\pgfpathlineto{\pgfqpoint{1.203069in}{1.235454in}}%
\pgfpathlineto{\pgfqpoint{1.276312in}{1.242006in}}%
\pgfpathlineto{\pgfqpoint{1.359758in}{1.247542in}}%
\pgfpathlineto{\pgfqpoint{1.464776in}{1.251565in}}%
\pgfpathlineto{\pgfqpoint{1.544838in}{1.252022in}}%
\pgfpathlineto{\pgfqpoint{1.598642in}{1.250503in}}%
\pgfpathlineto{\pgfqpoint{1.650726in}{1.246400in}}%
\pgfpathlineto{\pgfqpoint{1.671305in}{1.243025in}}%
\pgfpathlineto{\pgfqpoint{1.678666in}{1.241082in}}%
\pgfpathlineto{\pgfqpoint{1.678666in}{1.241082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454953in}{1.454126in}}%
\pgfpathlineto{\pgfqpoint{1.456574in}{1.454340in}}%
\pgfpathlineto{\pgfqpoint{1.456574in}{1.454340in}}%
\pgfpathlineto{\pgfqpoint{1.456574in}{1.454340in}}%
\pgfpathlineto{\pgfqpoint{1.451653in}{1.453876in}}%
\pgfpathlineto{\pgfqpoint{1.451653in}{1.453876in}}%
\pgfpathlineto{\pgfqpoint{1.451653in}{1.453876in}}%
\pgfpathlineto{\pgfqpoint{1.457435in}{1.454146in}}%
\pgfpathlineto{\pgfqpoint{1.455889in}{1.454767in}}%
\pgfpathlineto{\pgfqpoint{1.455889in}{1.454767in}}%
\pgfpathlineto{\pgfqpoint{1.449944in}{1.454419in}}%
\pgfpathlineto{\pgfqpoint{1.450473in}{1.453667in}}%
\pgfpathlineto{\pgfqpoint{1.450473in}{1.453667in}}%
\pgfpathlineto{\pgfqpoint{1.458387in}{1.454233in}}%
\pgfpathlineto{\pgfqpoint{1.455601in}{1.454737in}}%
\pgfpathlineto{\pgfqpoint{1.455601in}{1.454737in}}%
\pgfpathlineto{\pgfqpoint{1.449590in}{1.454351in}}%
\pgfpathlineto{\pgfqpoint{1.449705in}{1.453552in}}%
\pgfpathlineto{\pgfqpoint{1.459899in}{1.454264in}}%
\pgfpathlineto{\pgfqpoint{1.451020in}{1.454598in}}%
\pgfpathlineto{\pgfqpoint{1.446701in}{1.453711in}}%
\pgfpathlineto{\pgfqpoint{1.455196in}{1.453131in}}%
\pgfpathlineto{\pgfqpoint{1.460944in}{1.453779in}}%
\pgfpathlineto{\pgfqpoint{1.460436in}{1.454537in}}%
\pgfpathlineto{\pgfqpoint{1.449786in}{1.454507in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{1.453636in}}%
\pgfpathlineto{\pgfqpoint{1.445835in}{1.452837in}}%
\pgfpathlineto{\pgfqpoint{1.456307in}{1.452634in}}%
\pgfpathlineto{\pgfqpoint{1.463424in}{1.454130in}}%
\pgfpathlineto{\pgfqpoint{1.454949in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.442998in}{1.453564in}}%
\pgfpathlineto{\pgfqpoint{1.441669in}{1.452578in}}%
\pgfpathlineto{\pgfqpoint{1.449369in}{1.451711in}}%
\pgfpathlineto{\pgfqpoint{1.461602in}{1.452223in}}%
\pgfpathlineto{\pgfqpoint{1.466057in}{1.453078in}}%
\pgfpathlineto{\pgfqpoint{1.465724in}{1.453852in}}%
\pgfpathlineto{\pgfqpoint{1.457487in}{1.454439in}}%
\pgfpathlineto{\pgfqpoint{1.439668in}{1.452995in}}%
\pgfpathlineto{\pgfqpoint{1.437537in}{1.451954in}}%
\pgfpathlineto{\pgfqpoint{1.439273in}{1.451180in}}%
\pgfpathlineto{\pgfqpoint{1.448174in}{1.450497in}}%
\pgfpathlineto{\pgfqpoint{1.466358in}{1.451501in}}%
\pgfpathlineto{\pgfqpoint{1.469665in}{1.452393in}}%
\pgfpathlineto{\pgfqpoint{1.469123in}{1.453142in}}%
\pgfpathlineto{\pgfqpoint{1.461807in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{1.444339in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{1.433546in}{1.451560in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{1.450523in}}%
\pgfpathlineto{\pgfqpoint{1.437398in}{1.449161in}}%
\pgfpathlineto{\pgfqpoint{1.453177in}{1.448686in}}%
\pgfpathlineto{\pgfqpoint{1.471172in}{1.450191in}}%
\pgfpathlineto{\pgfqpoint{1.473889in}{1.451072in}}%
\pgfpathlineto{\pgfqpoint{1.473573in}{1.451823in}}%
\pgfpathlineto{\pgfqpoint{1.467479in}{1.452726in}}%
\pgfpathlineto{\pgfqpoint{1.451850in}{1.452800in}}%
\pgfpathlineto{\pgfqpoint{1.433163in}{1.451174in}}%
\pgfpathlineto{\pgfqpoint{1.425495in}{1.449043in}}%
\pgfpathlineto{\pgfqpoint{1.425543in}{1.448059in}}%
\pgfpathlineto{\pgfqpoint{1.430888in}{1.446680in}}%
\pgfpathlineto{\pgfqpoint{1.445582in}{1.445845in}}%
\pgfpathlineto{\pgfqpoint{1.470346in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{1.479196in}{1.449388in}}%
\pgfpathlineto{\pgfqpoint{1.475117in}{1.450512in}}%
\pgfpathlineto{\pgfqpoint{1.456666in}{1.451110in}}%
\pgfpathlineto{\pgfqpoint{1.432105in}{1.449547in}}%
\pgfpathlineto{\pgfqpoint{1.417152in}{1.446540in}}%
\pgfpathlineto{\pgfqpoint{1.416225in}{1.444455in}}%
\pgfpathlineto{\pgfqpoint{1.421233in}{1.442970in}}%
\pgfpathlineto{\pgfqpoint{1.434538in}{1.441740in}}%
\pgfpathlineto{\pgfqpoint{1.458101in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{1.481421in}{1.443951in}}%
\pgfpathlineto{\pgfqpoint{1.485468in}{1.445565in}}%
\pgfpathlineto{\pgfqpoint{1.482941in}{1.446799in}}%
\pgfpathlineto{\pgfqpoint{1.472323in}{1.447801in}}%
\pgfpathlineto{\pgfqpoint{1.445428in}{1.447497in}}%
\pgfpathlineto{\pgfqpoint{1.420316in}{1.445226in}}%
\pgfpathlineto{\pgfqpoint{1.405446in}{1.442021in}}%
\pgfpathlineto{\pgfqpoint{1.402687in}{1.439742in}}%
\pgfpathlineto{\pgfqpoint{1.405436in}{1.437902in}}%
\pgfpathlineto{\pgfqpoint{1.415737in}{1.436010in}}%
\pgfpathlineto{\pgfqpoint{1.436293in}{1.434818in}}%
\pgfpathlineto{\pgfqpoint{1.467271in}{1.435444in}}%
\pgfpathlineto{\pgfqpoint{1.488897in}{1.437945in}}%
\pgfpathlineto{\pgfqpoint{1.492666in}{1.439484in}}%
\pgfpathlineto{\pgfqpoint{1.492450in}{1.440156in}}%
\pgfpathlineto{\pgfqpoint{1.488948in}{1.441231in}}%
\pgfpathlineto{\pgfqpoint{1.474315in}{1.442367in}}%
\pgfpathlineto{\pgfqpoint{1.444740in}{1.441955in}}%
\pgfpathlineto{\pgfqpoint{1.413542in}{1.439362in}}%
\pgfpathlineto{\pgfqpoint{1.391378in}{1.435256in}}%
\pgfpathlineto{\pgfqpoint{1.385734in}{1.432788in}}%
\pgfpathlineto{\pgfqpoint{1.385064in}{1.430531in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.428654in}}%
\pgfpathlineto{\pgfqpoint{1.397931in}{1.426526in}}%
\pgfpathlineto{\pgfqpoint{1.419994in}{1.424595in}}%
\pgfpathlineto{\pgfqpoint{1.450484in}{1.424223in}}%
\pgfpathlineto{\pgfqpoint{1.482018in}{1.425886in}}%
\pgfpathlineto{\pgfqpoint{1.498936in}{1.428651in}}%
\pgfpathlineto{\pgfqpoint{1.500831in}{1.430033in}}%
\pgfpathlineto{\pgfqpoint{1.498889in}{1.431170in}}%
\pgfpathlineto{\pgfqpoint{1.487559in}{1.432643in}}%
\pgfpathlineto{\pgfqpoint{1.465339in}{1.433145in}}%
\pgfpathlineto{\pgfqpoint{1.428615in}{1.431676in}}%
\pgfpathlineto{\pgfqpoint{1.397149in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.373862in}{1.424426in}}%
\pgfpathlineto{\pgfqpoint{1.362669in}{1.420574in}}%
\pgfpathlineto{\pgfqpoint{1.360004in}{1.418062in}}%
\pgfpathlineto{\pgfqpoint{1.360873in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.364493in}{1.413871in}}%
\pgfpathlineto{\pgfqpoint{1.373711in}{1.411495in}}%
\pgfpathlineto{\pgfqpoint{1.389615in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{1.407525in}}%
\pgfpathlineto{\pgfqpoint{1.461536in}{1.407779in}}%
\pgfpathlineto{\pgfqpoint{1.491939in}{1.409854in}}%
\pgfpathlineto{\pgfqpoint{1.506968in}{1.412481in}}%
\pgfpathlineto{\pgfqpoint{1.509068in}{1.414341in}}%
\pgfpathlineto{\pgfqpoint{1.504902in}{1.415779in}}%
\pgfpathlineto{\pgfqpoint{1.492007in}{1.417058in}}%
\pgfpathlineto{\pgfqpoint{1.463775in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{1.423302in}{1.415735in}}%
\pgfpathlineto{\pgfqpoint{1.379226in}{1.411445in}}%
\pgfpathlineto{\pgfqpoint{1.349049in}{1.406313in}}%
\pgfpathlineto{\pgfqpoint{1.331401in}{1.401001in}}%
\pgfpathlineto{\pgfqpoint{1.325479in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{1.325146in}{1.394401in}}%
\pgfpathlineto{\pgfqpoint{1.327224in}{1.392126in}}%
\pgfpathlineto{\pgfqpoint{1.334369in}{1.389017in}}%
\pgfpathlineto{\pgfqpoint{1.348259in}{1.385897in}}%
\pgfpathlineto{\pgfqpoint{1.373833in}{1.382822in}}%
\pgfpathlineto{\pgfqpoint{1.413975in}{1.380791in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.380994in}}%
\pgfpathlineto{\pgfqpoint{1.495520in}{1.383196in}}%
\pgfpathlineto{\pgfqpoint{1.513874in}{1.386117in}}%
\pgfpathlineto{\pgfqpoint{1.516662in}{1.387803in}}%
\pgfpathlineto{\pgfqpoint{1.515533in}{1.388768in}}%
\pgfpathlineto{\pgfqpoint{1.509741in}{1.390029in}}%
\pgfpathlineto{\pgfqpoint{1.491871in}{1.391278in}}%
\pgfpathlineto{\pgfqpoint{1.465687in}{1.391431in}}%
\pgfpathlineto{\pgfqpoint{1.422991in}{1.389779in}}%
\pgfpathlineto{\pgfqpoint{1.369480in}{1.385192in}}%
\pgfpathlineto{\pgfqpoint{1.328924in}{1.379470in}}%
\pgfpathlineto{\pgfqpoint{1.302173in}{1.373787in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{1.368963in}}%
\pgfpathlineto{\pgfqpoint{1.277780in}{1.363835in}}%
\pgfpathlineto{\pgfqpoint{1.275399in}{1.360577in}}%
\pgfpathlineto{\pgfqpoint{1.275770in}{1.357523in}}%
\pgfpathlineto{\pgfqpoint{1.278699in}{1.354589in}}%
\pgfpathlineto{\pgfqpoint{1.284434in}{1.351670in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{1.347233in}}%
\pgfpathlineto{\pgfqpoint{1.328015in}{1.342721in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.339291in}}%
\pgfpathlineto{\pgfqpoint{1.422244in}{1.337699in}}%
\pgfpathlineto{\pgfqpoint{1.471318in}{1.338632in}}%
\pgfpathlineto{\pgfqpoint{1.504292in}{1.341073in}}%
\pgfpathlineto{\pgfqpoint{1.519823in}{1.344120in}}%
\pgfpathlineto{\pgfqpoint{1.520678in}{1.345197in}}%
\pgfpathlineto{\pgfqpoint{1.520146in}{1.345698in}}%
\pgfpathlineto{\pgfqpoint{1.514541in}{1.347075in}}%
\pgfpathlineto{\pgfqpoint{1.495152in}{1.348414in}}%
\pgfpathlineto{\pgfqpoint{1.452860in}{1.348236in}}%
\pgfpathlineto{\pgfqpoint{1.396191in}{1.345279in}}%
\pgfpathlineto{\pgfqpoint{1.337940in}{1.339756in}}%
\pgfpathlineto{\pgfqpoint{1.291780in}{1.333297in}}%
\pgfpathlineto{\pgfqpoint{1.254304in}{1.325941in}}%
\pgfpathlineto{\pgfqpoint{1.230350in}{1.319311in}}%
\pgfpathlineto{\pgfqpoint{1.213851in}{1.312484in}}%
\pgfpathlineto{\pgfqpoint{1.206657in}{1.307450in}}%
\pgfpathlineto{\pgfqpoint{1.203744in}{1.302753in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.298393in}}%
\pgfpathlineto{\pgfqpoint{1.208542in}{1.294170in}}%
\pgfpathlineto{\pgfqpoint{1.216362in}{1.289941in}}%
\pgfpathlineto{\pgfqpoint{1.228793in}{1.285646in}}%
\pgfpathlineto{\pgfqpoint{1.247558in}{1.281221in}}%
\pgfpathlineto{\pgfqpoint{1.276074in}{1.276638in}}%
\pgfpathlineto{\pgfqpoint{1.326694in}{1.271685in}}%
\pgfpathlineto{\pgfqpoint{1.382991in}{1.269030in}}%
\pgfpathlineto{\pgfqpoint{1.439098in}{1.268704in}}%
\pgfpathlineto{\pgfqpoint{1.485054in}{1.270435in}}%
\pgfpathlineto{\pgfqpoint{1.512460in}{1.273450in}}%
\pgfpathlineto{\pgfqpoint{1.516901in}{1.275202in}}%
\pgfpathlineto{\pgfqpoint{1.515532in}{1.276218in}}%
\pgfpathlineto{\pgfqpoint{1.506918in}{1.277506in}}%
\pgfpathlineto{\pgfqpoint{1.479089in}{1.278403in}}%
\pgfpathlineto{\pgfqpoint{1.438518in}{1.277602in}}%
\pgfpathlineto{\pgfqpoint{1.366934in}{1.273311in}}%
\pgfpathlineto{\pgfqpoint{1.305724in}{1.267338in}}%
\pgfpathlineto{\pgfqpoint{1.239044in}{1.258174in}}%
\pgfpathlineto{\pgfqpoint{1.197958in}{1.250657in}}%
\pgfpathlineto{\pgfqpoint{1.162213in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{1.131918in}{1.232647in}}%
\pgfpathlineto{\pgfqpoint{1.117320in}{1.226218in}}%
\pgfpathlineto{\pgfqpoint{1.106444in}{1.219341in}}%
\pgfpathlineto{\pgfqpoint{1.100244in}{1.212124in}}%
\pgfpathlineto{\pgfqpoint{1.099353in}{1.205535in}}%
\pgfpathlineto{\pgfqpoint{1.102981in}{1.199255in}}%
\pgfpathlineto{\pgfqpoint{1.111367in}{1.192979in}}%
\pgfpathlineto{\pgfqpoint{1.125573in}{1.186542in}}%
\pgfpathlineto{\pgfqpoint{1.147160in}{1.179952in}}%
\pgfpathlineto{\pgfqpoint{1.179794in}{1.173041in}}%
\pgfpathlineto{\pgfqpoint{1.223981in}{1.166607in}}%
\pgfpathlineto{\pgfqpoint{1.282906in}{1.161037in}}%
\pgfpathlineto{\pgfqpoint{1.348968in}{1.157581in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{1.469518in}{1.158156in}}%
\pgfpathlineto{\pgfqpoint{1.495622in}{1.160917in}}%
\pgfpathlineto{\pgfqpoint{1.497270in}{1.161920in}}%
\pgfpathlineto{\pgfqpoint{1.496510in}{1.162363in}}%
\pgfpathlineto{\pgfqpoint{1.488234in}{1.163430in}}%
\pgfpathlineto{\pgfqpoint{1.488234in}{1.163430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776338in}{0.229844in}}%
\pgfpathlineto{\pgfqpoint{0.727985in}{0.237833in}}%
\pgfpathlineto{\pgfqpoint{0.652815in}{0.252574in}}%
\pgfpathlineto{\pgfqpoint{0.612762in}{0.261841in}}%
\pgfpathlineto{\pgfqpoint{0.571053in}{0.272822in}}%
\pgfpathlineto{\pgfqpoint{0.528475in}{0.285829in}}%
\pgfpathlineto{\pgfqpoint{0.489694in}{0.299836in}}%
\pgfpathlineto{\pgfqpoint{0.458110in}{0.313452in}}%
\pgfpathlineto{\pgfqpoint{0.432848in}{0.326522in}}%
\pgfpathlineto{\pgfqpoint{0.412597in}{0.339240in}}%
\pgfpathlineto{\pgfqpoint{0.396430in}{0.351852in}}%
\pgfpathlineto{\pgfqpoint{0.384014in}{0.364358in}}%
\pgfpathlineto{\pgfqpoint{0.375040in}{0.376824in}}%
\pgfpathlineto{\pgfqpoint{0.369281in}{0.389413in}}%
\pgfpathlineto{\pgfqpoint{0.366701in}{0.402381in}}%
\pgfpathlineto{\pgfqpoint{0.367596in}{0.416207in}}%
\pgfpathlineto{\pgfqpoint{0.372440in}{0.430593in}}%
\pgfpathlineto{\pgfqpoint{0.380476in}{0.443965in}}%
\pgfpathlineto{\pgfqpoint{0.390706in}{0.456103in}}%
\pgfpathlineto{\pgfqpoint{0.402980in}{0.467603in}}%
\pgfpathlineto{\pgfqpoint{0.417109in}{0.478615in}}%
\pgfpathlineto{\pgfqpoint{0.433601in}{0.489632in}}%
\pgfpathlineto{\pgfqpoint{0.452387in}{0.500589in}}%
\pgfpathlineto{\pgfqpoint{0.496505in}{0.522138in}}%
\pgfpathlineto{\pgfqpoint{0.546246in}{0.542059in}}%
\pgfpathlineto{\pgfqpoint{0.601487in}{0.560764in}}%
\pgfpathlineto{\pgfqpoint{0.663073in}{0.578690in}}%
\pgfpathlineto{\pgfqpoint{0.732276in}{0.596126in}}%
\pgfpathlineto{\pgfqpoint{0.810042in}{0.613086in}}%
\pgfpathlineto{\pgfqpoint{0.897459in}{0.629481in}}%
\pgfpathlineto{\pgfqpoint{0.997481in}{0.645340in}}%
\pgfpathlineto{\pgfqpoint{1.119033in}{0.660941in}}%
\pgfpathlineto{\pgfqpoint{1.229909in}{0.671757in}}%
\pgfpathlineto{\pgfqpoint{1.320378in}{0.677717in}}%
\pgfpathlineto{\pgfqpoint{1.346096in}{0.678538in}}%
\pgfpathlineto{\pgfqpoint{1.329745in}{0.678216in}}%
\pgfpathlineto{\pgfqpoint{1.329745in}{0.678216in}}%
\pgfpathlineto{\pgfqpoint{1.263288in}{0.679179in}}%
\pgfpathlineto{\pgfqpoint{1.189716in}{0.682435in}}%
\pgfpathlineto{\pgfqpoint{1.103397in}{0.688792in}}%
\pgfpathlineto{\pgfqpoint{1.025862in}{0.697002in}}%
\pgfpathlineto{\pgfqpoint{0.967141in}{0.705103in}}%
\pgfpathlineto{\pgfqpoint{0.901966in}{0.716565in}}%
\pgfpathlineto{\pgfqpoint{0.866735in}{0.724212in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{0.732889in}}%
\pgfpathlineto{\pgfqpoint{0.805226in}{0.741347in}}%
\pgfpathlineto{\pgfqpoint{0.782549in}{0.749592in}}%
\pgfpathlineto{\pgfqpoint{0.764147in}{0.757600in}}%
\pgfpathlineto{\pgfqpoint{0.749203in}{0.765478in}}%
\pgfpathlineto{\pgfqpoint{0.737306in}{0.773241in}}%
\pgfpathlineto{\pgfqpoint{0.728147in}{0.780894in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.788638in}}%
\pgfpathlineto{\pgfqpoint{0.716916in}{0.796309in}}%
\pgfpathlineto{\pgfqpoint{0.714681in}{0.804282in}}%
\pgfpathlineto{\pgfqpoint{0.714841in}{0.812635in}}%
\pgfpathlineto{\pgfqpoint{0.717808in}{0.821637in}}%
\pgfpathlineto{\pgfqpoint{0.723329in}{0.830268in}}%
\pgfpathlineto{\pgfqpoint{0.730769in}{0.838269in}}%
\pgfpathlineto{\pgfqpoint{0.739618in}{0.845656in}}%
\pgfpathlineto{\pgfqpoint{0.762393in}{0.860058in}}%
\pgfpathlineto{\pgfqpoint{0.792423in}{0.874355in}}%
\pgfpathlineto{\pgfqpoint{0.827739in}{0.887787in}}%
\pgfpathlineto{\pgfqpoint{0.866839in}{0.900155in}}%
\pgfpathlineto{\pgfqpoint{0.910182in}{0.911839in}}%
\pgfpathlineto{\pgfqpoint{0.958602in}{0.923089in}}%
\pgfpathlineto{\pgfqpoint{1.013439in}{0.934096in}}%
\pgfpathlineto{\pgfqpoint{1.075148in}{0.944738in}}%
\pgfpathlineto{\pgfqpoint{1.145269in}{0.954980in}}%
\pgfpathlineto{\pgfqpoint{1.232966in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{1.337692in}{0.974412in}}%
\pgfpathlineto{\pgfqpoint{1.409392in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{1.445218in}{0.978012in}}%
\pgfpathlineto{\pgfqpoint{1.448136in}{0.977421in}}%
\pgfpathlineto{\pgfqpoint{1.447307in}{0.977060in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{0.975792in}}%
\pgfpathlineto{\pgfqpoint{1.394201in}{0.974701in}}%
\pgfpathlineto{\pgfqpoint{1.338183in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{1.273255in}{0.977541in}}%
\pgfpathlineto{\pgfqpoint{1.214455in}{0.981372in}}%
\pgfpathlineto{\pgfqpoint{1.145176in}{0.988157in}}%
\pgfpathlineto{\pgfqpoint{1.092313in}{0.995460in}}%
\pgfpathlineto{\pgfqpoint{1.037629in}{1.005942in}}%
\pgfpathlineto{\pgfqpoint{0.999452in}{1.016337in}}%
\pgfpathlineto{\pgfqpoint{0.973874in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.036145in}}%
\pgfpathlineto{\pgfqpoint{0.951484in}{1.041085in}}%
\pgfpathlineto{\pgfqpoint{0.947636in}{1.046028in}}%
\pgfpathlineto{\pgfqpoint{0.945427in}{1.051080in}}%
\pgfpathlineto{\pgfqpoint{0.944912in}{1.056384in}}%
\pgfpathlineto{\pgfqpoint{0.946370in}{1.062116in}}%
\pgfpathlineto{\pgfqpoint{0.950187in}{1.068241in}}%
\pgfpathlineto{\pgfqpoint{0.955533in}{1.073706in}}%
\pgfpathlineto{\pgfqpoint{0.969730in}{1.083530in}}%
\pgfpathlineto{\pgfqpoint{0.989393in}{1.093138in}}%
\pgfpathlineto{\pgfqpoint{1.013933in}{1.102382in}}%
\pgfpathlineto{\pgfqpoint{1.041558in}{1.110842in}}%
\pgfpathlineto{\pgfqpoint{1.088759in}{1.122515in}}%
\pgfpathlineto{\pgfqpoint{1.144743in}{1.133506in}}%
\pgfpathlineto{\pgfqpoint{1.211490in}{1.143900in}}%
\pgfpathlineto{\pgfqpoint{1.292597in}{1.153553in}}%
\pgfpathlineto{\pgfqpoint{1.361566in}{1.159523in}}%
\pgfpathlineto{\pgfqpoint{1.428630in}{1.163208in}}%
\pgfpathlineto{\pgfqpoint{1.475214in}{1.163897in}}%
\pgfpathlineto{\pgfqpoint{1.488234in}{1.163430in}}%
\pgfpathlineto{\pgfqpoint{1.488234in}{1.163430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452155in}{1.453872in}}%
\pgfpathlineto{\pgfqpoint{1.453749in}{1.454159in}}%
\pgfpathlineto{\pgfqpoint{1.453749in}{1.454159in}}%
\pgfpathlineto{\pgfqpoint{1.453749in}{1.454159in}}%
\pgfpathlineto{\pgfqpoint{1.450513in}{1.453734in}}%
\pgfpathlineto{\pgfqpoint{1.450513in}{1.453734in}}%
\pgfpathlineto{\pgfqpoint{1.450513in}{1.453734in}}%
\pgfpathlineto{\pgfqpoint{1.456990in}{1.454252in}}%
\pgfpathlineto{\pgfqpoint{1.451507in}{1.454168in}}%
\pgfpathlineto{\pgfqpoint{1.451507in}{1.454168in}}%
\pgfpathlineto{\pgfqpoint{1.448444in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{1.458803in}{1.453423in}}%
\pgfpathlineto{\pgfqpoint{1.458036in}{1.454097in}}%
\pgfpathlineto{\pgfqpoint{1.446922in}{1.453417in}}%
\pgfpathlineto{\pgfqpoint{1.447517in}{1.452546in}}%
\pgfpathlineto{\pgfqpoint{1.458650in}{1.452624in}}%
\pgfpathlineto{\pgfqpoint{1.460944in}{1.453427in}}%
\pgfpathlineto{\pgfqpoint{1.451825in}{1.453700in}}%
\pgfpathlineto{\pgfqpoint{1.443808in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.452520in}{1.451253in}}%
\pgfpathlineto{\pgfqpoint{1.462920in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.461356in}{1.452930in}}%
\pgfpathlineto{\pgfqpoint{1.451279in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.440469in}{1.451359in}}%
\pgfpathlineto{\pgfqpoint{1.441114in}{1.450409in}}%
\pgfpathlineto{\pgfqpoint{1.450158in}{1.449654in}}%
\pgfpathlineto{\pgfqpoint{1.462417in}{1.450293in}}%
\pgfpathlineto{\pgfqpoint{1.465180in}{1.451086in}}%
\pgfpathlineto{\pgfqpoint{1.463499in}{1.451649in}}%
\pgfpathlineto{\pgfqpoint{1.448327in}{1.451605in}}%
\pgfpathlineto{\pgfqpoint{1.436811in}{1.449914in}}%
\pgfpathlineto{\pgfqpoint{1.435540in}{1.448786in}}%
\pgfpathlineto{\pgfqpoint{1.441842in}{1.447453in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.447447in}}%
\pgfpathlineto{\pgfqpoint{1.467696in}{1.448802in}}%
\pgfpathlineto{\pgfqpoint{1.466620in}{1.449388in}}%
\pgfpathlineto{\pgfqpoint{1.453593in}{1.449792in}}%
\pgfpathlineto{\pgfqpoint{1.435174in}{1.448115in}}%
\pgfpathlineto{\pgfqpoint{1.428967in}{1.445756in}}%
\pgfpathlineto{\pgfqpoint{1.430426in}{1.444798in}}%
\pgfpathlineto{\pgfqpoint{1.438165in}{1.443615in}}%
\pgfpathlineto{\pgfqpoint{1.455601in}{1.443336in}}%
\pgfpathlineto{\pgfqpoint{1.470293in}{1.444981in}}%
\pgfpathlineto{\pgfqpoint{1.470128in}{1.445590in}}%
\pgfpathlineto{\pgfqpoint{1.464271in}{1.446267in}}%
\pgfpathlineto{\pgfqpoint{1.442897in}{1.445676in}}%
\pgfpathlineto{\pgfqpoint{1.424700in}{1.443125in}}%
\pgfpathlineto{\pgfqpoint{1.419934in}{1.440596in}}%
\pgfpathlineto{\pgfqpoint{1.421160in}{1.439553in}}%
\pgfpathlineto{\pgfqpoint{1.427816in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.443504in}{1.437061in}}%
\pgfpathlineto{\pgfqpoint{1.468035in}{1.437959in}}%
\pgfpathlineto{\pgfqpoint{1.473398in}{1.439219in}}%
\pgfpathlineto{\pgfqpoint{1.472673in}{1.439731in}}%
\pgfpathlineto{\pgfqpoint{1.463004in}{1.440463in}}%
\pgfpathlineto{\pgfqpoint{1.441654in}{1.439740in}}%
\pgfpathlineto{\pgfqpoint{1.416871in}{1.436614in}}%
\pgfpathlineto{\pgfqpoint{1.408473in}{1.433956in}}%
\pgfpathlineto{\pgfqpoint{1.407211in}{1.432625in}}%
\pgfpathlineto{\pgfqpoint{1.407815in}{1.431441in}}%
\pgfpathlineto{\pgfqpoint{1.412916in}{1.429574in}}%
\pgfpathlineto{\pgfqpoint{1.426324in}{1.427824in}}%
\pgfpathlineto{\pgfqpoint{1.450055in}{1.427134in}}%
\pgfpathlineto{\pgfqpoint{1.472755in}{1.428515in}}%
\pgfpathlineto{\pgfqpoint{1.475822in}{1.429591in}}%
\pgfpathlineto{\pgfqpoint{1.474852in}{1.430011in}}%
\pgfpathlineto{\pgfqpoint{1.466032in}{1.430676in}}%
\pgfpathlineto{\pgfqpoint{1.440427in}{1.429914in}}%
\pgfpathlineto{\pgfqpoint{1.415785in}{1.427441in}}%
\pgfpathlineto{\pgfqpoint{1.397989in}{1.424039in}}%
\pgfpathlineto{\pgfqpoint{1.390547in}{1.421120in}}%
\pgfpathlineto{\pgfqpoint{1.389272in}{1.418356in}}%
\pgfpathlineto{\pgfqpoint{1.392931in}{1.416106in}}%
\pgfpathlineto{\pgfqpoint{1.404029in}{1.413645in}}%
\pgfpathlineto{\pgfqpoint{1.425045in}{1.411733in}}%
\pgfpathlineto{\pgfqpoint{1.456382in}{1.411406in}}%
\pgfpathlineto{\pgfqpoint{1.476731in}{1.413328in}}%
\pgfpathlineto{\pgfqpoint{1.476783in}{1.413719in}}%
\pgfpathlineto{\pgfqpoint{1.471027in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.449580in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{1.417658in}{1.411956in}}%
\pgfpathlineto{\pgfqpoint{1.386394in}{1.407409in}}%
\pgfpathlineto{\pgfqpoint{1.370386in}{1.403166in}}%
\pgfpathlineto{\pgfqpoint{1.364251in}{1.399963in}}%
\pgfpathlineto{\pgfqpoint{1.362927in}{1.396945in}}%
\pgfpathlineto{\pgfqpoint{1.365596in}{1.394335in}}%
\pgfpathlineto{\pgfqpoint{1.374698in}{1.391197in}}%
\pgfpathlineto{\pgfqpoint{1.388783in}{1.388719in}}%
\pgfpathlineto{\pgfqpoint{1.418989in}{1.386204in}}%
\pgfpathlineto{\pgfqpoint{1.450758in}{1.385701in}}%
\pgfpathlineto{\pgfqpoint{1.474634in}{1.387284in}}%
\pgfpathlineto{\pgfqpoint{1.474899in}{1.387566in}}%
\pgfpathlineto{\pgfqpoint{1.474238in}{1.387804in}}%
\pgfpathlineto{\pgfqpoint{1.464995in}{1.388255in}}%
\pgfpathlineto{\pgfqpoint{1.439615in}{1.387434in}}%
\pgfpathlineto{\pgfqpoint{1.398970in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{1.367678in}{1.379319in}}%
\pgfpathlineto{\pgfqpoint{1.343784in}{1.373921in}}%
\pgfpathlineto{\pgfqpoint{1.330403in}{1.368859in}}%
\pgfpathlineto{\pgfqpoint{1.325651in}{1.365350in}}%
\pgfpathlineto{\pgfqpoint{1.324562in}{1.362039in}}%
\pgfpathlineto{\pgfqpoint{1.326599in}{1.359056in}}%
\pgfpathlineto{\pgfqpoint{1.334043in}{1.355225in}}%
\pgfpathlineto{\pgfqpoint{1.346781in}{1.351750in}}%
\pgfpathlineto{\pgfqpoint{1.368552in}{1.348243in}}%
\pgfpathlineto{\pgfqpoint{1.402113in}{1.345316in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{1.344142in}}%
\pgfpathlineto{\pgfqpoint{1.466867in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{1.466502in}{1.345211in}}%
\pgfpathlineto{\pgfqpoint{1.456268in}{1.345288in}}%
\pgfpathlineto{\pgfqpoint{1.417687in}{1.343085in}}%
\pgfpathlineto{\pgfqpoint{1.373421in}{1.338468in}}%
\pgfpathlineto{\pgfqpoint{1.333074in}{1.332210in}}%
\pgfpathlineto{\pgfqpoint{1.301487in}{1.325073in}}%
\pgfpathlineto{\pgfqpoint{1.281025in}{1.317977in}}%
\pgfpathlineto{\pgfqpoint{1.271276in}{1.312130in}}%
\pgfpathlineto{\pgfqpoint{1.268216in}{1.308192in}}%
\pgfpathlineto{\pgfqpoint{1.267957in}{1.304568in}}%
\pgfpathlineto{\pgfqpoint{1.270020in}{1.301215in}}%
\pgfpathlineto{\pgfqpoint{1.274305in}{1.297965in}}%
\pgfpathlineto{\pgfqpoint{1.286094in}{1.292904in}}%
\pgfpathlineto{\pgfqpoint{1.308066in}{1.287366in}}%
\pgfpathlineto{\pgfqpoint{1.336361in}{1.282875in}}%
\pgfpathlineto{\pgfqpoint{1.376104in}{1.278962in}}%
\pgfpathlineto{\pgfqpoint{1.425739in}{1.276539in}}%
\pgfpathlineto{\pgfqpoint{1.447538in}{1.276134in}}%
\pgfpathlineto{\pgfqpoint{1.438045in}{1.275472in}}%
\pgfpathlineto{\pgfqpoint{1.385709in}{1.271049in}}%
\pgfpathlineto{\pgfqpoint{1.325168in}{1.263429in}}%
\pgfpathlineto{\pgfqpoint{1.280092in}{1.255643in}}%
\pgfpathlineto{\pgfqpoint{1.243724in}{1.247332in}}%
\pgfpathlineto{\pgfqpoint{1.214576in}{1.238216in}}%
\pgfpathlineto{\pgfqpoint{1.198227in}{1.230905in}}%
\pgfpathlineto{\pgfqpoint{1.187344in}{1.223219in}}%
\pgfpathlineto{\pgfqpoint{1.183351in}{1.217417in}}%
\pgfpathlineto{\pgfqpoint{1.182948in}{1.212107in}}%
\pgfpathlineto{\pgfqpoint{1.185543in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{1.191156in}{1.202132in}}%
\pgfpathlineto{\pgfqpoint{1.200557in}{1.196944in}}%
\pgfpathlineto{\pgfqpoint{1.214760in}{1.191519in}}%
\pgfpathlineto{\pgfqpoint{1.236518in}{1.185559in}}%
\pgfpathlineto{\pgfqpoint{1.271498in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{1.320073in}{1.172368in}}%
\pgfpathlineto{\pgfqpoint{1.379882in}{1.167128in}}%
\pgfpathlineto{\pgfqpoint{1.408116in}{1.164138in}}%
\pgfpathlineto{\pgfqpoint{1.405845in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.405845in}{1.163270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905187in}{0.242982in}}%
\pgfpathlineto{\pgfqpoint{0.751740in}{0.287267in}}%
\pgfpathlineto{\pgfqpoint{0.713137in}{0.300647in}}%
\pgfpathlineto{\pgfqpoint{0.671881in}{0.317135in}}%
\pgfpathlineto{\pgfqpoint{0.650379in}{0.327027in}}%
\pgfpathlineto{\pgfqpoint{0.628697in}{0.338316in}}%
\pgfpathlineto{\pgfqpoint{0.608205in}{0.350747in}}%
\pgfpathlineto{\pgfqpoint{0.591089in}{0.363199in}}%
\pgfpathlineto{\pgfqpoint{0.577815in}{0.375078in}}%
\pgfpathlineto{\pgfqpoint{0.567658in}{0.386646in}}%
\pgfpathlineto{\pgfqpoint{0.560188in}{0.398147in}}%
\pgfpathlineto{\pgfqpoint{0.555152in}{0.410031in}}%
\pgfpathlineto{\pgfqpoint{0.552762in}{0.422211in}}%
\pgfpathlineto{\pgfqpoint{0.553097in}{0.434182in}}%
\pgfpathlineto{\pgfqpoint{0.555702in}{0.445117in}}%
\pgfpathlineto{\pgfqpoint{0.559933in}{0.455005in}}%
\pgfpathlineto{\pgfqpoint{0.565654in}{0.464481in}}%
\pgfpathlineto{\pgfqpoint{0.572652in}{0.473545in}}%
\pgfpathlineto{\pgfqpoint{0.590613in}{0.491225in}}%
\pgfpathlineto{\pgfqpoint{0.614313in}{0.508881in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{0.526314in}}%
\pgfpathlineto{\pgfqpoint{0.677607in}{0.543271in}}%
\pgfpathlineto{\pgfqpoint{0.716124in}{0.559639in}}%
\pgfpathlineto{\pgfqpoint{0.759639in}{0.575726in}}%
\pgfpathlineto{\pgfqpoint{0.808301in}{0.591556in}}%
\pgfpathlineto{\pgfqpoint{0.862957in}{0.607321in}}%
\pgfpathlineto{\pgfqpoint{0.924419in}{0.623123in}}%
\pgfpathlineto{\pgfqpoint{0.994243in}{0.639205in}}%
\pgfpathlineto{\pgfqpoint{1.191633in}{0.682404in}}%
\pgfpathlineto{\pgfqpoint{1.198221in}{0.685801in}}%
\pgfpathlineto{\pgfqpoint{1.200074in}{0.688923in}}%
\pgfpathlineto{\pgfqpoint{1.199301in}{0.690502in}}%
\pgfpathlineto{\pgfqpoint{1.193770in}{0.693889in}}%
\pgfpathlineto{\pgfqpoint{1.177138in}{0.698949in}}%
\pgfpathlineto{\pgfqpoint{1.139853in}{0.706875in}}%
\pgfpathlineto{\pgfqpoint{1.044212in}{0.726427in}}%
\pgfpathlineto{\pgfqpoint{0.998083in}{0.737798in}}%
\pgfpathlineto{\pgfqpoint{0.963984in}{0.747775in}}%
\pgfpathlineto{\pgfqpoint{0.927595in}{0.760819in}}%
\pgfpathlineto{\pgfqpoint{0.896546in}{0.775517in}}%
\pgfpathlineto{\pgfqpoint{0.875966in}{0.789341in}}%
\pgfpathlineto{\pgfqpoint{0.868670in}{0.796149in}}%
\pgfpathlineto{\pgfqpoint{0.863214in}{0.802872in}}%
\pgfpathlineto{\pgfqpoint{0.859392in}{0.809712in}}%
\pgfpathlineto{\pgfqpoint{0.857245in}{0.816685in}}%
\pgfpathlineto{\pgfqpoint{0.856864in}{0.824188in}}%
\pgfpathlineto{\pgfqpoint{0.858379in}{0.831492in}}%
\pgfpathlineto{\pgfqpoint{0.861357in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{0.870685in}{0.850273in}}%
\pgfpathlineto{\pgfqpoint{0.884066in}{0.861697in}}%
\pgfpathlineto{\pgfqpoint{0.901981in}{0.873134in}}%
\pgfpathlineto{\pgfqpoint{0.923870in}{0.884267in}}%
\pgfpathlineto{\pgfqpoint{0.948753in}{0.894793in}}%
\pgfpathlineto{\pgfqpoint{0.992237in}{0.909968in}}%
\pgfpathlineto{\pgfqpoint{1.044226in}{0.924800in}}%
\pgfpathlineto{\pgfqpoint{1.106430in}{0.939532in}}%
\pgfpathlineto{\pgfqpoint{1.183460in}{0.954717in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.982058in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{0.983619in}}%
\pgfpathlineto{\pgfqpoint{1.328040in}{0.985320in}}%
\pgfpathlineto{\pgfqpoint{1.307688in}{0.988790in}}%
\pgfpathlineto{\pgfqpoint{1.196036in}{1.004864in}}%
\pgfpathlineto{\pgfqpoint{1.156741in}{1.012603in}}%
\pgfpathlineto{\pgfqpoint{1.127506in}{1.019814in}}%
\pgfpathlineto{\pgfqpoint{1.098910in}{1.028925in}}%
\pgfpathlineto{\pgfqpoint{1.078601in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{1.065485in}{1.046068in}}%
\pgfpathlineto{\pgfqpoint{1.057439in}{1.054315in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.058514in}}%
\pgfpathlineto{\pgfqpoint{1.053999in}{1.062952in}}%
\pgfpathlineto{\pgfqpoint{1.054181in}{1.067712in}}%
\pgfpathlineto{\pgfqpoint{1.055799in}{1.072477in}}%
\pgfpathlineto{\pgfqpoint{1.062051in}{1.080837in}}%
\pgfpathlineto{\pgfqpoint{1.071245in}{1.088277in}}%
\pgfpathlineto{\pgfqpoint{1.083775in}{1.095662in}}%
\pgfpathlineto{\pgfqpoint{1.108083in}{1.106347in}}%
\pgfpathlineto{\pgfqpoint{1.137352in}{1.116196in}}%
\pgfpathlineto{\pgfqpoint{1.172596in}{1.125726in}}%
\pgfpathlineto{\pgfqpoint{1.214662in}{1.135047in}}%
\pgfpathlineto{\pgfqpoint{1.265278in}{1.144266in}}%
\pgfpathlineto{\pgfqpoint{1.329621in}{1.153731in}}%
\pgfpathlineto{\pgfqpoint{1.405845in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.405845in}{1.163270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453937in}{1.453941in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{1.454262in}}%
\pgfpathlineto{\pgfqpoint{1.449738in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{1.449738in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{1.449738in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{1.458607in}{1.454081in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.454398in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.454398in}}%
\pgfpathlineto{\pgfqpoint{1.448479in}{1.453560in}}%
\pgfpathlineto{\pgfqpoint{1.451686in}{1.453012in}}%
\pgfpathlineto{\pgfqpoint{1.458265in}{1.454015in}}%
\pgfpathlineto{\pgfqpoint{1.453257in}{1.454091in}}%
\pgfpathlineto{\pgfqpoint{1.453257in}{1.454091in}}%
\pgfpathlineto{\pgfqpoint{1.447303in}{1.453431in}}%
\pgfpathlineto{\pgfqpoint{1.447755in}{1.452548in}}%
\pgfpathlineto{\pgfqpoint{1.458910in}{1.452682in}}%
\pgfpathlineto{\pgfqpoint{1.460371in}{1.453460in}}%
\pgfpathlineto{\pgfqpoint{1.450562in}{1.453553in}}%
\pgfpathlineto{\pgfqpoint{1.444761in}{1.451765in}}%
\pgfpathlineto{\pgfqpoint{1.454750in}{1.451311in}}%
\pgfpathlineto{\pgfqpoint{1.462318in}{1.452597in}}%
\pgfpathlineto{\pgfqpoint{1.453948in}{1.453009in}}%
\pgfpathlineto{\pgfqpoint{1.442030in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{1.440810in}{1.450664in}}%
\pgfpathlineto{\pgfqpoint{1.448738in}{1.449680in}}%
\pgfpathlineto{\pgfqpoint{1.461003in}{1.450130in}}%
\pgfpathlineto{\pgfqpoint{1.464556in}{1.450902in}}%
\pgfpathlineto{\pgfqpoint{1.463306in}{1.451497in}}%
\pgfpathlineto{\pgfqpoint{1.448333in}{1.451471in}}%
\pgfpathlineto{\pgfqpoint{1.437020in}{1.449729in}}%
\pgfpathlineto{\pgfqpoint{1.436194in}{1.448615in}}%
\pgfpathlineto{\pgfqpoint{1.443083in}{1.447361in}}%
\pgfpathlineto{\pgfqpoint{1.460979in}{1.447551in}}%
\pgfpathlineto{\pgfqpoint{1.466877in}{1.448935in}}%
\pgfpathlineto{\pgfqpoint{1.460843in}{1.449638in}}%
\pgfpathlineto{\pgfqpoint{1.444051in}{1.449027in}}%
\pgfpathlineto{\pgfqpoint{1.432277in}{1.447208in}}%
\pgfpathlineto{\pgfqpoint{1.429715in}{1.445969in}}%
\pgfpathlineto{\pgfqpoint{1.430500in}{1.444926in}}%
\pgfpathlineto{\pgfqpoint{1.437706in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{1.454961in}{1.443253in}}%
\pgfpathlineto{\pgfqpoint{1.469417in}{1.444851in}}%
\pgfpathlineto{\pgfqpoint{1.468996in}{1.445428in}}%
\pgfpathlineto{\pgfqpoint{1.458090in}{1.446072in}}%
\pgfpathlineto{\pgfqpoint{1.434490in}{1.444512in}}%
\pgfpathlineto{\pgfqpoint{1.423444in}{1.442321in}}%
\pgfpathlineto{\pgfqpoint{1.420977in}{1.441010in}}%
\pgfpathlineto{\pgfqpoint{1.421189in}{1.439848in}}%
\pgfpathlineto{\pgfqpoint{1.426824in}{1.438174in}}%
\pgfpathlineto{\pgfqpoint{1.441937in}{1.436977in}}%
\pgfpathlineto{\pgfqpoint{1.466508in}{1.437690in}}%
\pgfpathlineto{\pgfqpoint{1.472099in}{1.438906in}}%
\pgfpathlineto{\pgfqpoint{1.471358in}{1.439398in}}%
\pgfpathlineto{\pgfqpoint{1.461473in}{1.440054in}}%
\pgfpathlineto{\pgfqpoint{1.439798in}{1.439168in}}%
\pgfpathlineto{\pgfqpoint{1.420995in}{1.436882in}}%
\pgfpathlineto{\pgfqpoint{1.410953in}{1.434336in}}%
\pgfpathlineto{\pgfqpoint{1.408392in}{1.431660in}}%
\pgfpathlineto{\pgfqpoint{1.412550in}{1.429621in}}%
\pgfpathlineto{\pgfqpoint{1.425386in}{1.427700in}}%
\pgfpathlineto{\pgfqpoint{1.448907in}{1.426864in}}%
\pgfpathlineto{\pgfqpoint{1.471449in}{1.428153in}}%
\pgfpathlineto{\pgfqpoint{1.474018in}{1.429165in}}%
\pgfpathlineto{\pgfqpoint{1.472795in}{1.429544in}}%
\pgfpathlineto{\pgfqpoint{1.458990in}{1.430064in}}%
\pgfpathlineto{\pgfqpoint{1.431032in}{1.428517in}}%
\pgfpathlineto{\pgfqpoint{1.406038in}{1.425085in}}%
\pgfpathlineto{\pgfqpoint{1.392263in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{1.390477in}{1.418018in}}%
\pgfpathlineto{\pgfqpoint{1.393949in}{1.415696in}}%
\pgfpathlineto{\pgfqpoint{1.405055in}{1.413172in}}%
\pgfpathlineto{\pgfqpoint{1.426214in}{1.411235in}}%
\pgfpathlineto{\pgfqpoint{1.457609in}{1.410956in}}%
\pgfpathlineto{\pgfqpoint{1.474561in}{1.412807in}}%
\pgfpathlineto{\pgfqpoint{1.472059in}{1.413369in}}%
\pgfpathlineto{\pgfqpoint{1.454052in}{1.413516in}}%
\pgfpathlineto{\pgfqpoint{1.423643in}{1.411557in}}%
\pgfpathlineto{\pgfqpoint{1.392531in}{1.407440in}}%
\pgfpathlineto{\pgfqpoint{1.375231in}{1.403436in}}%
\pgfpathlineto{\pgfqpoint{1.367384in}{1.400215in}}%
\pgfpathlineto{\pgfqpoint{1.364428in}{1.397028in}}%
\pgfpathlineto{\pgfqpoint{1.365993in}{1.394223in}}%
\pgfpathlineto{\pgfqpoint{1.370845in}{1.391869in}}%
\pgfpathlineto{\pgfqpoint{1.382265in}{1.389077in}}%
\pgfpathlineto{\pgfqpoint{1.404875in}{1.386300in}}%
\pgfpathlineto{\pgfqpoint{1.435727in}{1.384835in}}%
\pgfpathlineto{\pgfqpoint{1.468197in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{1.471622in}{1.386369in}}%
\pgfpathlineto{\pgfqpoint{1.469054in}{1.386699in}}%
\pgfpathlineto{\pgfqpoint{1.447912in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{1.408087in}{1.383382in}}%
\pgfpathlineto{\pgfqpoint{1.369851in}{1.378041in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{1.372609in}}%
\pgfpathlineto{\pgfqpoint{1.332223in}{1.367458in}}%
\pgfpathlineto{\pgfqpoint{1.327431in}{1.363868in}}%
\pgfpathlineto{\pgfqpoint{1.326427in}{1.360485in}}%
\pgfpathlineto{\pgfqpoint{1.328633in}{1.357448in}}%
\pgfpathlineto{\pgfqpoint{1.336403in}{1.353563in}}%
\pgfpathlineto{\pgfqpoint{1.349512in}{1.350059in}}%
\pgfpathlineto{\pgfqpoint{1.371084in}{1.346622in}}%
\pgfpathlineto{\pgfqpoint{1.403648in}{1.343757in}}%
\pgfpathlineto{\pgfqpoint{1.441406in}{1.342541in}}%
\pgfpathlineto{\pgfqpoint{1.462496in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.443247in}{1.342660in}}%
\pgfpathlineto{\pgfqpoint{1.443247in}{1.342660in}}%
\pgfpathlineto{\pgfqpoint{1.399383in}{1.339165in}}%
\pgfpathlineto{\pgfqpoint{1.352715in}{1.333113in}}%
\pgfpathlineto{\pgfqpoint{1.318094in}{1.326539in}}%
\pgfpathlineto{\pgfqpoint{1.294637in}{1.320162in}}%
\pgfpathlineto{\pgfqpoint{1.280538in}{1.314484in}}%
\pgfpathlineto{\pgfqpoint{1.271993in}{1.308480in}}%
\pgfpathlineto{\pgfqpoint{1.269915in}{1.304603in}}%
\pgfpathlineto{\pgfqpoint{1.270507in}{1.300972in}}%
\pgfpathlineto{\pgfqpoint{1.273363in}{1.297626in}}%
\pgfpathlineto{\pgfqpoint{1.278581in}{1.294310in}}%
\pgfpathlineto{\pgfqpoint{1.292262in}{1.289123in}}%
\pgfpathlineto{\pgfqpoint{1.316762in}{1.283544in}}%
\pgfpathlineto{\pgfqpoint{1.350413in}{1.278790in}}%
\pgfpathlineto{\pgfqpoint{1.391315in}{1.275298in}}%
\pgfpathlineto{\pgfqpoint{1.441458in}{1.272924in}}%
\pgfpathlineto{\pgfqpoint{1.430737in}{1.271888in}}%
\pgfpathlineto{\pgfqpoint{1.373816in}{1.266342in}}%
\pgfpathlineto{\pgfqpoint{1.317984in}{1.258659in}}%
\pgfpathlineto{\pgfqpoint{1.274589in}{1.250637in}}%
\pgfpathlineto{\pgfqpoint{1.240877in}{1.242432in}}%
\pgfpathlineto{\pgfqpoint{1.213374in}{1.233265in}}%
\pgfpathlineto{\pgfqpoint{1.198086in}{1.225869in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{1.220911in}}%
\pgfpathlineto{\pgfqpoint{1.186324in}{1.215301in}}%
\pgfpathlineto{\pgfqpoint{1.184902in}{1.209816in}}%
\pgfpathlineto{\pgfqpoint{1.186545in}{1.204751in}}%
\pgfpathlineto{\pgfqpoint{1.191214in}{1.199666in}}%
\pgfpathlineto{\pgfqpoint{1.199159in}{1.194578in}}%
\pgfpathlineto{\pgfqpoint{1.211596in}{1.189170in}}%
\pgfpathlineto{\pgfqpoint{1.230347in}{1.183344in}}%
\pgfpathlineto{\pgfqpoint{1.263980in}{1.175997in}}%
\pgfpathlineto{\pgfqpoint{1.303081in}{1.169992in}}%
\pgfpathlineto{\pgfqpoint{1.355811in}{1.164246in}}%
\pgfpathlineto{\pgfqpoint{1.371063in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{1.371063in}{1.162869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827698in}{0.241719in}}%
\pgfpathlineto{\pgfqpoint{0.751273in}{0.266052in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{0.286227in}}%
\pgfpathlineto{\pgfqpoint{0.657596in}{0.303442in}}%
\pgfpathlineto{\pgfqpoint{0.637350in}{0.313729in}}%
\pgfpathlineto{\pgfqpoint{0.616916in}{0.325558in}}%
\pgfpathlineto{\pgfqpoint{0.597988in}{0.338465in}}%
\pgfpathlineto{\pgfqpoint{0.582815in}{0.351038in}}%
\pgfpathlineto{\pgfqpoint{0.571163in}{0.363132in}}%
\pgfpathlineto{\pgfqpoint{0.562343in}{0.375179in}}%
\pgfpathlineto{\pgfqpoint{0.556142in}{0.387467in}}%
\pgfpathlineto{\pgfqpoint{0.552731in}{0.399598in}}%
\pgfpathlineto{\pgfqpoint{0.551963in}{0.411650in}}%
\pgfpathlineto{\pgfqpoint{0.553568in}{0.422876in}}%
\pgfpathlineto{\pgfqpoint{0.556994in}{0.433173in}}%
\pgfpathlineto{\pgfqpoint{0.561875in}{0.442795in}}%
\pgfpathlineto{\pgfqpoint{0.568001in}{0.451917in}}%
\pgfpathlineto{\pgfqpoint{0.584163in}{0.469715in}}%
\pgfpathlineto{\pgfqpoint{0.605690in}{0.487329in}}%
\pgfpathlineto{\pgfqpoint{0.632858in}{0.504957in}}%
\pgfpathlineto{\pgfqpoint{0.664929in}{0.522145in}}%
\pgfpathlineto{\pgfqpoint{0.701268in}{0.538714in}}%
\pgfpathlineto{\pgfqpoint{0.742519in}{0.555034in}}%
\pgfpathlineto{\pgfqpoint{0.788727in}{0.571102in}}%
\pgfpathlineto{\pgfqpoint{0.840785in}{0.587156in}}%
\pgfpathlineto{\pgfqpoint{0.898773in}{0.603125in}}%
\pgfpathlineto{\pgfqpoint{0.963980in}{0.619277in}}%
\pgfpathlineto{\pgfqpoint{1.088227in}{0.646830in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{0.660855in}}%
\pgfpathlineto{\pgfqpoint{1.172028in}{0.667742in}}%
\pgfpathlineto{\pgfqpoint{1.179956in}{0.671634in}}%
\pgfpathlineto{\pgfqpoint{1.182951in}{0.675112in}}%
\pgfpathlineto{\pgfqpoint{1.182826in}{0.676813in}}%
\pgfpathlineto{\pgfqpoint{1.179012in}{0.680423in}}%
\pgfpathlineto{\pgfqpoint{1.169801in}{0.684357in}}%
\pgfpathlineto{\pgfqpoint{1.150109in}{0.689910in}}%
\pgfpathlineto{\pgfqpoint{1.088400in}{0.703648in}}%
\pgfpathlineto{\pgfqpoint{1.026322in}{0.718097in}}%
\pgfpathlineto{\pgfqpoint{0.981521in}{0.730438in}}%
\pgfpathlineto{\pgfqpoint{0.948411in}{0.741373in}}%
\pgfpathlineto{\pgfqpoint{0.914423in}{0.755369in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{0.769979in}}%
\pgfpathlineto{\pgfqpoint{0.870921in}{0.783961in}}%
\pgfpathlineto{\pgfqpoint{0.865121in}{0.790899in}}%
\pgfpathlineto{\pgfqpoint{0.861058in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{0.858627in}{0.805033in}}%
\pgfpathlineto{\pgfqpoint{0.857995in}{0.812619in}}%
\pgfpathlineto{\pgfqpoint{0.859213in}{0.819884in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{0.826666in}}%
\pgfpathlineto{\pgfqpoint{0.870412in}{0.838563in}}%
\pgfpathlineto{\pgfqpoint{0.882868in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{0.899609in}{0.861267in}}%
\pgfpathlineto{\pgfqpoint{0.920458in}{0.872474in}}%
\pgfpathlineto{\pgfqpoint{0.944560in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{0.986483in}{0.898551in}}%
\pgfpathlineto{\pgfqpoint{1.036718in}{0.913584in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{0.928578in}}%
\pgfpathlineto{\pgfqpoint{1.170191in}{0.943871in}}%
\pgfpathlineto{\pgfqpoint{1.320473in}{0.972831in}}%
\pgfpathlineto{\pgfqpoint{1.321840in}{0.974588in}}%
\pgfpathlineto{\pgfqpoint{1.319735in}{0.976402in}}%
\pgfpathlineto{\pgfqpoint{1.309364in}{0.979269in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{0.984683in}}%
\pgfpathlineto{\pgfqpoint{1.203937in}{0.996081in}}%
\pgfpathlineto{\pgfqpoint{1.155754in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{1.128181in}{1.012943in}}%
\pgfpathlineto{\pgfqpoint{1.100447in}{1.022055in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{1.030746in}}%
\pgfpathlineto{\pgfqpoint{1.067596in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{1.059580in}{1.047478in}}%
\pgfpathlineto{\pgfqpoint{1.056018in}{1.056120in}}%
\pgfpathlineto{\pgfqpoint{1.056066in}{1.060810in}}%
\pgfpathlineto{\pgfqpoint{1.057539in}{1.065655in}}%
\pgfpathlineto{\pgfqpoint{1.063164in}{1.073740in}}%
\pgfpathlineto{\pgfqpoint{1.071772in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{1.083557in}{1.088486in}}%
\pgfpathlineto{\pgfqpoint{1.106832in}{1.099229in}}%
\pgfpathlineto{\pgfqpoint{1.135081in}{1.109171in}}%
\pgfpathlineto{\pgfqpoint{1.168955in}{1.118746in}}%
\pgfpathlineto{\pgfqpoint{1.209486in}{1.128157in}}%
\pgfpathlineto{\pgfqpoint{1.258279in}{1.137519in}}%
\pgfpathlineto{\pgfqpoint{1.321014in}{1.147356in}}%
\pgfpathlineto{\pgfqpoint{1.399661in}{1.159059in}}%
\pgfpathlineto{\pgfqpoint{1.398250in}{1.159830in}}%
\pgfpathlineto{\pgfqpoint{1.386308in}{1.161461in}}%
\pgfpathlineto{\pgfqpoint{1.371063in}{1.162869in}}%
\pgfpathlineto{\pgfqpoint{1.371063in}{1.162869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453982in}{1.454157in}}%
\pgfpathlineto{\pgfqpoint{1.453420in}{1.454447in}}%
\pgfpathlineto{\pgfqpoint{1.452487in}{1.453925in}}%
\pgfpathlineto{\pgfqpoint{1.458209in}{1.454323in}}%
\pgfpathlineto{\pgfqpoint{1.454596in}{1.454703in}}%
\pgfpathlineto{\pgfqpoint{1.454596in}{1.454703in}}%
\pgfpathlineto{\pgfqpoint{1.448863in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{1.452332in}{1.453503in}}%
\pgfpathlineto{\pgfqpoint{1.458362in}{1.453886in}}%
\pgfpathlineto{\pgfqpoint{1.458077in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{1.447425in}{1.453892in}}%
\pgfpathlineto{\pgfqpoint{1.449593in}{1.453229in}}%
\pgfpathlineto{\pgfqpoint{1.460623in}{1.453892in}}%
\pgfpathlineto{\pgfqpoint{1.459178in}{1.454564in}}%
\pgfpathlineto{\pgfqpoint{1.447889in}{1.454206in}}%
\pgfpathlineto{\pgfqpoint{1.445311in}{1.453237in}}%
\pgfpathlineto{\pgfqpoint{1.454106in}{1.452644in}}%
\pgfpathlineto{\pgfqpoint{1.462839in}{1.453985in}}%
\pgfpathlineto{\pgfqpoint{1.454793in}{1.454578in}}%
\pgfpathlineto{\pgfqpoint{1.443205in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{1.443062in}{1.452462in}}%
\pgfpathlineto{\pgfqpoint{1.452002in}{1.451834in}}%
\pgfpathlineto{\pgfqpoint{1.463938in}{1.452769in}}%
\pgfpathlineto{\pgfqpoint{1.465201in}{1.453626in}}%
\pgfpathlineto{\pgfqpoint{1.457731in}{1.454331in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.453757in}}%
\pgfpathlineto{\pgfqpoint{1.438896in}{1.451841in}}%
\pgfpathlineto{\pgfqpoint{1.445668in}{1.450771in}}%
\pgfpathlineto{\pgfqpoint{1.463573in}{1.451353in}}%
\pgfpathlineto{\pgfqpoint{1.468077in}{1.452995in}}%
\pgfpathlineto{\pgfqpoint{1.461016in}{1.453761in}}%
\pgfpathlineto{\pgfqpoint{1.443398in}{1.453077in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.451152in}}%
\pgfpathlineto{\pgfqpoint{1.434485in}{1.450214in}}%
\pgfpathlineto{\pgfqpoint{1.441471in}{1.449127in}}%
\pgfpathlineto{\pgfqpoint{1.458734in}{1.449138in}}%
\pgfpathlineto{\pgfqpoint{1.472292in}{1.451273in}}%
\pgfpathlineto{\pgfqpoint{1.471300in}{1.451960in}}%
\pgfpathlineto{\pgfqpoint{1.459249in}{1.452796in}}%
\pgfpathlineto{\pgfqpoint{1.441252in}{1.451954in}}%
\pgfpathlineto{\pgfqpoint{1.429953in}{1.450177in}}%
\pgfpathlineto{\pgfqpoint{1.427853in}{1.448099in}}%
\pgfpathlineto{\pgfqpoint{1.433867in}{1.446807in}}%
\pgfpathlineto{\pgfqpoint{1.449412in}{1.446174in}}%
\pgfpathlineto{\pgfqpoint{1.468205in}{1.447128in}}%
\pgfpathlineto{\pgfqpoint{1.476477in}{1.448723in}}%
\pgfpathlineto{\pgfqpoint{1.476830in}{1.449489in}}%
\pgfpathlineto{\pgfqpoint{1.472136in}{1.450523in}}%
\pgfpathlineto{\pgfqpoint{1.452620in}{1.450840in}}%
\pgfpathlineto{\pgfqpoint{1.427845in}{1.448676in}}%
\pgfpathlineto{\pgfqpoint{1.419383in}{1.446471in}}%
\pgfpathlineto{\pgfqpoint{1.418432in}{1.445377in}}%
\pgfpathlineto{\pgfqpoint{1.421890in}{1.443679in}}%
\pgfpathlineto{\pgfqpoint{1.434404in}{1.442269in}}%
\pgfpathlineto{\pgfqpoint{1.457802in}{1.442183in}}%
\pgfpathlineto{\pgfqpoint{1.476063in}{1.443685in}}%
\pgfpathlineto{\pgfqpoint{1.482349in}{1.446005in}}%
\pgfpathlineto{\pgfqpoint{1.478242in}{1.447056in}}%
\pgfpathlineto{\pgfqpoint{1.460937in}{1.447779in}}%
\pgfpathlineto{\pgfqpoint{1.437481in}{1.446786in}}%
\pgfpathlineto{\pgfqpoint{1.413336in}{1.443543in}}%
\pgfpathlineto{\pgfqpoint{1.406866in}{1.441169in}}%
\pgfpathlineto{\pgfqpoint{1.406282in}{1.440055in}}%
\pgfpathlineto{\pgfqpoint{1.409272in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{1.420167in}{1.436404in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{1.435410in}}%
\pgfpathlineto{\pgfqpoint{1.466335in}{1.436044in}}%
\pgfpathlineto{\pgfqpoint{1.486789in}{1.438590in}}%
\pgfpathlineto{\pgfqpoint{1.488893in}{1.440039in}}%
\pgfpathlineto{\pgfqpoint{1.485861in}{1.441133in}}%
\pgfpathlineto{\pgfqpoint{1.471259in}{1.442225in}}%
\pgfpathlineto{\pgfqpoint{1.442699in}{1.441667in}}%
\pgfpathlineto{\pgfqpoint{1.411404in}{1.438709in}}%
\pgfpathlineto{\pgfqpoint{1.395371in}{1.435435in}}%
\pgfpathlineto{\pgfqpoint{1.390074in}{1.432942in}}%
\pgfpathlineto{\pgfqpoint{1.390080in}{1.430709in}}%
\pgfpathlineto{\pgfqpoint{1.394038in}{1.428898in}}%
\pgfpathlineto{\pgfqpoint{1.404712in}{1.426908in}}%
\pgfpathlineto{\pgfqpoint{1.426635in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{1.457088in}{1.425287in}}%
\pgfpathlineto{\pgfqpoint{1.486996in}{1.427529in}}%
\pgfpathlineto{\pgfqpoint{1.495597in}{1.429654in}}%
\pgfpathlineto{\pgfqpoint{1.495344in}{1.430881in}}%
\pgfpathlineto{\pgfqpoint{1.488812in}{1.432181in}}%
\pgfpathlineto{\pgfqpoint{1.472697in}{1.432980in}}%
\pgfpathlineto{\pgfqpoint{1.437440in}{1.432085in}}%
\pgfpathlineto{\pgfqpoint{1.406325in}{1.429377in}}%
\pgfpathlineto{\pgfqpoint{1.382159in}{1.425498in}}%
\pgfpathlineto{\pgfqpoint{1.369599in}{1.421653in}}%
\pgfpathlineto{\pgfqpoint{1.366274in}{1.419072in}}%
\pgfpathlineto{\pgfqpoint{1.366874in}{1.416761in}}%
\pgfpathlineto{\pgfqpoint{1.370502in}{1.414786in}}%
\pgfpathlineto{\pgfqpoint{1.379944in}{1.412418in}}%
\pgfpathlineto{\pgfqpoint{1.395472in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{1.425085in}{1.408802in}}%
\pgfpathlineto{\pgfqpoint{1.462884in}{1.409122in}}%
\pgfpathlineto{\pgfqpoint{1.491973in}{1.411367in}}%
\pgfpathlineto{\pgfqpoint{1.502734in}{1.413931in}}%
\pgfpathlineto{\pgfqpoint{1.502533in}{1.415044in}}%
\pgfpathlineto{\pgfqpoint{1.497213in}{1.416312in}}%
\pgfpathlineto{\pgfqpoint{1.482814in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.451030in}{1.417137in}}%
\pgfpathlineto{\pgfqpoint{1.409329in}{1.414552in}}%
\pgfpathlineto{\pgfqpoint{1.370603in}{1.409768in}}%
\pgfpathlineto{\pgfqpoint{1.348177in}{1.405015in}}%
\pgfpathlineto{\pgfqpoint{1.337030in}{1.400836in}}%
\pgfpathlineto{\pgfqpoint{1.333600in}{1.398076in}}%
\pgfpathlineto{\pgfqpoint{1.333278in}{1.395517in}}%
\pgfpathlineto{\pgfqpoint{1.335551in}{1.393220in}}%
\pgfpathlineto{\pgfqpoint{1.342957in}{1.390194in}}%
\pgfpathlineto{\pgfqpoint{1.356748in}{1.387251in}}%
\pgfpathlineto{\pgfqpoint{1.382360in}{1.384344in}}%
\pgfpathlineto{\pgfqpoint{1.417755in}{1.382650in}}%
\pgfpathlineto{\pgfqpoint{1.459090in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{1.493994in}{1.385103in}}%
\pgfpathlineto{\pgfqpoint{1.508162in}{1.387909in}}%
\pgfpathlineto{\pgfqpoint{1.508672in}{1.388916in}}%
\pgfpathlineto{\pgfqpoint{1.505144in}{1.390146in}}%
\pgfpathlineto{\pgfqpoint{1.492355in}{1.391357in}}%
\pgfpathlineto{\pgfqpoint{1.464204in}{1.391665in}}%
\pgfpathlineto{\pgfqpoint{1.413447in}{1.389346in}}%
\pgfpathlineto{\pgfqpoint{1.365751in}{1.384673in}}%
\pgfpathlineto{\pgfqpoint{1.329767in}{1.379057in}}%
\pgfpathlineto{\pgfqpoint{1.306153in}{1.373445in}}%
\pgfpathlineto{\pgfqpoint{1.293955in}{1.368926in}}%
\pgfpathlineto{\pgfqpoint{1.287033in}{1.364098in}}%
\pgfpathlineto{\pgfqpoint{1.285925in}{1.361106in}}%
\pgfpathlineto{\pgfqpoint{1.287250in}{1.358286in}}%
\pgfpathlineto{\pgfqpoint{1.291063in}{1.355488in}}%
\pgfpathlineto{\pgfqpoint{1.302085in}{1.351358in}}%
\pgfpathlineto{\pgfqpoint{1.322709in}{1.347093in}}%
\pgfpathlineto{\pgfqpoint{1.358569in}{1.343051in}}%
\pgfpathlineto{\pgfqpoint{1.401687in}{1.340823in}}%
\pgfpathlineto{\pgfqpoint{1.452608in}{1.340700in}}%
\pgfpathlineto{\pgfqpoint{1.491451in}{1.342711in}}%
\pgfpathlineto{\pgfqpoint{1.508816in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{1.510671in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{1.347539in}}%
\pgfpathlineto{\pgfqpoint{1.497149in}{1.348875in}}%
\pgfpathlineto{\pgfqpoint{1.469684in}{1.349343in}}%
\pgfpathlineto{\pgfqpoint{1.426235in}{1.347889in}}%
\pgfpathlineto{\pgfqpoint{1.365642in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{1.318398in}{1.337416in}}%
\pgfpathlineto{\pgfqpoint{1.280318in}{1.330882in}}%
\pgfpathlineto{\pgfqpoint{1.248230in}{1.323003in}}%
\pgfpathlineto{\pgfqpoint{1.231170in}{1.316695in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{1.312267in}}%
\pgfpathlineto{\pgfqpoint{1.218639in}{1.307447in}}%
\pgfpathlineto{\pgfqpoint{1.217875in}{1.303162in}}%
\pgfpathlineto{\pgfqpoint{1.220346in}{1.299059in}}%
\pgfpathlineto{\pgfqpoint{1.226072in}{1.295057in}}%
\pgfpathlineto{\pgfqpoint{1.235607in}{1.291030in}}%
\pgfpathlineto{\pgfqpoint{1.250217in}{1.286883in}}%
\pgfpathlineto{\pgfqpoint{1.272188in}{1.282577in}}%
\pgfpathlineto{\pgfqpoint{1.303841in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{1.346908in}{1.274857in}}%
\pgfpathlineto{\pgfqpoint{1.405391in}{1.272725in}}%
\pgfpathlineto{\pgfqpoint{1.460022in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{1.496711in}{1.275741in}}%
\pgfpathlineto{\pgfqpoint{1.504363in}{1.277711in}}%
\pgfpathlineto{\pgfqpoint{1.503119in}{1.278526in}}%
\pgfpathlineto{\pgfqpoint{1.495194in}{1.279521in}}%
\pgfpathlineto{\pgfqpoint{1.469630in}{1.280053in}}%
\pgfpathlineto{\pgfqpoint{1.432614in}{1.279058in}}%
\pgfpathlineto{\pgfqpoint{1.366220in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{1.309446in}{1.268896in}}%
\pgfpathlineto{\pgfqpoint{1.248276in}{1.260200in}}%
\pgfpathlineto{\pgfqpoint{1.198357in}{1.250446in}}%
\pgfpathlineto{\pgfqpoint{1.166525in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{1.141404in}{1.232894in}}%
\pgfpathlineto{\pgfqpoint{1.129527in}{1.226637in}}%
\pgfpathlineto{\pgfqpoint{1.121267in}{1.219785in}}%
\pgfpathlineto{\pgfqpoint{1.118028in}{1.213161in}}%
\pgfpathlineto{\pgfqpoint{1.119321in}{1.207082in}}%
\pgfpathlineto{\pgfqpoint{1.124802in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.135001in}{1.195155in}}%
\pgfpathlineto{\pgfqpoint{1.151245in}{1.188961in}}%
\pgfpathlineto{\pgfqpoint{1.175657in}{1.182527in}}%
\pgfpathlineto{\pgfqpoint{1.212464in}{1.175795in}}%
\pgfpathlineto{\pgfqpoint{1.269130in}{1.169027in}}%
\pgfpathlineto{\pgfqpoint{1.332798in}{1.164584in}}%
\pgfpathlineto{\pgfqpoint{1.395952in}{1.162692in}}%
\pgfpathlineto{\pgfqpoint{1.419402in}{1.162625in}}%
\pgfpathlineto{\pgfqpoint{1.419402in}{1.162625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930954in}{0.234409in}}%
\pgfpathlineto{\pgfqpoint{0.857282in}{0.243825in}}%
\pgfpathlineto{\pgfqpoint{0.770848in}{0.257507in}}%
\pgfpathlineto{\pgfqpoint{0.705919in}{0.270102in}}%
\pgfpathlineto{\pgfqpoint{0.635064in}{0.286847in}}%
\pgfpathlineto{\pgfqpoint{0.597397in}{0.297446in}}%
\pgfpathlineto{\pgfqpoint{0.558889in}{0.309948in}}%
\pgfpathlineto{\pgfqpoint{0.523748in}{0.323375in}}%
\pgfpathlineto{\pgfqpoint{0.495084in}{0.336407in}}%
\pgfpathlineto{\pgfqpoint{0.471983in}{0.348998in}}%
\pgfpathlineto{\pgfqpoint{0.453412in}{0.361304in}}%
\pgfpathlineto{\pgfqpoint{0.438670in}{0.373489in}}%
\pgfpathlineto{\pgfqpoint{0.427572in}{0.385395in}}%
\pgfpathlineto{\pgfqpoint{0.419583in}{0.397319in}}%
\pgfpathlineto{\pgfqpoint{0.414539in}{0.409460in}}%
\pgfpathlineto{\pgfqpoint{0.412492in}{0.422238in}}%
\pgfpathlineto{\pgfqpoint{0.413872in}{0.435742in}}%
\pgfpathlineto{\pgfqpoint{0.418852in}{0.449297in}}%
\pgfpathlineto{\pgfqpoint{0.426468in}{0.461615in}}%
\pgfpathlineto{\pgfqpoint{0.436143in}{0.473029in}}%
\pgfpathlineto{\pgfqpoint{0.447655in}{0.483859in}}%
\pgfpathlineto{\pgfqpoint{0.460942in}{0.494312in}}%
\pgfpathlineto{\pgfqpoint{0.476258in}{0.504682in}}%
\pgfpathlineto{\pgfqpoint{0.493866in}{0.515122in}}%
\pgfpathlineto{\pgfqpoint{0.534927in}{0.535572in}}%
\pgfpathlineto{\pgfqpoint{0.581593in}{0.554686in}}%
\pgfpathlineto{\pgfqpoint{0.633383in}{0.572654in}}%
\pgfpathlineto{\pgfqpoint{0.691507in}{0.590021in}}%
\pgfpathlineto{\pgfqpoint{0.756606in}{0.606895in}}%
\pgfpathlineto{\pgfqpoint{0.829676in}{0.623349in}}%
\pgfpathlineto{\pgfqpoint{0.912087in}{0.639387in}}%
\pgfpathlineto{\pgfqpoint{1.006515in}{0.655045in}}%
\pgfpathlineto{\pgfqpoint{1.122305in}{0.670813in}}%
\pgfpathlineto{\pgfqpoint{1.221251in}{0.681497in}}%
\pgfpathlineto{\pgfqpoint{1.322861in}{0.690339in}}%
\pgfpathlineto{\pgfqpoint{1.313430in}{0.691023in}}%
\pgfpathlineto{\pgfqpoint{1.211005in}{0.695668in}}%
\pgfpathlineto{\pgfqpoint{1.138605in}{0.701084in}}%
\pgfpathlineto{\pgfqpoint{1.074243in}{0.707596in}}%
\pgfpathlineto{\pgfqpoint{0.999215in}{0.717589in}}%
\pgfpathlineto{\pgfqpoint{0.942342in}{0.727375in}}%
\pgfpathlineto{\pgfqpoint{0.879938in}{0.741277in}}%
\pgfpathlineto{\pgfqpoint{0.850485in}{0.749549in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.757633in}}%
\pgfpathlineto{\pgfqpoint{0.806298in}{0.765510in}}%
\pgfpathlineto{\pgfqpoint{0.790264in}{0.773109in}}%
\pgfpathlineto{\pgfqpoint{0.777311in}{0.780563in}}%
\pgfpathlineto{\pgfqpoint{0.767041in}{0.787916in}}%
\pgfpathlineto{\pgfqpoint{0.759135in}{0.795245in}}%
\pgfpathlineto{\pgfqpoint{0.753432in}{0.802597in}}%
\pgfpathlineto{\pgfqpoint{0.749838in}{0.810034in}}%
\pgfpathlineto{\pgfqpoint{0.748340in}{0.817783in}}%
\pgfpathlineto{\pgfqpoint{0.749235in}{0.826185in}}%
\pgfpathlineto{\pgfqpoint{0.752819in}{0.834808in}}%
\pgfpathlineto{\pgfqpoint{0.758666in}{0.842972in}}%
\pgfpathlineto{\pgfqpoint{0.766011in}{0.850367in}}%
\pgfpathlineto{\pgfqpoint{0.784769in}{0.864062in}}%
\pgfpathlineto{\pgfqpoint{0.809928in}{0.877557in}}%
\pgfpathlineto{\pgfqpoint{0.841154in}{0.890733in}}%
\pgfpathlineto{\pgfqpoint{0.876225in}{0.902902in}}%
\pgfpathlineto{\pgfqpoint{0.915174in}{0.914351in}}%
\pgfpathlineto{\pgfqpoint{0.958661in}{0.925351in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{0.936124in}}%
\pgfpathlineto{\pgfqpoint{1.063184in}{0.946593in}}%
\pgfpathlineto{\pgfqpoint{1.125523in}{0.956710in}}%
\pgfpathlineto{\pgfqpoint{1.197970in}{0.966575in}}%
\pgfpathlineto{\pgfqpoint{1.282917in}{0.975810in}}%
\pgfpathlineto{\pgfqpoint{1.371910in}{0.982695in}}%
\pgfpathlineto{\pgfqpoint{1.427203in}{0.984695in}}%
\pgfpathlineto{\pgfqpoint{1.428800in}{0.984472in}}%
\pgfpathlineto{\pgfqpoint{1.427498in}{0.984304in}}%
\pgfpathlineto{\pgfqpoint{1.427498in}{0.984304in}}%
\pgfpathlineto{\pgfqpoint{1.406026in}{0.983601in}}%
\pgfpathlineto{\pgfqpoint{1.349969in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{1.279109in}{0.986886in}}%
\pgfpathlineto{\pgfqpoint{1.207864in}{0.992204in}}%
\pgfpathlineto{\pgfqpoint{1.143530in}{0.999469in}}%
\pgfpathlineto{\pgfqpoint{1.094309in}{1.007187in}}%
\pgfpathlineto{\pgfqpoint{1.046292in}{1.017580in}}%
\pgfpathlineto{\pgfqpoint{1.013855in}{1.027529in}}%
\pgfpathlineto{\pgfqpoint{0.992198in}{1.037090in}}%
\pgfpathlineto{\pgfqpoint{0.978425in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{0.974055in}{1.051313in}}%
\pgfpathlineto{\pgfqpoint{0.971306in}{1.056077in}}%
\pgfpathlineto{\pgfqpoint{0.970086in}{1.061084in}}%
\pgfpathlineto{\pgfqpoint{0.970598in}{1.066384in}}%
\pgfpathlineto{\pgfqpoint{0.973219in}{1.072168in}}%
\pgfpathlineto{\pgfqpoint{0.977475in}{1.077466in}}%
\pgfpathlineto{\pgfqpoint{0.989708in}{1.087096in}}%
\pgfpathlineto{\pgfqpoint{1.006455in}{1.096109in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{1.105079in}}%
\pgfpathlineto{\pgfqpoint{1.053473in}{1.113343in}}%
\pgfpathlineto{\pgfqpoint{1.096245in}{1.124651in}}%
\pgfpathlineto{\pgfqpoint{1.146888in}{1.135284in}}%
\pgfpathlineto{\pgfqpoint{1.207550in}{1.145451in}}%
\pgfpathlineto{\pgfqpoint{1.280832in}{1.155008in}}%
\pgfpathlineto{\pgfqpoint{1.344895in}{1.161315in}}%
\pgfpathlineto{\pgfqpoint{1.411530in}{1.165834in}}%
\pgfpathlineto{\pgfqpoint{1.465087in}{1.167292in}}%
\pgfpathlineto{\pgfqpoint{1.481549in}{1.166207in}}%
\pgfpathlineto{\pgfqpoint{1.481529in}{1.165847in}}%
\pgfpathlineto{\pgfqpoint{1.477801in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{1.455611in}{1.163413in}}%
\pgfpathlineto{\pgfqpoint{1.419402in}{1.162625in}}%
\pgfpathlineto{\pgfqpoint{1.419402in}{1.162625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453548in}{1.454443in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{1.454032in}}%
\pgfpathlineto{\pgfqpoint{1.456850in}{1.454547in}}%
\pgfpathlineto{\pgfqpoint{1.456850in}{1.454547in}}%
\pgfpathlineto{\pgfqpoint{1.456850in}{1.454547in}}%
\pgfpathlineto{\pgfqpoint{1.451386in}{1.453756in}}%
\pgfpathlineto{\pgfqpoint{1.451386in}{1.453756in}}%
\pgfpathlineto{\pgfqpoint{1.451386in}{1.453756in}}%
\pgfpathlineto{\pgfqpoint{1.457250in}{1.453980in}}%
\pgfpathlineto{\pgfqpoint{1.451600in}{1.454623in}}%
\pgfpathlineto{\pgfqpoint{1.451600in}{1.454623in}}%
\pgfpathlineto{\pgfqpoint{1.448083in}{1.453789in}}%
\pgfpathlineto{\pgfqpoint{1.458139in}{1.453699in}}%
\pgfpathlineto{\pgfqpoint{1.460158in}{1.454541in}}%
\pgfpathlineto{\pgfqpoint{1.449943in}{1.454598in}}%
\pgfpathlineto{\pgfqpoint{1.445956in}{1.453682in}}%
\pgfpathlineto{\pgfqpoint{1.454089in}{1.453009in}}%
\pgfpathlineto{\pgfqpoint{1.462240in}{1.454376in}}%
\pgfpathlineto{\pgfqpoint{1.453389in}{1.454833in}}%
\pgfpathlineto{\pgfqpoint{1.443477in}{1.453387in}}%
\pgfpathlineto{\pgfqpoint{1.445524in}{1.452687in}}%
\pgfpathlineto{\pgfqpoint{1.456159in}{1.452520in}}%
\pgfpathlineto{\pgfqpoint{1.464846in}{1.453999in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{1.454822in}}%
\pgfpathlineto{\pgfqpoint{1.445860in}{1.454249in}}%
\pgfpathlineto{\pgfqpoint{1.440710in}{1.452393in}}%
\pgfpathlineto{\pgfqpoint{1.448715in}{1.451581in}}%
\pgfpathlineto{\pgfqpoint{1.466355in}{1.452763in}}%
\pgfpathlineto{\pgfqpoint{1.467844in}{1.453649in}}%
\pgfpathlineto{\pgfqpoint{1.461539in}{1.454570in}}%
\pgfpathlineto{\pgfqpoint{1.443983in}{1.453949in}}%
\pgfpathlineto{\pgfqpoint{1.435919in}{1.452040in}}%
\pgfpathlineto{\pgfqpoint{1.437184in}{1.451220in}}%
\pgfpathlineto{\pgfqpoint{1.445296in}{1.450389in}}%
\pgfpathlineto{\pgfqpoint{1.463344in}{1.450908in}}%
\pgfpathlineto{\pgfqpoint{1.471661in}{1.452565in}}%
\pgfpathlineto{\pgfqpoint{1.470939in}{1.453309in}}%
\pgfpathlineto{\pgfqpoint{1.463851in}{1.454104in}}%
\pgfpathlineto{\pgfqpoint{1.446895in}{1.453805in}}%
\pgfpathlineto{\pgfqpoint{1.430901in}{1.451341in}}%
\pgfpathlineto{\pgfqpoint{1.430300in}{1.450347in}}%
\pgfpathlineto{\pgfqpoint{1.435574in}{1.449022in}}%
\pgfpathlineto{\pgfqpoint{1.450947in}{1.448449in}}%
\pgfpathlineto{\pgfqpoint{1.469644in}{1.449601in}}%
\pgfpathlineto{\pgfqpoint{1.476483in}{1.451324in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{1.452067in}}%
\pgfpathlineto{\pgfqpoint{1.469901in}{1.453005in}}%
\pgfpathlineto{\pgfqpoint{1.448779in}{1.453026in}}%
\pgfpathlineto{\pgfqpoint{1.430118in}{1.451209in}}%
\pgfpathlineto{\pgfqpoint{1.422812in}{1.449077in}}%
\pgfpathlineto{\pgfqpoint{1.422732in}{1.448095in}}%
\pgfpathlineto{\pgfqpoint{1.427546in}{1.446662in}}%
\pgfpathlineto{\pgfqpoint{1.441380in}{1.445654in}}%
\pgfpathlineto{\pgfqpoint{1.465758in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.481039in}{1.448452in}}%
\pgfpathlineto{\pgfqpoint{1.482453in}{1.449296in}}%
\pgfpathlineto{\pgfqpoint{1.481867in}{1.450019in}}%
\pgfpathlineto{\pgfqpoint{1.476700in}{1.451040in}}%
\pgfpathlineto{\pgfqpoint{1.457895in}{1.451616in}}%
\pgfpathlineto{\pgfqpoint{1.433474in}{1.450267in}}%
\pgfpathlineto{\pgfqpoint{1.416494in}{1.447581in}}%
\pgfpathlineto{\pgfqpoint{1.412184in}{1.445368in}}%
\pgfpathlineto{\pgfqpoint{1.412733in}{1.444411in}}%
\pgfpathlineto{\pgfqpoint{1.417491in}{1.442918in}}%
\pgfpathlineto{\pgfqpoint{1.430157in}{1.441592in}}%
\pgfpathlineto{\pgfqpoint{1.452843in}{1.441296in}}%
\pgfpathlineto{\pgfqpoint{1.477940in}{1.442903in}}%
\pgfpathlineto{\pgfqpoint{1.489200in}{1.445334in}}%
\pgfpathlineto{\pgfqpoint{1.489638in}{1.446104in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{1.447325in}}%
\pgfpathlineto{\pgfqpoint{1.471524in}{1.448555in}}%
\pgfpathlineto{\pgfqpoint{1.443268in}{1.448057in}}%
\pgfpathlineto{\pgfqpoint{1.418082in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{1.402499in}{1.442703in}}%
\pgfpathlineto{\pgfqpoint{1.398285in}{1.440408in}}%
\pgfpathlineto{\pgfqpoint{1.398328in}{1.439373in}}%
\pgfpathlineto{\pgfqpoint{1.401656in}{1.437635in}}%
\pgfpathlineto{\pgfqpoint{1.412016in}{1.435799in}}%
\pgfpathlineto{\pgfqpoint{1.433136in}{1.434526in}}%
\pgfpathlineto{\pgfqpoint{1.463683in}{1.434921in}}%
\pgfpathlineto{\pgfqpoint{1.487890in}{1.437035in}}%
\pgfpathlineto{\pgfqpoint{1.497621in}{1.439428in}}%
\pgfpathlineto{\pgfqpoint{1.497662in}{1.440844in}}%
\pgfpathlineto{\pgfqpoint{1.491031in}{1.442357in}}%
\pgfpathlineto{\pgfqpoint{1.474629in}{1.443335in}}%
\pgfpathlineto{\pgfqpoint{1.441623in}{1.442724in}}%
\pgfpathlineto{\pgfqpoint{1.410269in}{1.440081in}}%
\pgfpathlineto{\pgfqpoint{1.387706in}{1.436117in}}%
\pgfpathlineto{\pgfqpoint{1.379440in}{1.432518in}}%
\pgfpathlineto{\pgfqpoint{1.379459in}{1.430363in}}%
\pgfpathlineto{\pgfqpoint{1.382863in}{1.428553in}}%
\pgfpathlineto{\pgfqpoint{1.392311in}{1.426455in}}%
\pgfpathlineto{\pgfqpoint{1.414771in}{1.424384in}}%
\pgfpathlineto{\pgfqpoint{1.447220in}{1.423849in}}%
\pgfpathlineto{\pgfqpoint{1.479062in}{1.425215in}}%
\pgfpathlineto{\pgfqpoint{1.500524in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{1.507659in}{1.430044in}}%
\pgfpathlineto{\pgfqpoint{1.507456in}{1.431367in}}%
\pgfpathlineto{\pgfqpoint{1.501812in}{1.432888in}}%
\pgfpathlineto{\pgfqpoint{1.487138in}{1.434124in}}%
\pgfpathlineto{\pgfqpoint{1.455717in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{1.413085in}{1.431791in}}%
\pgfpathlineto{\pgfqpoint{1.381696in}{1.427953in}}%
\pgfpathlineto{\pgfqpoint{1.361127in}{1.423387in}}%
\pgfpathlineto{\pgfqpoint{1.353354in}{1.419603in}}%
\pgfpathlineto{\pgfqpoint{1.352519in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.354568in}{1.415200in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{1.374485in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{1.398397in}{1.408060in}}%
\pgfpathlineto{\pgfqpoint{1.439404in}{1.407052in}}%
\pgfpathlineto{\pgfqpoint{1.478682in}{1.408347in}}%
\pgfpathlineto{\pgfqpoint{1.506593in}{1.411141in}}%
\pgfpathlineto{\pgfqpoint{1.517733in}{1.413975in}}%
\pgfpathlineto{\pgfqpoint{1.518536in}{1.415262in}}%
\pgfpathlineto{\pgfqpoint{1.516745in}{1.416374in}}%
\pgfpathlineto{\pgfqpoint{1.506867in}{1.418101in}}%
\pgfpathlineto{\pgfqpoint{1.484636in}{1.419233in}}%
\pgfpathlineto{\pgfqpoint{1.450760in}{1.418908in}}%
\pgfpathlineto{\pgfqpoint{1.402397in}{1.415995in}}%
\pgfpathlineto{\pgfqpoint{1.359849in}{1.410932in}}%
\pgfpathlineto{\pgfqpoint{1.332076in}{1.405223in}}%
\pgfpathlineto{\pgfqpoint{1.320903in}{1.401230in}}%
\pgfpathlineto{\pgfqpoint{1.315754in}{1.397265in}}%
\pgfpathlineto{\pgfqpoint{1.315589in}{1.394844in}}%
\pgfpathlineto{\pgfqpoint{1.317640in}{1.392604in}}%
\pgfpathlineto{\pgfqpoint{1.325167in}{1.389310in}}%
\pgfpathlineto{\pgfqpoint{1.339732in}{1.386045in}}%
\pgfpathlineto{\pgfqpoint{1.366672in}{1.382815in}}%
\pgfpathlineto{\pgfqpoint{1.412076in}{1.380604in}}%
\pgfpathlineto{\pgfqpoint{1.455838in}{1.380774in}}%
\pgfpathlineto{\pgfqpoint{1.495784in}{1.382889in}}%
\pgfpathlineto{\pgfqpoint{1.520312in}{1.385964in}}%
\pgfpathlineto{\pgfqpoint{1.528633in}{1.388699in}}%
\pgfpathlineto{\pgfqpoint{1.528733in}{1.389857in}}%
\pgfpathlineto{\pgfqpoint{1.524661in}{1.391450in}}%
\pgfpathlineto{\pgfqpoint{1.509384in}{1.393247in}}%
\pgfpathlineto{\pgfqpoint{1.475695in}{1.394059in}}%
\pgfpathlineto{\pgfqpoint{1.429807in}{1.392717in}}%
\pgfpathlineto{\pgfqpoint{1.380351in}{1.389145in}}%
\pgfpathlineto{\pgfqpoint{1.332375in}{1.383385in}}%
\pgfpathlineto{\pgfqpoint{1.301667in}{1.377841in}}%
\pgfpathlineto{\pgfqpoint{1.277388in}{1.371100in}}%
\pgfpathlineto{\pgfqpoint{1.266587in}{1.365752in}}%
\pgfpathlineto{\pgfqpoint{1.263320in}{1.362075in}}%
\pgfpathlineto{\pgfqpoint{1.263354in}{1.358847in}}%
\pgfpathlineto{\pgfqpoint{1.266208in}{1.355703in}}%
\pgfpathlineto{\pgfqpoint{1.272038in}{1.352628in}}%
\pgfpathlineto{\pgfqpoint{1.281592in}{1.349511in}}%
\pgfpathlineto{\pgfqpoint{1.305778in}{1.344772in}}%
\pgfpathlineto{\pgfqpoint{1.332878in}{1.341605in}}%
\pgfpathlineto{\pgfqpoint{1.377023in}{1.338794in}}%
\pgfpathlineto{\pgfqpoint{1.425592in}{1.337889in}}%
\pgfpathlineto{\pgfqpoint{1.480911in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{1.517863in}{1.342394in}}%
\pgfpathlineto{\pgfqpoint{1.534063in}{1.345489in}}%
\pgfpathlineto{\pgfqpoint{1.536879in}{1.347554in}}%
\pgfpathlineto{\pgfqpoint{1.535137in}{1.348791in}}%
\pgfpathlineto{\pgfqpoint{1.526701in}{1.350471in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{1.351783in}}%
\pgfpathlineto{\pgfqpoint{1.478270in}{1.352268in}}%
\pgfpathlineto{\pgfqpoint{1.419358in}{1.350426in}}%
\pgfpathlineto{\pgfqpoint{1.352153in}{1.345333in}}%
\pgfpathlineto{\pgfqpoint{1.298248in}{1.338882in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{1.331571in}}%
\pgfpathlineto{\pgfqpoint{1.226510in}{1.324846in}}%
\pgfpathlineto{\pgfqpoint{1.205422in}{1.317775in}}%
\pgfpathlineto{\pgfqpoint{1.195368in}{1.312655in}}%
\pgfpathlineto{\pgfqpoint{1.189430in}{1.307342in}}%
\pgfpathlineto{\pgfqpoint{1.188079in}{1.302587in}}%
\pgfpathlineto{\pgfqpoint{1.190442in}{1.298101in}}%
\pgfpathlineto{\pgfqpoint{1.196678in}{1.293620in}}%
\pgfpathlineto{\pgfqpoint{1.207553in}{1.289077in}}%
\pgfpathlineto{\pgfqpoint{1.224231in}{1.284486in}}%
\pgfpathlineto{\pgfqpoint{1.249081in}{1.279821in}}%
\pgfpathlineto{\pgfqpoint{1.286755in}{1.275153in}}%
\pgfpathlineto{\pgfqpoint{1.341292in}{1.271243in}}%
\pgfpathlineto{\pgfqpoint{1.401933in}{1.269542in}}%
\pgfpathlineto{\pgfqpoint{1.461460in}{1.270254in}}%
\pgfpathlineto{\pgfqpoint{1.510565in}{1.273219in}}%
\pgfpathlineto{\pgfqpoint{1.533145in}{1.276495in}}%
\pgfpathlineto{\pgfqpoint{1.538252in}{1.278825in}}%
\pgfpathlineto{\pgfqpoint{1.536808in}{1.280177in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{1.281967in}}%
\pgfpathlineto{\pgfqpoint{1.506842in}{1.283275in}}%
\pgfpathlineto{\pgfqpoint{1.470379in}{1.283540in}}%
\pgfpathlineto{\pgfqpoint{1.430202in}{1.282425in}}%
\pgfpathlineto{\pgfqpoint{1.350167in}{1.277379in}}%
\pgfpathlineto{\pgfqpoint{1.287097in}{1.271053in}}%
\pgfpathlineto{\pgfqpoint{1.234446in}{1.263986in}}%
\pgfpathlineto{\pgfqpoint{1.189523in}{1.256259in}}%
\pgfpathlineto{\pgfqpoint{1.150046in}{1.247516in}}%
\pgfpathlineto{\pgfqpoint{1.116553in}{1.237481in}}%
\pgfpathlineto{\pgfqpoint{1.100153in}{1.230680in}}%
\pgfpathlineto{\pgfqpoint{1.087720in}{1.223274in}}%
\pgfpathlineto{\pgfqpoint{1.080770in}{1.215687in}}%
\pgfpathlineto{\pgfqpoint{1.079567in}{1.212181in}}%
\pgfpathlineto{\pgfqpoint{1.079652in}{1.208775in}}%
\pgfpathlineto{\pgfqpoint{1.080975in}{1.205431in}}%
\pgfpathlineto{\pgfqpoint{1.087336in}{1.198884in}}%
\pgfpathlineto{\pgfqpoint{1.099353in}{1.192264in}}%
\pgfpathlineto{\pgfqpoint{1.118529in}{1.185472in}}%
\pgfpathlineto{\pgfqpoint{1.147322in}{1.178498in}}%
\pgfpathlineto{\pgfqpoint{1.191463in}{1.171221in}}%
\pgfpathlineto{\pgfqpoint{1.239805in}{1.165848in}}%
\pgfpathlineto{\pgfqpoint{1.303580in}{1.161404in}}%
\pgfpathlineto{\pgfqpoint{1.374557in}{1.159151in}}%
\pgfpathlineto{\pgfqpoint{1.432672in}{1.159291in}}%
\pgfpathlineto{\pgfqpoint{1.483738in}{1.161290in}}%
\pgfpathlineto{\pgfqpoint{1.502541in}{1.162787in}}%
\pgfpathlineto{\pgfqpoint{1.502541in}{1.162787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897432in}{0.228363in}}%
\pgfpathlineto{\pgfqpoint{0.818607in}{0.236801in}}%
\pgfpathlineto{\pgfqpoint{0.741173in}{0.247233in}}%
\pgfpathlineto{\pgfqpoint{0.655667in}{0.261697in}}%
\pgfpathlineto{\pgfqpoint{0.609892in}{0.270999in}}%
\pgfpathlineto{\pgfqpoint{0.562042in}{0.282188in}}%
\pgfpathlineto{\pgfqpoint{0.513012in}{0.295636in}}%
\pgfpathlineto{\pgfqpoint{0.469752in}{0.309763in}}%
\pgfpathlineto{\pgfqpoint{0.434288in}{0.323620in}}%
\pgfpathlineto{\pgfqpoint{0.405724in}{0.337029in}}%
\pgfpathlineto{\pgfqpoint{0.382774in}{0.350100in}}%
\pgfpathlineto{\pgfqpoint{0.364583in}{0.362912in}}%
\pgfpathlineto{\pgfqpoint{0.350434in}{0.375644in}}%
\pgfpathlineto{\pgfqpoint{0.340033in}{0.388303in}}%
\pgfpathlineto{\pgfqpoint{0.333092in}{0.401017in}}%
\pgfpathlineto{\pgfqpoint{0.329480in}{0.414072in}}%
\pgfpathlineto{\pgfqpoint{0.329400in}{0.427760in}}%
\pgfpathlineto{\pgfqpoint{0.333439in}{0.442460in}}%
\pgfpathlineto{\pgfqpoint{0.341507in}{0.456907in}}%
\pgfpathlineto{\pgfqpoint{0.352295in}{0.469991in}}%
\pgfpathlineto{\pgfqpoint{0.365492in}{0.482320in}}%
\pgfpathlineto{\pgfqpoint{0.380599in}{0.493908in}}%
\pgfpathlineto{\pgfqpoint{0.398105in}{0.505339in}}%
\pgfpathlineto{\pgfqpoint{0.418178in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{0.440755in}{0.528038in}}%
\pgfpathlineto{\pgfqpoint{0.491854in}{0.549739in}}%
\pgfpathlineto{\pgfqpoint{0.548304in}{0.569626in}}%
\pgfpathlineto{\pgfqpoint{0.610984in}{0.588399in}}%
\pgfpathlineto{\pgfqpoint{0.680504in}{0.606312in}}%
\pgfpathlineto{\pgfqpoint{0.758793in}{0.623715in}}%
\pgfpathlineto{\pgfqpoint{0.846872in}{0.640521in}}%
\pgfpathlineto{\pgfqpoint{0.946297in}{0.656575in}}%
\pgfpathlineto{\pgfqpoint{1.065115in}{0.672239in}}%
\pgfpathlineto{\pgfqpoint{1.185862in}{0.684451in}}%
\pgfpathlineto{\pgfqpoint{1.290789in}{0.691737in}}%
\pgfpathlineto{\pgfqpoint{1.365647in}{0.694141in}}%
\pgfpathlineto{\pgfqpoint{1.394571in}{0.693162in}}%
\pgfpathlineto{\pgfqpoint{1.396300in}{0.692664in}}%
\pgfpathlineto{\pgfqpoint{1.395918in}{0.692106in}}%
\pgfpathlineto{\pgfqpoint{1.387727in}{0.690797in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{0.689055in}}%
\pgfpathlineto{\pgfqpoint{1.306746in}{0.688331in}}%
\pgfpathlineto{\pgfqpoint{1.225078in}{0.689799in}}%
\pgfpathlineto{\pgfqpoint{1.154931in}{0.693049in}}%
\pgfpathlineto{\pgfqpoint{1.072537in}{0.699095in}}%
\pgfpathlineto{\pgfqpoint{1.009712in}{0.705458in}}%
\pgfpathlineto{\pgfqpoint{0.940158in}{0.714606in}}%
\pgfpathlineto{\pgfqpoint{0.862626in}{0.728236in}}%
\pgfpathlineto{\pgfqpoint{0.823583in}{0.737041in}}%
\pgfpathlineto{\pgfqpoint{0.791580in}{0.745687in}}%
\pgfpathlineto{\pgfqpoint{0.765307in}{0.754163in}}%
\pgfpathlineto{\pgfqpoint{0.744142in}{0.762331in}}%
\pgfpathlineto{\pgfqpoint{0.726871in}{0.770366in}}%
\pgfpathlineto{\pgfqpoint{0.712813in}{0.778397in}}%
\pgfpathlineto{\pgfqpoint{0.701911in}{0.786270in}}%
\pgfpathlineto{\pgfqpoint{0.693634in}{0.794197in}}%
\pgfpathlineto{\pgfqpoint{0.687896in}{0.802172in}}%
\pgfpathlineto{\pgfqpoint{0.684626in}{0.810217in}}%
\pgfpathlineto{\pgfqpoint{0.683815in}{0.818653in}}%
\pgfpathlineto{\pgfqpoint{0.685850in}{0.827727in}}%
\pgfpathlineto{\pgfqpoint{0.691048in}{0.837102in}}%
\pgfpathlineto{\pgfqpoint{0.698568in}{0.845718in}}%
\pgfpathlineto{\pgfqpoint{0.707845in}{0.853681in}}%
\pgfpathlineto{\pgfqpoint{0.718813in}{0.861293in}}%
\pgfpathlineto{\pgfqpoint{0.746391in}{0.876224in}}%
\pgfpathlineto{\pgfqpoint{0.781702in}{0.890928in}}%
\pgfpathlineto{\pgfqpoint{0.821870in}{0.904464in}}%
\pgfpathlineto{\pgfqpoint{0.865770in}{0.916867in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{0.928691in}}%
\pgfpathlineto{\pgfqpoint{0.969530in}{0.940063in}}%
\pgfpathlineto{\pgfqpoint{1.031421in}{0.951093in}}%
\pgfpathlineto{\pgfqpoint{1.101209in}{0.961653in}}%
\pgfpathlineto{\pgfqpoint{1.180838in}{0.971631in}}%
\pgfpathlineto{\pgfqpoint{1.280218in}{0.981257in}}%
\pgfpathlineto{\pgfqpoint{1.381103in}{0.987648in}}%
\pgfpathlineto{\pgfqpoint{1.451187in}{0.989196in}}%
\pgfpathlineto{\pgfqpoint{1.481270in}{0.987797in}}%
\pgfpathlineto{\pgfqpoint{1.485665in}{0.986585in}}%
\pgfpathlineto{\pgfqpoint{1.485415in}{0.985888in}}%
\pgfpathlineto{\pgfqpoint{1.478966in}{0.984257in}}%
\pgfpathlineto{\pgfqpoint{1.455097in}{0.981944in}}%
\pgfpathlineto{\pgfqpoint{1.415796in}{0.980264in}}%
\pgfpathlineto{\pgfqpoint{1.352637in}{0.979808in}}%
\pgfpathlineto{\pgfqpoint{1.277349in}{0.981698in}}%
\pgfpathlineto{\pgfqpoint{1.208862in}{0.985504in}}%
\pgfpathlineto{\pgfqpoint{1.156575in}{0.989866in}}%
\pgfpathlineto{\pgfqpoint{1.097857in}{0.996599in}}%
\pgfpathlineto{\pgfqpoint{1.034396in}{1.006925in}}%
\pgfpathlineto{\pgfqpoint{0.987955in}{1.017841in}}%
\pgfpathlineto{\pgfqpoint{0.957127in}{1.028261in}}%
\pgfpathlineto{\pgfqpoint{0.936763in}{1.038534in}}%
\pgfpathlineto{\pgfqpoint{0.929826in}{1.043645in}}%
\pgfpathlineto{\pgfqpoint{0.924877in}{1.048693in}}%
\pgfpathlineto{\pgfqpoint{0.921679in}{1.053838in}}%
\pgfpathlineto{\pgfqpoint{0.920242in}{1.059214in}}%
\pgfpathlineto{\pgfqpoint{0.920764in}{1.064897in}}%
\pgfpathlineto{\pgfqpoint{0.923618in}{1.071038in}}%
\pgfpathlineto{\pgfqpoint{0.928799in}{1.077174in}}%
\pgfpathlineto{\pgfqpoint{0.943220in}{1.087797in}}%
\pgfpathlineto{\pgfqpoint{0.962956in}{1.097703in}}%
\pgfpathlineto{\pgfqpoint{0.988955in}{1.107596in}}%
\pgfpathlineto{\pgfqpoint{1.018894in}{1.116719in}}%
\pgfpathlineto{\pgfqpoint{1.069101in}{1.128945in}}%
\pgfpathlineto{\pgfqpoint{1.128475in}{1.140343in}}%
\pgfpathlineto{\pgfqpoint{1.199547in}{1.151093in}}%
\pgfpathlineto{\pgfqpoint{1.285133in}{1.160910in}}%
\pgfpathlineto{\pgfqpoint{1.361143in}{1.167141in}}%
\pgfpathlineto{\pgfqpoint{1.441543in}{1.171007in}}%
\pgfpathlineto{\pgfqpoint{1.497236in}{1.171169in}}%
\pgfpathlineto{\pgfqpoint{1.521589in}{1.169238in}}%
\pgfpathlineto{\pgfqpoint{1.525421in}{1.167123in}}%
\pgfpathlineto{\pgfqpoint{1.520824in}{1.165380in}}%
\pgfpathlineto{\pgfqpoint{1.502541in}{1.162787in}}%
\pgfpathlineto{\pgfqpoint{1.502541in}{1.162787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452290in}{1.454427in}}%
\pgfpathlineto{\pgfqpoint{1.450977in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{1.450977in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{1.450977in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{1.456187in}{1.454691in}}%
\pgfpathlineto{\pgfqpoint{1.456187in}{1.454691in}}%
\pgfpathlineto{\pgfqpoint{1.456187in}{1.454691in}}%
\pgfpathlineto{\pgfqpoint{1.449374in}{1.454129in}}%
\pgfpathlineto{\pgfqpoint{1.452704in}{1.453662in}}%
\pgfpathlineto{\pgfqpoint{1.452704in}{1.453662in}}%
\pgfpathlineto{\pgfqpoint{1.458589in}{1.454109in}}%
\pgfpathlineto{\pgfqpoint{1.457158in}{1.454771in}}%
\pgfpathlineto{\pgfqpoint{1.457158in}{1.454771in}}%
\pgfpathlineto{\pgfqpoint{1.447608in}{1.453813in}}%
\pgfpathlineto{\pgfqpoint{1.457181in}{1.453537in}}%
\pgfpathlineto{\pgfqpoint{1.460895in}{1.454382in}}%
\pgfpathlineto{\pgfqpoint{1.452043in}{1.454796in}}%
\pgfpathlineto{\pgfqpoint{1.446263in}{1.454084in}}%
\pgfpathlineto{\pgfqpoint{1.446543in}{1.453237in}}%
\pgfpathlineto{\pgfqpoint{1.457021in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{1.462418in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{1.461876in}{1.454610in}}%
\pgfpathlineto{\pgfqpoint{1.451871in}{1.454816in}}%
\pgfpathlineto{\pgfqpoint{1.442933in}{1.453235in}}%
\pgfpathlineto{\pgfqpoint{1.450156in}{1.452332in}}%
\pgfpathlineto{\pgfqpoint{1.462342in}{1.452985in}}%
\pgfpathlineto{\pgfqpoint{1.465473in}{1.453896in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{1.454553in}}%
\pgfpathlineto{\pgfqpoint{1.453936in}{1.454847in}}%
\pgfpathlineto{\pgfqpoint{1.441795in}{1.453725in}}%
\pgfpathlineto{\pgfqpoint{1.439499in}{1.452711in}}%
\pgfpathlineto{\pgfqpoint{1.445526in}{1.451579in}}%
\pgfpathlineto{\pgfqpoint{1.463268in}{1.452113in}}%
\pgfpathlineto{\pgfqpoint{1.468407in}{1.453816in}}%
\pgfpathlineto{\pgfqpoint{1.461505in}{1.454655in}}%
\pgfpathlineto{\pgfqpoint{1.443874in}{1.454029in}}%
\pgfpathlineto{\pgfqpoint{1.435091in}{1.452149in}}%
\pgfpathlineto{\pgfqpoint{1.435793in}{1.451276in}}%
\pgfpathlineto{\pgfqpoint{1.443192in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{1.460739in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{1.471520in}{1.452003in}}%
\pgfpathlineto{\pgfqpoint{1.472751in}{1.452876in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{1.453978in}}%
\pgfpathlineto{\pgfqpoint{1.452350in}{1.454167in}}%
\pgfpathlineto{\pgfqpoint{1.433906in}{1.452441in}}%
\pgfpathlineto{\pgfqpoint{1.428989in}{1.450374in}}%
\pgfpathlineto{\pgfqpoint{1.433652in}{1.448971in}}%
\pgfpathlineto{\pgfqpoint{1.448373in}{1.448237in}}%
\pgfpathlineto{\pgfqpoint{1.467072in}{1.449080in}}%
\pgfpathlineto{\pgfqpoint{1.477872in}{1.451547in}}%
\pgfpathlineto{\pgfqpoint{1.474033in}{1.452764in}}%
\pgfpathlineto{\pgfqpoint{1.460628in}{1.453411in}}%
\pgfpathlineto{\pgfqpoint{1.436428in}{1.452201in}}%
\pgfpathlineto{\pgfqpoint{1.421799in}{1.449339in}}%
\pgfpathlineto{\pgfqpoint{1.420913in}{1.448306in}}%
\pgfpathlineto{\pgfqpoint{1.424540in}{1.446730in}}%
\pgfpathlineto{\pgfqpoint{1.437258in}{1.445495in}}%
\pgfpathlineto{\pgfqpoint{1.460826in}{1.445668in}}%
\pgfpathlineto{\pgfqpoint{1.478778in}{1.447433in}}%
\pgfpathlineto{\pgfqpoint{1.484101in}{1.449163in}}%
\pgfpathlineto{\pgfqpoint{1.483744in}{1.449908in}}%
\pgfpathlineto{\pgfqpoint{1.479023in}{1.450993in}}%
\pgfpathlineto{\pgfqpoint{1.460961in}{1.451747in}}%
\pgfpathlineto{\pgfqpoint{1.437023in}{1.450717in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{1.448424in}}%
\pgfpathlineto{\pgfqpoint{1.411170in}{1.446219in}}%
\pgfpathlineto{\pgfqpoint{1.410644in}{1.444195in}}%
\pgfpathlineto{\pgfqpoint{1.415253in}{1.442689in}}%
\pgfpathlineto{\pgfqpoint{1.427575in}{1.441305in}}%
\pgfpathlineto{\pgfqpoint{1.449778in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{1.475057in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{1.489530in}{1.444451in}}%
\pgfpathlineto{\pgfqpoint{1.491803in}{1.446061in}}%
\pgfpathlineto{\pgfqpoint{1.488801in}{1.447295in}}%
\pgfpathlineto{\pgfqpoint{1.474064in}{1.448603in}}%
\pgfpathlineto{\pgfqpoint{1.446105in}{1.448298in}}%
\pgfpathlineto{\pgfqpoint{1.414778in}{1.445541in}}%
\pgfpathlineto{\pgfqpoint{1.399623in}{1.442411in}}%
\pgfpathlineto{\pgfqpoint{1.395562in}{1.440130in}}%
\pgfpathlineto{\pgfqpoint{1.396692in}{1.438170in}}%
\pgfpathlineto{\pgfqpoint{1.404820in}{1.435998in}}%
\pgfpathlineto{\pgfqpoint{1.423967in}{1.434262in}}%
\pgfpathlineto{\pgfqpoint{1.453922in}{1.434024in}}%
\pgfpathlineto{\pgfqpoint{1.485301in}{1.436044in}}%
\pgfpathlineto{\pgfqpoint{1.498362in}{1.438369in}}%
\pgfpathlineto{\pgfqpoint{1.501001in}{1.439936in}}%
\pgfpathlineto{\pgfqpoint{1.499255in}{1.441231in}}%
\pgfpathlineto{\pgfqpoint{1.491205in}{1.442589in}}%
\pgfpathlineto{\pgfqpoint{1.472902in}{1.443451in}}%
\pgfpathlineto{\pgfqpoint{1.438942in}{1.442650in}}%
\pgfpathlineto{\pgfqpoint{1.407501in}{1.439920in}}%
\pgfpathlineto{\pgfqpoint{1.384935in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.376157in}{1.432384in}}%
\pgfpathlineto{\pgfqpoint{1.375623in}{1.430199in}}%
\pgfpathlineto{\pgfqpoint{1.378469in}{1.428336in}}%
\pgfpathlineto{\pgfqpoint{1.387162in}{1.426135in}}%
\pgfpathlineto{\pgfqpoint{1.407872in}{1.423907in}}%
\pgfpathlineto{\pgfqpoint{1.443431in}{1.423029in}}%
\pgfpathlineto{\pgfqpoint{1.481528in}{1.424591in}}%
\pgfpathlineto{\pgfqpoint{1.503113in}{1.427174in}}%
\pgfpathlineto{\pgfqpoint{1.510918in}{1.429488in}}%
\pgfpathlineto{\pgfqpoint{1.511317in}{1.430866in}}%
\pgfpathlineto{\pgfqpoint{1.508709in}{1.432013in}}%
\pgfpathlineto{\pgfqpoint{1.497309in}{1.433611in}}%
\pgfpathlineto{\pgfqpoint{1.473701in}{1.434442in}}%
\pgfpathlineto{\pgfqpoint{1.437504in}{1.433523in}}%
\pgfpathlineto{\pgfqpoint{1.397309in}{1.430265in}}%
\pgfpathlineto{\pgfqpoint{1.367246in}{1.425611in}}%
\pgfpathlineto{\pgfqpoint{1.354099in}{1.421962in}}%
\pgfpathlineto{\pgfqpoint{1.348079in}{1.418243in}}%
\pgfpathlineto{\pgfqpoint{1.348073in}{1.415993in}}%
\pgfpathlineto{\pgfqpoint{1.350654in}{1.413999in}}%
\pgfpathlineto{\pgfqpoint{1.358319in}{1.411456in}}%
\pgfpathlineto{\pgfqpoint{1.372410in}{1.409028in}}%
\pgfpathlineto{\pgfqpoint{1.398499in}{1.406798in}}%
\pgfpathlineto{\pgfqpoint{1.442325in}{1.405940in}}%
\pgfpathlineto{\pgfqpoint{1.482063in}{1.407409in}}%
\pgfpathlineto{\pgfqpoint{1.509986in}{1.410268in}}%
\pgfpathlineto{\pgfqpoint{1.521804in}{1.413152in}}%
\pgfpathlineto{\pgfqpoint{1.522809in}{1.415099in}}%
\pgfpathlineto{\pgfqpoint{1.518600in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{1.504692in}{1.418333in}}%
\pgfpathlineto{\pgfqpoint{1.473823in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.426020in}{1.417599in}}%
\pgfpathlineto{\pgfqpoint{1.381742in}{1.413890in}}%
\pgfpathlineto{\pgfqpoint{1.347879in}{1.409150in}}%
\pgfpathlineto{\pgfqpoint{1.325945in}{1.404316in}}%
\pgfpathlineto{\pgfqpoint{1.314933in}{1.400350in}}%
\pgfpathlineto{\pgfqpoint{1.309509in}{1.396157in}}%
\pgfpathlineto{\pgfqpoint{1.309363in}{1.393722in}}%
\pgfpathlineto{\pgfqpoint{1.311424in}{1.391436in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.387978in}}%
\pgfpathlineto{\pgfqpoint{1.334627in}{1.384551in}}%
\pgfpathlineto{\pgfqpoint{1.363095in}{1.381176in}}%
\pgfpathlineto{\pgfqpoint{1.400591in}{1.379154in}}%
\pgfpathlineto{\pgfqpoint{1.449769in}{1.378964in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.380985in}}%
\pgfpathlineto{\pgfqpoint{1.522005in}{1.384140in}}%
\pgfpathlineto{\pgfqpoint{1.533329in}{1.387049in}}%
\pgfpathlineto{\pgfqpoint{1.534462in}{1.388994in}}%
\pgfpathlineto{\pgfqpoint{1.532156in}{1.390183in}}%
\pgfpathlineto{\pgfqpoint{1.523699in}{1.391785in}}%
\pgfpathlineto{\pgfqpoint{1.499612in}{1.393357in}}%
\pgfpathlineto{\pgfqpoint{1.462447in}{1.393421in}}%
\pgfpathlineto{\pgfqpoint{1.402453in}{1.390596in}}%
\pgfpathlineto{\pgfqpoint{1.355558in}{1.386264in}}%
\pgfpathlineto{\pgfqpoint{1.310395in}{1.379796in}}%
\pgfpathlineto{\pgfqpoint{1.280486in}{1.373201in}}%
\pgfpathlineto{\pgfqpoint{1.265144in}{1.367922in}}%
\pgfpathlineto{\pgfqpoint{1.258130in}{1.363963in}}%
\pgfpathlineto{\pgfqpoint{1.255007in}{1.360237in}}%
\pgfpathlineto{\pgfqpoint{1.255189in}{1.356901in}}%
\pgfpathlineto{\pgfqpoint{1.258371in}{1.353602in}}%
\pgfpathlineto{\pgfqpoint{1.264898in}{1.350319in}}%
\pgfpathlineto{\pgfqpoint{1.275400in}{1.347049in}}%
\pgfpathlineto{\pgfqpoint{1.291147in}{1.343773in}}%
\pgfpathlineto{\pgfqpoint{1.314815in}{1.340488in}}%
\pgfpathlineto{\pgfqpoint{1.363002in}{1.336767in}}%
\pgfpathlineto{\pgfqpoint{1.416166in}{1.335388in}}%
\pgfpathlineto{\pgfqpoint{1.468544in}{1.336255in}}%
\pgfpathlineto{\pgfqpoint{1.511051in}{1.338952in}}%
\pgfpathlineto{\pgfqpoint{1.534433in}{1.342072in}}%
\pgfpathlineto{\pgfqpoint{1.542989in}{1.344597in}}%
\pgfpathlineto{\pgfqpoint{1.544068in}{1.346082in}}%
\pgfpathlineto{\pgfqpoint{1.542068in}{1.347444in}}%
\pgfpathlineto{\pgfqpoint{1.532855in}{1.349282in}}%
\pgfpathlineto{\pgfqpoint{1.514284in}{1.350710in}}%
\pgfpathlineto{\pgfqpoint{1.481256in}{1.351287in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.350432in}}%
\pgfpathlineto{\pgfqpoint{1.381813in}{1.347040in}}%
\pgfpathlineto{\pgfqpoint{1.318644in}{1.340936in}}%
\pgfpathlineto{\pgfqpoint{1.268340in}{1.333798in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.325315in}}%
\pgfpathlineto{\pgfqpoint{1.201495in}{1.318031in}}%
\pgfpathlineto{\pgfqpoint{1.189508in}{1.313008in}}%
\pgfpathlineto{\pgfqpoint{1.180813in}{1.307375in}}%
\pgfpathlineto{\pgfqpoint{1.177258in}{1.302223in}}%
\pgfpathlineto{\pgfqpoint{1.177896in}{1.297400in}}%
\pgfpathlineto{\pgfqpoint{1.182528in}{1.292687in}}%
\pgfpathlineto{\pgfqpoint{1.191528in}{1.288014in}}%
\pgfpathlineto{\pgfqpoint{1.205808in}{1.283323in}}%
\pgfpathlineto{\pgfqpoint{1.227350in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{1.273647in}}%
\pgfpathlineto{\pgfqpoint{1.302062in}{1.269578in}}%
\pgfpathlineto{\pgfqpoint{1.356153in}{1.266660in}}%
\pgfpathlineto{\pgfqpoint{1.416291in}{1.265705in}}%
\pgfpathlineto{\pgfqpoint{1.476132in}{1.267077in}}%
\pgfpathlineto{\pgfqpoint{1.516951in}{1.269896in}}%
\pgfpathlineto{\pgfqpoint{1.541346in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{1.547184in}{1.276112in}}%
\pgfpathlineto{\pgfqpoint{1.545921in}{1.277608in}}%
\pgfpathlineto{\pgfqpoint{1.540762in}{1.278984in}}%
\pgfpathlineto{\pgfqpoint{1.523997in}{1.280731in}}%
\pgfpathlineto{\pgfqpoint{1.493009in}{1.281673in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.280761in}}%
\pgfpathlineto{\pgfqpoint{1.377659in}{1.277631in}}%
\pgfpathlineto{\pgfqpoint{1.306560in}{1.271591in}}%
\pgfpathlineto{\pgfqpoint{1.247518in}{1.264572in}}%
\pgfpathlineto{\pgfqpoint{1.197202in}{1.256798in}}%
\pgfpathlineto{\pgfqpoint{1.153973in}{1.248235in}}%
\pgfpathlineto{\pgfqpoint{1.115378in}{1.238106in}}%
\pgfpathlineto{\pgfqpoint{1.095106in}{1.230966in}}%
\pgfpathlineto{\pgfqpoint{1.079882in}{1.223713in}}%
\pgfpathlineto{\pgfqpoint{1.068971in}{1.215522in}}%
\pgfpathlineto{\pgfqpoint{1.066127in}{1.211645in}}%
\pgfpathlineto{\pgfqpoint{1.064835in}{1.207980in}}%
\pgfpathlineto{\pgfqpoint{1.064894in}{1.204503in}}%
\pgfpathlineto{\pgfqpoint{1.066255in}{1.201012in}}%
\pgfpathlineto{\pgfqpoint{1.072899in}{1.194192in}}%
\pgfpathlineto{\pgfqpoint{1.085502in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{1.105343in}{1.180339in}}%
\pgfpathlineto{\pgfqpoint{1.135354in}{1.173133in}}%
\pgfpathlineto{\pgfqpoint{1.181437in}{1.165623in}}%
\pgfpathlineto{\pgfqpoint{1.233111in}{1.159992in}}%
\pgfpathlineto{\pgfqpoint{1.300505in}{1.155470in}}%
\pgfpathlineto{\pgfqpoint{1.376353in}{1.153289in}}%
\pgfpathlineto{\pgfqpoint{1.438179in}{1.153669in}}%
\pgfpathlineto{\pgfqpoint{1.492624in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.159692in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{1.162463in}}%
\pgfpathlineto{\pgfqpoint{1.536589in}{1.163190in}}%
\pgfpathlineto{\pgfqpoint{1.536589in}{1.163190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.571176in}{2.571176in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716332in}{0.225370in}}%
\pgfpathlineto{\pgfqpoint{0.667013in}{0.233190in}}%
\pgfpathlineto{\pgfqpoint{0.619580in}{0.241758in}}%
\pgfpathlineto{\pgfqpoint{0.570116in}{0.251998in}}%
\pgfpathlineto{\pgfqpoint{0.518162in}{0.264516in}}%
\pgfpathlineto{\pgfqpoint{0.467337in}{0.279045in}}%
\pgfpathlineto{\pgfqpoint{0.424940in}{0.293566in}}%
\pgfpathlineto{\pgfqpoint{0.390872in}{0.307551in}}%
\pgfpathlineto{\pgfqpoint{0.363231in}{0.321219in}}%
\pgfpathlineto{\pgfqpoint{0.340898in}{0.334707in}}%
\pgfpathlineto{\pgfqpoint{0.323444in}{0.347887in}}%
\pgfpathlineto{\pgfqpoint{0.310082in}{0.360997in}}%
\pgfpathlineto{\pgfqpoint{0.300467in}{0.374149in}}%
\pgfpathlineto{\pgfqpoint{0.294428in}{0.387461in}}%
\pgfpathlineto{\pgfqpoint{0.291951in}{0.401075in}}%
\pgfpathlineto{\pgfqpoint{0.293317in}{0.415606in}}%
\pgfpathlineto{\pgfqpoint{0.299119in}{0.430881in}}%
\pgfpathlineto{\pgfqpoint{0.308773in}{0.445453in}}%
\pgfpathlineto{\pgfqpoint{0.320865in}{0.458547in}}%
\pgfpathlineto{\pgfqpoint{0.335295in}{0.470934in}}%
\pgfpathlineto{\pgfqpoint{0.352000in}{0.482884in}}%
\pgfpathlineto{\pgfqpoint{0.371157in}{0.494646in}}%
\pgfpathlineto{\pgfqpoint{0.393146in}{0.506445in}}%
\pgfpathlineto{\pgfqpoint{0.417696in}{0.518113in}}%
\pgfpathlineto{\pgfqpoint{0.472404in}{0.540270in}}%
\pgfpathlineto{\pgfqpoint{0.532513in}{0.560554in}}%
\pgfpathlineto{\pgfqpoint{0.599112in}{0.579699in}}%
\pgfpathlineto{\pgfqpoint{0.673359in}{0.598056in}}%
\pgfpathlineto{\pgfqpoint{0.756635in}{0.615783in}}%
\pgfpathlineto{\pgfqpoint{0.850328in}{0.632833in}}%
\pgfpathlineto{\pgfqpoint{0.956457in}{0.649051in}}%
\pgfpathlineto{\pgfqpoint{1.015656in}{0.656816in}}%
\pgfpathlineto{\pgfqpoint{1.090666in}{0.665403in}}%
\pgfpathlineto{\pgfqpoint{1.206159in}{0.675858in}}%
\pgfpathlineto{\pgfqpoint{1.310510in}{0.681979in}}%
\pgfpathlineto{\pgfqpoint{1.370657in}{0.683340in}}%
\pgfpathlineto{\pgfqpoint{1.407717in}{0.681948in}}%
\pgfpathlineto{\pgfqpoint{1.411940in}{0.680573in}}%
\pgfpathlineto{\pgfqpoint{1.410654in}{0.679766in}}%
\pgfpathlineto{\pgfqpoint{1.399669in}{0.677940in}}%
\pgfpathlineto{\pgfqpoint{1.364940in}{0.675643in}}%
\pgfpathlineto{\pgfqpoint{1.309284in}{0.674473in}}%
\pgfpathlineto{\pgfqpoint{1.245508in}{0.675037in}}%
\pgfpathlineto{\pgfqpoint{1.173717in}{0.677490in}}%
\pgfpathlineto{\pgfqpoint{1.089655in}{0.682605in}}%
\pgfpathlineto{\pgfqpoint{1.025449in}{0.688204in}}%
\pgfpathlineto{\pgfqpoint{0.954009in}{0.696400in}}%
\pgfpathlineto{\pgfqpoint{0.874585in}{0.708554in}}%
\pgfpathlineto{\pgfqpoint{0.831674in}{0.716901in}}%
\pgfpathlineto{\pgfqpoint{0.792614in}{0.726017in}}%
\pgfpathlineto{\pgfqpoint{0.760630in}{0.734981in}}%
\pgfpathlineto{\pgfqpoint{0.735013in}{0.743569in}}%
\pgfpathlineto{\pgfqpoint{0.713920in}{0.752053in}}%
\pgfpathlineto{\pgfqpoint{0.696797in}{0.760418in}}%
\pgfpathlineto{\pgfqpoint{0.683175in}{0.768665in}}%
\pgfpathlineto{\pgfqpoint{0.672568in}{0.776901in}}%
\pgfpathlineto{\pgfqpoint{0.664755in}{0.785159in}}%
\pgfpathlineto{\pgfqpoint{0.659646in}{0.793372in}}%
\pgfpathlineto{\pgfqpoint{0.657033in}{0.801900in}}%
\pgfpathlineto{\pgfqpoint{0.657125in}{0.810775in}}%
\pgfpathlineto{\pgfqpoint{0.660381in}{0.820401in}}%
\pgfpathlineto{\pgfqpoint{0.666887in}{0.830060in}}%
\pgfpathlineto{\pgfqpoint{0.675724in}{0.838956in}}%
\pgfpathlineto{\pgfqpoint{0.686244in}{0.847128in}}%
\pgfpathlineto{\pgfqpoint{0.698481in}{0.854948in}}%
\pgfpathlineto{\pgfqpoint{0.729081in}{0.870417in}}%
\pgfpathlineto{\pgfqpoint{0.767155in}{0.885393in}}%
\pgfpathlineto{\pgfqpoint{0.809981in}{0.899133in}}%
\pgfpathlineto{\pgfqpoint{0.857056in}{0.911843in}}%
\pgfpathlineto{\pgfqpoint{0.909554in}{0.923961in}}%
\pgfpathlineto{\pgfqpoint{0.968486in}{0.935642in}}%
\pgfpathlineto{\pgfqpoint{1.034698in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{1.109319in}{0.957539in}}%
\pgfpathlineto{\pgfqpoint{1.194909in}{0.967547in}}%
\pgfpathlineto{\pgfqpoint{1.299420in}{0.976736in}}%
\pgfpathlineto{\pgfqpoint{1.397061in}{0.982009in}}%
\pgfpathlineto{\pgfqpoint{1.453437in}{0.982934in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{0.981355in}}%
\pgfpathlineto{\pgfqpoint{1.499016in}{0.979138in}}%
\pgfpathlineto{\pgfqpoint{1.498100in}{0.978258in}}%
\pgfpathlineto{\pgfqpoint{1.489663in}{0.976256in}}%
\pgfpathlineto{\pgfqpoint{1.462357in}{0.973515in}}%
\pgfpathlineto{\pgfqpoint{1.419173in}{0.971517in}}%
\pgfpathlineto{\pgfqpoint{1.351890in}{0.970839in}}%
\pgfpathlineto{\pgfqpoint{1.270436in}{0.972723in}}%
\pgfpathlineto{\pgfqpoint{1.196256in}{0.976791in}}%
\pgfpathlineto{\pgfqpoint{1.139649in}{0.981552in}}%
\pgfpathlineto{\pgfqpoint{1.076041in}{0.989030in}}%
\pgfpathlineto{\pgfqpoint{1.010381in}{1.000141in}}%
\pgfpathlineto{\pgfqpoint{0.965498in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{0.934644in}{1.022079in}}%
\pgfpathlineto{\pgfqpoint{0.914737in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{0.908233in}{1.038124in}}%
\pgfpathlineto{\pgfqpoint{0.903632in}{1.043545in}}%
\pgfpathlineto{\pgfqpoint{0.901026in}{1.048925in}}%
\pgfpathlineto{\pgfqpoint{0.900304in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.060558in}}%
\pgfpathlineto{\pgfqpoint{0.905674in}{1.066987in}}%
\pgfpathlineto{\pgfqpoint{0.911753in}{1.073117in}}%
\pgfpathlineto{\pgfqpoint{0.928083in}{1.084004in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{1.094395in}}%
\pgfpathlineto{\pgfqpoint{0.978792in}{1.104554in}}%
\pgfpathlineto{\pgfqpoint{1.010758in}{1.113787in}}%
\pgfpathlineto{\pgfqpoint{1.064620in}{1.126285in}}%
\pgfpathlineto{\pgfqpoint{1.128320in}{1.137942in}}%
\pgfpathlineto{\pgfqpoint{1.204556in}{1.148877in}}%
\pgfpathlineto{\pgfqpoint{1.263832in}{1.155605in}}%
\pgfpathlineto{\pgfqpoint{1.334303in}{1.161825in}}%
\pgfpathlineto{\pgfqpoint{1.407883in}{1.166238in}}%
\pgfpathlineto{\pgfqpoint{1.472402in}{1.167934in}}%
\pgfpathlineto{\pgfqpoint{1.518434in}{1.166814in}}%
\pgfpathlineto{\pgfqpoint{1.533475in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{1.536589in}{1.163190in}}%
\pgfpathlineto{\pgfqpoint{1.536589in}{1.163190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> goodnull-tri1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.840000in}{2.840000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.840000in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.705000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.705000in}{2.705000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.705000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{-0.138889in}}{\pgfqpoint{0.138889in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454917in}{1.453085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465774in}{2.615806in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{2.543476in}}%
\pgfpathlineto{\pgfqpoint{1.410334in}{2.462129in}}%
\pgfpathlineto{\pgfqpoint{1.386898in}{2.391660in}}%
\pgfpathlineto{\pgfqpoint{1.367950in}{2.330812in}}%
\pgfpathlineto{\pgfqpoint{1.352640in}{2.277865in}}%
\pgfpathlineto{\pgfqpoint{1.340358in}{2.231630in}}%
\pgfpathlineto{\pgfqpoint{1.330645in}{2.191286in}}%
\pgfpathlineto{\pgfqpoint{1.323077in}{2.156001in}}%
\pgfpathlineto{\pgfqpoint{1.317238in}{2.124701in}}%
\pgfpathlineto{\pgfqpoint{1.312845in}{2.096659in}}%
\pgfpathlineto{\pgfqpoint{1.309742in}{2.071744in}}%
\pgfpathlineto{\pgfqpoint{1.307759in}{2.049894in}}%
\pgfpathlineto{\pgfqpoint{1.306670in}{2.030056in}}%
\pgfpathlineto{\pgfqpoint{1.306376in}{2.012070in}}%
\pgfpathlineto{\pgfqpoint{1.306797in}{1.995414in}}%
\pgfpathlineto{\pgfqpoint{1.307849in}{1.980419in}}%
\pgfpathlineto{\pgfqpoint{1.309371in}{1.967381in}}%
\pgfpathlineto{\pgfqpoint{1.311459in}{1.954821in}}%
\pgfpathlineto{\pgfqpoint{1.314027in}{1.943184in}}%
\pgfpathlineto{\pgfqpoint{1.316989in}{1.932567in}}%
\pgfpathlineto{\pgfqpoint{1.320655in}{1.921902in}}%
\pgfpathlineto{\pgfqpoint{1.324690in}{1.912200in}}%
\pgfpathlineto{\pgfqpoint{1.328944in}{1.903550in}}%
\pgfpathlineto{\pgfqpoint{1.334022in}{1.894726in}}%
\pgfpathlineto{\pgfqpoint{1.339908in}{1.885995in}}%
\pgfpathlineto{\pgfqpoint{1.346932in}{1.877117in}}%
\pgfpathlineto{\pgfqpoint{1.355543in}{1.867918in}}%
\pgfpathlineto{\pgfqpoint{1.365974in}{1.858592in}}%
\pgfpathlineto{\pgfqpoint{1.376847in}{1.850439in}}%
\pgfpathlineto{\pgfqpoint{1.388384in}{1.843105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715000in}{1.857113in}}%
\pgfpathlineto{\pgfqpoint{2.556393in}{1.841887in}}%
\pgfpathlineto{\pgfqpoint{2.364635in}{1.824877in}}%
\pgfpathlineto{\pgfqpoint{2.204842in}{1.812105in}}%
\pgfpathlineto{\pgfqpoint{2.071667in}{1.802854in}}%
\pgfpathlineto{\pgfqpoint{1.960666in}{1.796513in}}%
\pgfpathlineto{\pgfqpoint{1.868147in}{1.792562in}}%
\pgfpathlineto{\pgfqpoint{1.791042in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{1.726799in}{1.790084in}}%
\pgfpathlineto{\pgfqpoint{1.673293in}{1.790826in}}%
\pgfpathlineto{\pgfqpoint{1.627728in}{1.792528in}}%
\pgfpathlineto{\pgfqpoint{1.588756in}{1.795006in}}%
\pgfpathlineto{\pgfqpoint{1.555118in}{1.798125in}}%
\pgfpathlineto{\pgfqpoint{1.526059in}{1.801757in}}%
\pgfpathlineto{\pgfqpoint{1.500438in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{1.477710in}{1.810448in}}%
\pgfpathlineto{\pgfqpoint{1.457606in}{1.815394in}}%
\pgfpathlineto{\pgfqpoint{1.438827in}{1.820984in}}%
\pgfpathlineto{\pgfqpoint{1.421004in}{1.827394in}}%
\pgfpathlineto{\pgfqpoint{1.404683in}{1.834485in}}%
\pgfpathlineto{\pgfqpoint{1.388384in}{1.843105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463104in}{2.651623in}}%
\pgfpathlineto{\pgfqpoint{1.432505in}{2.570197in}}%
\pgfpathlineto{\pgfqpoint{1.399518in}{2.478188in}}%
\pgfpathlineto{\pgfqpoint{1.372419in}{2.398057in}}%
\pgfpathlineto{\pgfqpoint{1.350370in}{2.328489in}}%
\pgfpathlineto{\pgfqpoint{1.332616in}{2.268259in}}%
\pgfpathlineto{\pgfqpoint{1.318485in}{2.216242in}}%
\pgfpathlineto{\pgfqpoint{1.307360in}{2.171318in}}%
\pgfpathlineto{\pgfqpoint{1.298670in}{2.132290in}}%
\pgfpathlineto{\pgfqpoint{1.291933in}{2.097999in}}%
\pgfpathlineto{\pgfqpoint{1.286923in}{2.068379in}}%
\pgfpathlineto{\pgfqpoint{1.283247in}{2.042244in}}%
\pgfpathlineto{\pgfqpoint{1.280694in}{2.019218in}}%
\pgfpathlineto{\pgfqpoint{1.279044in}{1.998426in}}%
\pgfpathlineto{\pgfqpoint{1.278199in}{1.980122in}}%
\pgfpathlineto{\pgfqpoint{1.278012in}{1.963287in}}%
\pgfpathlineto{\pgfqpoint{1.278423in}{1.947894in}}%
\pgfpathlineto{\pgfqpoint{1.279392in}{1.933571in}}%
\pgfpathlineto{\pgfqpoint{1.280768in}{1.921148in}}%
\pgfpathlineto{\pgfqpoint{1.282542in}{1.909740in}}%
\pgfpathlineto{\pgfqpoint{1.284615in}{1.899499in}}%
\pgfpathlineto{\pgfqpoint{1.287087in}{1.889719in}}%
\pgfpathlineto{\pgfqpoint{1.289880in}{1.880627in}}%
\pgfpathlineto{\pgfqpoint{1.293174in}{1.871664in}}%
\pgfpathlineto{\pgfqpoint{1.296602in}{1.863739in}}%
\pgfpathlineto{\pgfqpoint{1.300323in}{1.856309in}}%
\pgfpathlineto{\pgfqpoint{1.304729in}{1.848688in}}%
\pgfpathlineto{\pgfqpoint{1.309901in}{1.840965in}}%
\pgfpathlineto{\pgfqpoint{1.315977in}{1.833168in}}%
\pgfpathlineto{\pgfqpoint{1.323559in}{1.824885in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{1.816750in}}%
\pgfpathlineto{\pgfqpoint{1.342576in}{1.808884in}}%
\pgfpathlineto{\pgfqpoint{1.354746in}{1.801061in}}%
\pgfpathlineto{\pgfqpoint{1.367346in}{1.794325in}}%
\pgfpathlineto{\pgfqpoint{1.380319in}{1.788498in}}%
\pgfpathlineto{\pgfqpoint{1.393199in}{1.783586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715000in}{1.832686in}}%
\pgfpathlineto{\pgfqpoint{2.580696in}{1.818995in}}%
\pgfpathlineto{\pgfqpoint{2.377855in}{1.799540in}}%
\pgfpathlineto{\pgfqpoint{2.208835in}{1.784567in}}%
\pgfpathlineto{\pgfqpoint{2.067967in}{1.773334in}}%
\pgfpathlineto{\pgfqpoint{1.950542in}{1.765214in}}%
\pgfpathlineto{\pgfqpoint{1.852647in}{1.759674in}}%
\pgfpathlineto{\pgfqpoint{1.771029in}{1.756258in}}%
\pgfpathlineto{\pgfqpoint{1.702984in}{1.754573in}}%
\pgfpathlineto{\pgfqpoint{1.646263in}{1.754277in}}%
\pgfpathlineto{\pgfqpoint{1.598995in}{1.755072in}}%
\pgfpathlineto{\pgfqpoint{1.558445in}{1.756760in}}%
\pgfpathlineto{\pgfqpoint{1.524022in}{1.759156in}}%
\pgfpathlineto{\pgfqpoint{1.494532in}{1.762125in}}%
\pgfpathlineto{\pgfqpoint{1.469099in}{1.765562in}}%
\pgfpathlineto{\pgfqpoint{1.447096in}{1.769374in}}%
\pgfpathlineto{\pgfqpoint{1.427814in}{1.773526in}}%
\pgfpathlineto{\pgfqpoint{1.410429in}{1.778089in}}%
\pgfpathlineto{\pgfqpoint{1.393199in}{1.783586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446960in}{2.649315in}}%
\pgfpathlineto{\pgfqpoint{1.416561in}{2.567487in}}%
\pgfpathlineto{\pgfqpoint{1.383830in}{2.474947in}}%
\pgfpathlineto{\pgfqpoint{1.356980in}{2.394267in}}%
\pgfpathlineto{\pgfqpoint{1.335168in}{2.324139in}}%
\pgfpathlineto{\pgfqpoint{1.317637in}{2.263341in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{2.210756in}}%
\pgfpathlineto{\pgfqpoint{1.292773in}{2.165255in}}%
\pgfpathlineto{\pgfqpoint{1.284338in}{2.126065in}}%
\pgfpathlineto{\pgfqpoint{1.277961in}{2.092381in}}%
\pgfpathlineto{\pgfqpoint{1.273046in}{2.062100in}}%
\pgfpathlineto{\pgfqpoint{1.269466in}{2.035311in}}%
\pgfpathlineto{\pgfqpoint{1.267081in}{2.012384in}}%
\pgfpathlineto{\pgfqpoint{1.265555in}{1.991512in}}%
\pgfpathlineto{\pgfqpoint{1.264785in}{1.972065in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{1.955224in}}%
\pgfpathlineto{\pgfqpoint{1.265218in}{1.940011in}}%
\pgfpathlineto{\pgfqpoint{1.266235in}{1.925982in}}%
\pgfpathlineto{\pgfqpoint{1.267629in}{1.913739in}}%
\pgfpathlineto{\pgfqpoint{1.269417in}{1.902360in}}%
\pgfpathlineto{\pgfqpoint{1.271435in}{1.892381in}}%
\pgfpathlineto{\pgfqpoint{1.273753in}{1.883081in}}%
\pgfpathlineto{\pgfqpoint{1.276403in}{1.874243in}}%
\pgfpathlineto{\pgfqpoint{1.279298in}{1.866071in}}%
\pgfpathlineto{\pgfqpoint{1.282590in}{1.858110in}}%
\pgfpathlineto{\pgfqpoint{1.286242in}{1.850491in}}%
\pgfpathlineto{\pgfqpoint{1.290329in}{1.843092in}}%
\pgfpathlineto{\pgfqpoint{1.295092in}{1.835609in}}%
\pgfpathlineto{\pgfqpoint{1.300667in}{1.828040in}}%
\pgfpathlineto{\pgfqpoint{1.307414in}{1.820180in}}%
\pgfpathlineto{\pgfqpoint{1.315507in}{1.812174in}}%
\pgfpathlineto{\pgfqpoint{1.325313in}{1.804030in}}%
\pgfpathlineto{\pgfqpoint{1.336759in}{1.796131in}}%
\pgfpathlineto{\pgfqpoint{1.348127in}{1.789576in}}%
\pgfpathlineto{\pgfqpoint{1.360037in}{1.783768in}}%
\pgfpathlineto{\pgfqpoint{1.372948in}{1.778433in}}%
\pgfpathlineto{\pgfqpoint{1.386844in}{1.773578in}}%
\pgfpathlineto{\pgfqpoint{1.402403in}{1.769013in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{1.764763in}}%
\pgfpathlineto{\pgfqpoint{1.439645in}{1.760838in}}%
\pgfpathlineto{\pgfqpoint{1.459947in}{1.757592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715000in}{1.829091in}}%
\pgfpathlineto{\pgfqpoint{2.641260in}{1.821426in}}%
\pgfpathlineto{\pgfqpoint{2.425448in}{1.800074in}}%
\pgfpathlineto{\pgfqpoint{2.245631in}{1.783487in}}%
\pgfpathlineto{\pgfqpoint{2.095774in}{1.770881in}}%
\pgfpathlineto{\pgfqpoint{1.970859in}{1.761596in}}%
\pgfpathlineto{\pgfqpoint{1.866720in}{1.755072in}}%
\pgfpathlineto{\pgfqpoint{1.779891in}{1.750833in}}%
\pgfpathlineto{\pgfqpoint{1.707494in}{1.748470in}}%
\pgfpathlineto{\pgfqpoint{1.647131in}{1.747630in}}%
\pgfpathlineto{\pgfqpoint{1.596218in}{1.748013in}}%
\pgfpathlineto{\pgfqpoint{1.553760in}{1.749364in}}%
\pgfpathlineto{\pgfqpoint{1.518349in}{1.751446in}}%
\pgfpathlineto{\pgfqpoint{1.487891in}{1.754148in}}%
\pgfpathlineto{\pgfqpoint{1.459947in}{1.757592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460155in}{2.619407in}}%
\pgfpathlineto{\pgfqpoint{1.432628in}{2.544958in}}%
\pgfpathlineto{\pgfqpoint{1.403079in}{2.461121in}}%
\pgfpathlineto{\pgfqpoint{1.378928in}{2.388384in}}%
\pgfpathlineto{\pgfqpoint{1.359390in}{2.325479in}}%
\pgfpathlineto{\pgfqpoint{1.343759in}{2.271233in}}%
\pgfpathlineto{\pgfqpoint{1.331407in}{2.224578in}}%
\pgfpathlineto{\pgfqpoint{1.321568in}{2.183606in}}%
\pgfpathlineto{\pgfqpoint{1.313882in}{2.147715in}}%
\pgfpathlineto{\pgfqpoint{1.307980in}{2.116093in}}%
\pgfpathlineto{\pgfqpoint{1.303551in}{2.087939in}}%
\pgfpathlineto{\pgfqpoint{1.300389in}{2.062859in}}%
\pgfpathlineto{\pgfqpoint{1.298271in}{2.039914in}}%
\pgfpathlineto{\pgfqpoint{1.297141in}{2.019822in}}%
\pgfpathlineto{\pgfqpoint{1.296811in}{2.001825in}}%
\pgfpathlineto{\pgfqpoint{1.297192in}{1.985015in}}%
\pgfpathlineto{\pgfqpoint{1.298145in}{1.970580in}}%
\pgfpathlineto{\pgfqpoint{1.299679in}{1.956862in}}%
\pgfpathlineto{\pgfqpoint{1.301706in}{1.944329in}}%
\pgfpathlineto{\pgfqpoint{1.304059in}{1.933328in}}%
\pgfpathlineto{\pgfqpoint{1.306884in}{1.922832in}}%
\pgfpathlineto{\pgfqpoint{1.310141in}{1.912953in}}%
\pgfpathlineto{\pgfqpoint{1.313868in}{1.903545in}}%
\pgfpathlineto{\pgfqpoint{1.317816in}{1.895098in}}%
\pgfpathlineto{\pgfqpoint{1.322603in}{1.886345in}}%
\pgfpathlineto{\pgfqpoint{1.328024in}{1.877874in}}%
\pgfpathlineto{\pgfqpoint{1.334402in}{1.869351in}}%
\pgfpathlineto{\pgfqpoint{1.342100in}{1.860600in}}%
\pgfpathlineto{\pgfqpoint{1.351339in}{1.851741in}}%
\pgfpathlineto{\pgfqpoint{1.361984in}{1.843179in}}%
\pgfpathlineto{\pgfqpoint{1.374139in}{1.835004in}}%
\pgfpathlineto{\pgfqpoint{1.388608in}{1.826929in}}%
\pgfpathlineto{\pgfqpoint{1.403653in}{1.819971in}}%
\pgfpathlineto{\pgfqpoint{1.419175in}{1.813968in}}%
\pgfpathlineto{\pgfqpoint{1.435736in}{1.808592in}}%
\pgfpathlineto{\pgfqpoint{1.453895in}{1.803665in}}%
\pgfpathlineto{\pgfqpoint{1.474161in}{1.799119in}}%
\pgfpathlineto{\pgfqpoint{1.497235in}{1.794914in}}%
\pgfpathlineto{\pgfqpoint{1.521639in}{1.791364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715000in}{1.851486in}}%
\pgfpathlineto{\pgfqpoint{2.611662in}{1.841282in}}%
\pgfpathlineto{\pgfqpoint{2.408851in}{1.822548in}}%
\pgfpathlineto{\pgfqpoint{2.239857in}{1.808294in}}%
\pgfpathlineto{\pgfqpoint{2.099015in}{1.797769in}}%
\pgfpathlineto{\pgfqpoint{1.981619in}{1.790335in}}%
\pgfpathlineto{\pgfqpoint{1.883762in}{1.785450in}}%
\pgfpathlineto{\pgfqpoint{1.802193in}{1.782645in}}%
\pgfpathlineto{\pgfqpoint{1.734212in}{1.781515in}}%
\pgfpathlineto{\pgfqpoint{1.677574in}{1.781710in}}%
\pgfpathlineto{\pgfqpoint{1.629899in}{1.782941in}}%
\pgfpathlineto{\pgfqpoint{1.588800in}{1.785034in}}%
\pgfpathlineto{\pgfqpoint{1.553506in}{1.787823in}}%
\pgfpathlineto{\pgfqpoint{1.521639in}{1.791364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482748in}{2.631466in}}%
\pgfpathlineto{\pgfqpoint{1.457623in}{2.563376in}}%
\pgfpathlineto{\pgfqpoint{1.430754in}{2.487018in}}%
\pgfpathlineto{\pgfqpoint{1.408893in}{2.421074in}}%
\pgfpathlineto{\pgfqpoint{1.391039in}{2.363468in}}%
\pgfpathlineto{\pgfqpoint{1.376440in}{2.312559in}}%
\pgfpathlineto{\pgfqpoint{1.364980in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{1.355817in}{2.230008in}}%
\pgfpathlineto{\pgfqpoint{1.348546in}{2.194981in}}%
\pgfpathlineto{\pgfqpoint{1.343084in}{2.164099in}}%
\pgfpathlineto{\pgfqpoint{1.339056in}{2.136075in}}%
\pgfpathlineto{\pgfqpoint{1.336359in}{2.111057in}}%
\pgfpathlineto{\pgfqpoint{1.334812in}{2.088745in}}%
\pgfpathlineto{\pgfqpoint{1.334240in}{2.067875in}}%
\pgfpathlineto{\pgfqpoint{1.334551in}{2.050005in}}%
\pgfpathlineto{\pgfqpoint{1.335668in}{2.032882in}}%
\pgfpathlineto{\pgfqpoint{1.337381in}{2.018186in}}%
\pgfpathlineto{\pgfqpoint{1.339744in}{2.004326in}}%
\pgfpathlineto{\pgfqpoint{1.342729in}{1.991336in}}%
\pgfpathlineto{\pgfqpoint{1.346267in}{1.979312in}}%
\pgfpathlineto{\pgfqpoint{1.350390in}{1.968000in}}%
\pgfpathlineto{\pgfqpoint{1.355044in}{1.957449in}}%
\pgfpathlineto{\pgfqpoint{1.360271in}{1.947493in}}%
\pgfpathlineto{\pgfqpoint{1.366481in}{1.937487in}}%
\pgfpathlineto{\pgfqpoint{1.373655in}{1.927693in}}%
\pgfpathlineto{\pgfqpoint{1.382369in}{1.917636in}}%
\pgfpathlineto{\pgfqpoint{1.393377in}{1.907018in}}%
\pgfpathlineto{\pgfqpoint{1.405796in}{1.897062in}}%
\pgfpathlineto{\pgfqpoint{1.419346in}{1.887992in}}%
\pgfpathlineto{\pgfqpoint{1.435377in}{1.879052in}}%
\pgfpathlineto{\pgfqpoint{1.454084in}{1.870451in}}%
\pgfpathlineto{\pgfqpoint{1.473914in}{1.862953in}}%
\pgfpathlineto{\pgfqpoint{1.495109in}{1.856344in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.850836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715000in}{1.882762in}}%
\pgfpathlineto{\pgfqpoint{2.646509in}{1.876434in}}%
\pgfpathlineto{\pgfqpoint{2.447944in}{1.859474in}}%
\pgfpathlineto{\pgfqpoint{2.282502in}{1.846883in}}%
\pgfpathlineto{\pgfqpoint{2.144643in}{1.837908in}}%
\pgfpathlineto{\pgfqpoint{2.029768in}{1.831903in}}%
\pgfpathlineto{\pgfqpoint{1.934056in}{1.828316in}}%
\pgfpathlineto{\pgfqpoint{1.854329in}{1.826667in}}%
\pgfpathlineto{\pgfqpoint{1.787234in}{1.826548in}}%
\pgfpathlineto{\pgfqpoint{1.729950in}{1.827664in}}%
\pgfpathlineto{\pgfqpoint{1.681111in}{1.829779in}}%
\pgfpathlineto{\pgfqpoint{1.639346in}{1.832692in}}%
\pgfpathlineto{\pgfqpoint{1.603384in}{1.836248in}}%
\pgfpathlineto{\pgfqpoint{1.571305in}{1.840467in}}%
\pgfpathlineto{\pgfqpoint{1.543201in}{1.845193in}}%
\pgfpathlineto{\pgfqpoint{1.516438in}{1.850836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470145in}{2.604160in}}%
\pgfpathlineto{\pgfqpoint{1.463079in}{2.584798in}}%
\pgfpathlineto{\pgfqpoint{1.434960in}{2.505663in}}%
\pgfpathlineto{\pgfqpoint{1.412057in}{2.437273in}}%
\pgfpathlineto{\pgfqpoint{1.393556in}{2.378227in}}%
\pgfpathlineto{\pgfqpoint{1.378586in}{2.326687in}}%
\pgfpathlineto{\pgfqpoint{1.366590in}{2.281610in}}%
\pgfpathlineto{\pgfqpoint{1.357003in}{2.241667in}}%
\pgfpathlineto{\pgfqpoint{1.349561in}{2.206581in}}%
\pgfpathlineto{\pgfqpoint{1.343727in}{2.174494in}}%
\pgfpathlineto{\pgfqpoint{1.339501in}{2.146116in}}%
\pgfpathlineto{\pgfqpoint{1.336571in}{2.120264in}}%
\pgfpathlineto{\pgfqpoint{1.334873in}{2.097685in}}%
\pgfpathlineto{\pgfqpoint{1.334162in}{2.077294in}}%
\pgfpathlineto{\pgfqpoint{1.334327in}{2.058503in}}%
\pgfpathlineto{\pgfqpoint{1.335249in}{2.041864in}}%
\pgfpathlineto{\pgfqpoint{1.336971in}{2.025674in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{2.011262in}}%
\pgfpathlineto{\pgfqpoint{1.342122in}{1.998499in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{1.986377in}}%
\pgfpathlineto{\pgfqpoint{1.349647in}{1.974714in}}%
\pgfpathlineto{\pgfqpoint{1.354273in}{1.963899in}}%
\pgfpathlineto{\pgfqpoint{1.359479in}{1.953708in}}%
\pgfpathlineto{\pgfqpoint{1.365640in}{1.943527in}}%
\pgfpathlineto{\pgfqpoint{1.372580in}{1.933804in}}%
\pgfpathlineto{\pgfqpoint{1.381099in}{1.923694in}}%
\pgfpathlineto{\pgfqpoint{1.391648in}{1.913198in}}%
\pgfpathlineto{\pgfqpoint{1.403926in}{1.903024in}}%
\pgfpathlineto{\pgfqpoint{1.417446in}{1.893679in}}%
\pgfpathlineto{\pgfqpoint{1.433259in}{1.884577in}}%
\pgfpathlineto{\pgfqpoint{1.449931in}{1.876584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715000in}{1.885677in}}%
\pgfpathlineto{\pgfqpoint{2.619737in}{1.876955in}}%
\pgfpathlineto{\pgfqpoint{2.426319in}{1.860738in}}%
\pgfpathlineto{\pgfqpoint{2.265162in}{1.848769in}}%
\pgfpathlineto{\pgfqpoint{2.130875in}{1.840308in}}%
\pgfpathlineto{\pgfqpoint{2.018978in}{1.834724in}}%
\pgfpathlineto{\pgfqpoint{1.925750in}{1.831473in}}%
\pgfpathlineto{\pgfqpoint{1.847219in}{1.830079in}}%
\pgfpathlineto{\pgfqpoint{1.781139in}{1.830184in}}%
\pgfpathlineto{\pgfqpoint{1.725087in}{1.831486in}}%
\pgfpathlineto{\pgfqpoint{1.677112in}{1.833759in}}%
\pgfpathlineto{\pgfqpoint{1.636156in}{1.836794in}}%
\pgfpathlineto{\pgfqpoint{1.600491in}{1.840493in}}%
\pgfpathlineto{\pgfqpoint{1.568980in}{1.844803in}}%
\pgfpathlineto{\pgfqpoint{1.540910in}{1.849689in}}%
\pgfpathlineto{\pgfqpoint{1.515597in}{1.855169in}}%
\pgfpathlineto{\pgfqpoint{1.492263in}{1.861370in}}%
\pgfpathlineto{\pgfqpoint{1.470756in}{1.868340in}}%
\pgfpathlineto{\pgfqpoint{1.449931in}{1.876584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530314in}{2.519044in}}%
\pgfpathlineto{\pgfqpoint{1.521084in}{2.496006in}}%
\pgfpathlineto{\pgfqpoint{1.483859in}{2.401533in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{2.319429in}}%
\pgfpathlineto{\pgfqpoint{1.426503in}{2.248314in}}%
\pgfpathlineto{\pgfqpoint{1.404737in}{2.186894in}}%
\pgfpathlineto{\pgfqpoint{1.386626in}{2.133984in}}%
\pgfpathlineto{\pgfqpoint{1.371448in}{2.088160in}}%
\pgfpathlineto{\pgfqpoint{1.358806in}{2.048833in}}%
\pgfpathlineto{\pgfqpoint{1.348044in}{2.014466in}}%
\pgfpathlineto{\pgfqpoint{1.338563in}{1.983522in}}%
\pgfpathlineto{\pgfqpoint{1.330338in}{1.956231in}}%
\pgfpathlineto{\pgfqpoint{1.323164in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{1.316688in}{1.910437in}}%
\pgfpathlineto{\pgfqpoint{1.310917in}{1.891158in}}%
\pgfpathlineto{\pgfqpoint{1.305686in}{1.873925in}}%
\pgfpathlineto{\pgfqpoint{1.300866in}{1.858388in}}%
\pgfpathlineto{\pgfqpoint{1.296345in}{1.844245in}}%
\pgfpathlineto{\pgfqpoint{1.292024in}{1.831232in}}%
\pgfpathlineto{\pgfqpoint{1.287759in}{1.818958in}}%
\pgfpathlineto{\pgfqpoint{1.283661in}{1.807774in}}%
\pgfpathlineto{\pgfqpoint{1.279649in}{1.797445in}}%
\pgfpathlineto{\pgfqpoint{1.275355in}{1.787097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194931in}{1.458966in}}%
\pgfpathlineto{\pgfqpoint{0.254956in}{1.468238in}}%
\pgfpathlineto{\pgfqpoint{0.415110in}{1.493629in}}%
\pgfpathlineto{\pgfqpoint{0.548650in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{0.659963in}{1.535205in}}%
\pgfpathlineto{\pgfqpoint{0.752716in}{1.552390in}}%
\pgfpathlineto{\pgfqpoint{0.829971in}{1.567692in}}%
\pgfpathlineto{\pgfqpoint{0.894287in}{1.581407in}}%
\pgfpathlineto{\pgfqpoint{0.947796in}{1.593773in}}%
\pgfpathlineto{\pgfqpoint{0.992281in}{1.604973in}}%
\pgfpathlineto{\pgfqpoint{1.029688in}{1.615280in}}%
\pgfpathlineto{\pgfqpoint{1.061701in}{1.624978in}}%
\pgfpathlineto{\pgfqpoint{1.089614in}{1.634324in}}%
\pgfpathlineto{\pgfqpoint{1.112675in}{1.642880in}}%
\pgfpathlineto{\pgfqpoint{1.133549in}{1.651486in}}%
\pgfpathlineto{\pgfqpoint{1.151579in}{1.659783in}}%
\pgfpathlineto{\pgfqpoint{1.167168in}{1.667799in}}%
\pgfpathlineto{\pgfqpoint{1.181238in}{1.675900in}}%
\pgfpathlineto{\pgfqpoint{1.192821in}{1.683356in}}%
\pgfpathlineto{\pgfqpoint{1.202937in}{1.690598in}}%
\pgfpathlineto{\pgfqpoint{1.212508in}{1.698229in}}%
\pgfpathlineto{\pgfqpoint{1.221652in}{1.706395in}}%
\pgfpathlineto{\pgfqpoint{1.230059in}{1.714837in}}%
\pgfpathlineto{\pgfqpoint{1.236828in}{1.722428in}}%
\pgfpathlineto{\pgfqpoint{1.243057in}{1.730160in}}%
\pgfpathlineto{\pgfqpoint{1.248585in}{1.737725in}}%
\pgfpathlineto{\pgfqpoint{1.253720in}{1.745432in}}%
\pgfpathlineto{\pgfqpoint{1.258486in}{1.753249in}}%
\pgfpathlineto{\pgfqpoint{1.262962in}{1.761238in}}%
\pgfpathlineto{\pgfqpoint{1.267240in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{1.271480in}{1.778384in}}%
\pgfpathlineto{\pgfqpoint{1.275355in}{1.787097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488716in}{2.637564in}}%
\pgfpathlineto{\pgfqpoint{1.453022in}{2.545177in}}%
\pgfpathlineto{\pgfqpoint{1.414285in}{2.440244in}}%
\pgfpathlineto{\pgfqpoint{1.382203in}{2.348306in}}%
\pgfpathlineto{\pgfqpoint{1.355865in}{2.267967in}}%
\pgfpathlineto{\pgfqpoint{1.334434in}{2.197905in}}%
\pgfpathlineto{\pgfqpoint{1.317156in}{2.136900in}}%
\pgfpathlineto{\pgfqpoint{1.303361in}{2.083840in}}%
\pgfpathlineto{\pgfqpoint{1.292462in}{2.037733in}}%
\pgfpathlineto{\pgfqpoint{1.283806in}{1.996967in}}%
\pgfpathlineto{\pgfqpoint{1.277076in}{1.961150in}}%
\pgfpathlineto{\pgfqpoint{1.271960in}{1.929850in}}%
\pgfpathlineto{\pgfqpoint{1.268068in}{1.901815in}}%
\pgfpathlineto{\pgfqpoint{1.265262in}{1.877270in}}%
\pgfpathlineto{\pgfqpoint{1.263279in}{1.855232in}}%
\pgfpathlineto{\pgfqpoint{1.261983in}{1.835555in}}%
\pgfpathlineto{\pgfqpoint{1.261248in}{1.818132in}}%
\pgfpathlineto{\pgfqpoint{1.260945in}{1.802145in}}%
\pgfpathlineto{\pgfqpoint{1.261006in}{1.787519in}}%
\pgfpathlineto{\pgfqpoint{1.261364in}{1.774206in}}%
\pgfpathlineto{\pgfqpoint{1.261967in}{1.761964in}}%
\pgfpathlineto{\pgfqpoint{1.262760in}{1.750786in}}%
\pgfpathlineto{\pgfqpoint{1.263739in}{1.740173in}}%
\pgfpathlineto{\pgfqpoint{1.264815in}{1.730656in}}%
\pgfpathlineto{\pgfqpoint{1.266010in}{1.721654in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.713052in}}%
\pgfpathlineto{\pgfqpoint{1.268667in}{1.705144in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.697670in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{1.273314in}{1.682453in}}%
\pgfpathlineto{\pgfqpoint{1.275186in}{1.674554in}}%
\pgfpathlineto{\pgfqpoint{1.277211in}{1.666491in}}%
\pgfpathlineto{\pgfqpoint{1.279357in}{1.658301in}}%
\pgfpathlineto{\pgfqpoint{1.281568in}{1.650029in}}%
\pgfpathlineto{\pgfqpoint{1.283755in}{1.641725in}}%
\pgfpathlineto{\pgfqpoint{1.285790in}{1.633430in}}%
\pgfpathlineto{\pgfqpoint{1.287485in}{1.625183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206335in}{1.391851in}}%
\pgfpathlineto{\pgfqpoint{0.384464in}{1.416742in}}%
\pgfpathlineto{\pgfqpoint{0.533070in}{1.437896in}}%
\pgfpathlineto{\pgfqpoint{0.657022in}{1.455939in}}%
\pgfpathlineto{\pgfqpoint{0.760393in}{1.471385in}}%
\pgfpathlineto{\pgfqpoint{0.846584in}{1.484664in}}%
\pgfpathlineto{\pgfqpoint{0.918438in}{1.496130in}}%
\pgfpathlineto{\pgfqpoint{0.978328in}{1.506082in}}%
\pgfpathlineto{\pgfqpoint{1.028236in}{1.514764in}}%
\pgfpathlineto{\pgfqpoint{1.069813in}{1.522378in}}%
\pgfpathlineto{\pgfqpoint{1.104441in}{1.529091in}}%
\pgfpathlineto{\pgfqpoint{1.133269in}{1.535040in}}%
\pgfpathlineto{\pgfqpoint{1.157260in}{1.540337in}}%
\pgfpathlineto{\pgfqpoint{1.177328in}{1.545099in}}%
\pgfpathlineto{\pgfqpoint{1.194248in}{1.549435in}}%
\pgfpathlineto{\pgfqpoint{1.208470in}{1.553388in}}%
\pgfpathlineto{\pgfqpoint{1.220514in}{1.557034in}}%
\pgfpathlineto{\pgfqpoint{1.230563in}{1.560357in}}%
\pgfpathlineto{\pgfqpoint{1.238883in}{1.563365in}}%
\pgfpathlineto{\pgfqpoint{1.246181in}{1.566259in}}%
\pgfpathlineto{\pgfqpoint{1.252204in}{1.568883in}}%
\pgfpathlineto{\pgfqpoint{1.257655in}{1.571499in}}%
\pgfpathlineto{\pgfqpoint{1.262844in}{1.574274in}}%
\pgfpathlineto{\pgfqpoint{1.267915in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.272813in}{1.580832in}}%
\pgfpathlineto{\pgfqpoint{1.277443in}{1.584833in}}%
\pgfpathlineto{\pgfqpoint{1.281643in}{1.589529in}}%
\pgfpathlineto{\pgfqpoint{1.285149in}{1.595112in}}%
\pgfpathlineto{\pgfqpoint{1.287599in}{1.601687in}}%
\pgfpathlineto{\pgfqpoint{1.288722in}{1.609108in}}%
\pgfpathlineto{\pgfqpoint{1.288577in}{1.617033in}}%
\pgfpathlineto{\pgfqpoint{1.287485in}{1.625183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902421in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{0.951144in}{1.166302in}}%
\pgfpathlineto{\pgfqpoint{0.994738in}{1.225607in}}%
\pgfpathlineto{\pgfqpoint{1.030932in}{1.273109in}}%
\pgfpathlineto{\pgfqpoint{1.061127in}{1.311256in}}%
\pgfpathlineto{\pgfqpoint{1.086927in}{1.342561in}}%
\pgfpathlineto{\pgfqpoint{1.108760in}{1.367952in}}%
\pgfpathlineto{\pgfqpoint{1.127852in}{1.389191in}}%
\pgfpathlineto{\pgfqpoint{1.144803in}{1.407184in}}%
\pgfpathlineto{\pgfqpoint{1.159816in}{1.422354in}}%
\pgfpathlineto{\pgfqpoint{1.173454in}{1.435441in}}%
\pgfpathlineto{\pgfqpoint{1.185713in}{1.446587in}}%
\pgfpathlineto{\pgfqpoint{1.197236in}{1.456491in}}%
\pgfpathlineto{\pgfqpoint{1.207753in}{1.465012in}}%
\pgfpathlineto{\pgfqpoint{1.217666in}{1.472573in}}%
\pgfpathlineto{\pgfqpoint{1.227141in}{1.479356in}}%
\pgfpathlineto{\pgfqpoint{1.236292in}{1.485488in}}%
\pgfpathlineto{\pgfqpoint{1.245383in}{1.491171in}}%
\pgfpathlineto{\pgfqpoint{1.253777in}{1.496060in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{1.500672in}}%
\pgfpathlineto{\pgfqpoint{1.270653in}{1.504879in}}%
\pgfpathlineto{\pgfqpoint{1.279166in}{1.508845in}}%
\pgfpathlineto{\pgfqpoint{1.287809in}{1.512564in}}%
\pgfpathlineto{\pgfqpoint{1.296292in}{1.515936in}}%
\pgfpathlineto{\pgfqpoint{1.305442in}{1.519289in}}%
\pgfpathlineto{\pgfqpoint{1.314932in}{1.522485in}}%
\pgfpathlineto{\pgfqpoint{1.324940in}{1.525580in}}%
\pgfpathlineto{\pgfqpoint{1.336068in}{1.528732in}}%
\pgfpathlineto{\pgfqpoint{1.348939in}{1.532051in}}%
\pgfpathlineto{\pgfqpoint{1.364500in}{1.535679in}}%
\pgfpathlineto{\pgfqpoint{1.391887in}{1.541286in}}%
\pgfpathlineto{\pgfqpoint{1.415941in}{1.545623in}}%
\pgfpathlineto{\pgfqpoint{1.441268in}{1.549782in}}%
\pgfpathlineto{\pgfqpoint{1.468579in}{1.553942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715000in}{1.707968in}}%
\pgfpathlineto{\pgfqpoint{2.675995in}{1.703167in}}%
\pgfpathlineto{\pgfqpoint{2.460202in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.280535in}{1.654763in}}%
\pgfpathlineto{\pgfqpoint{2.130941in}{1.636555in}}%
\pgfpathlineto{\pgfqpoint{2.006394in}{1.621433in}}%
\pgfpathlineto{\pgfqpoint{1.902717in}{1.608857in}}%
\pgfpathlineto{\pgfqpoint{1.814965in}{1.598200in}}%
\pgfpathlineto{\pgfqpoint{1.741586in}{1.589249in}}%
\pgfpathlineto{\pgfqpoint{1.678483in}{1.581488in}}%
\pgfpathlineto{\pgfqpoint{1.625045in}{1.574826in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{1.568971in}}%
\pgfpathlineto{\pgfqpoint{1.537759in}{1.563577in}}%
\pgfpathlineto{\pgfqpoint{1.501432in}{1.558640in}}%
\pgfpathlineto{\pgfqpoint{1.468579in}{1.553942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467423in}{2.599633in}}%
\pgfpathlineto{\pgfqpoint{1.428117in}{2.495270in}}%
\pgfpathlineto{\pgfqpoint{1.392741in}{2.396188in}}%
\pgfpathlineto{\pgfqpoint{1.363619in}{2.309442in}}%
\pgfpathlineto{\pgfqpoint{1.339876in}{2.233665in}}%
\pgfpathlineto{\pgfqpoint{1.320715in}{2.167582in}}%
\pgfpathlineto{\pgfqpoint{1.305424in}{2.110021in}}%
\pgfpathlineto{\pgfqpoint{1.293377in}{2.059925in}}%
\pgfpathlineto{\pgfqpoint{1.284028in}{2.016356in}}%
\pgfpathlineto{\pgfqpoint{1.276908in}{1.978484in}}%
\pgfpathlineto{\pgfqpoint{1.271614in}{1.945584in}}%
\pgfpathlineto{\pgfqpoint{1.267803in}{1.917023in}}%
\pgfpathlineto{\pgfqpoint{1.265186in}{1.892252in}}%
\pgfpathlineto{\pgfqpoint{1.263517in}{1.870796in}}%
\pgfpathlineto{\pgfqpoint{1.262589in}{1.852241in}}%
\pgfpathlineto{\pgfqpoint{1.262223in}{1.835325in}}%
\pgfpathlineto{\pgfqpoint{1.262328in}{1.820729in}}%
\pgfpathlineto{\pgfqpoint{1.262787in}{1.807957in}}%
\pgfpathlineto{\pgfqpoint{1.263491in}{1.796991in}}%
\pgfpathlineto{\pgfqpoint{1.264429in}{1.786865in}}%
\pgfpathlineto{\pgfqpoint{1.265649in}{1.776974in}}%
\pgfpathlineto{\pgfqpoint{1.267047in}{1.768019in}}%
\pgfpathlineto{\pgfqpoint{1.268494in}{1.760358in}}%
\pgfpathlineto{\pgfqpoint{1.270112in}{1.753082in}}%
\pgfpathlineto{\pgfqpoint{1.271691in}{1.746923in}}%
\pgfpathlineto{\pgfqpoint{1.273471in}{1.740811in}}%
\pgfpathlineto{\pgfqpoint{1.275484in}{1.734715in}}%
\pgfpathlineto{\pgfqpoint{1.277780in}{1.728587in}}%
\pgfpathlineto{\pgfqpoint{1.280390in}{1.722461in}}%
\pgfpathlineto{\pgfqpoint{1.283337in}{1.716384in}}%
\pgfpathlineto{\pgfqpoint{1.286639in}{1.710417in}}%
\pgfpathlineto{\pgfqpoint{1.290301in}{1.704626in}}%
\pgfpathlineto{\pgfqpoint{1.294309in}{1.699083in}}%
\pgfpathlineto{\pgfqpoint{1.298768in}{1.693703in}}%
\pgfpathlineto{\pgfqpoint{1.304072in}{1.688164in}}%
\pgfpathlineto{\pgfqpoint{1.309613in}{1.683177in}}%
\pgfpathlineto{\pgfqpoint{1.315264in}{1.678768in}}%
\pgfpathlineto{\pgfqpoint{1.321680in}{1.674433in}}%
\pgfpathlineto{\pgfqpoint{1.327938in}{1.670767in}}%
\pgfpathlineto{\pgfqpoint{1.334993in}{1.667180in}}%
\pgfpathlineto{\pgfqpoint{1.342827in}{1.663752in}}%
\pgfpathlineto{\pgfqpoint{1.351849in}{1.660395in}}%
\pgfpathlineto{\pgfqpoint{1.362205in}{1.657172in}}%
\pgfpathlineto{\pgfqpoint{1.373981in}{1.654159in}}%
\pgfpathlineto{\pgfqpoint{1.387742in}{1.651333in}}%
\pgfpathlineto{\pgfqpoint{1.403651in}{1.648794in}}%
\pgfpathlineto{\pgfqpoint{1.422356in}{1.646577in}}%
\pgfpathlineto{\pgfqpoint{1.444293in}{1.644784in}}%
\pgfpathlineto{\pgfqpoint{1.470184in}{1.643505in}}%
\pgfpathlineto{\pgfqpoint{1.500846in}{1.642861in}}%
\pgfpathlineto{\pgfqpoint{1.537503in}{1.642993in}}%
\pgfpathlineto{\pgfqpoint{1.581182in}{1.644077in}}%
\pgfpathlineto{\pgfqpoint{1.635773in}{1.646435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715000in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{2.505507in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{2.304388in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.136849in}{1.688726in}}%
\pgfpathlineto{\pgfqpoint{1.997254in}{1.674956in}}%
\pgfpathlineto{\pgfqpoint{1.880925in}{1.664295in}}%
\pgfpathlineto{\pgfqpoint{1.783968in}{1.656252in}}%
\pgfpathlineto{\pgfqpoint{1.703148in}{1.650414in}}%
\pgfpathlineto{\pgfqpoint{1.635773in}{1.646435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554639in}{2.497369in}}%
\pgfpathlineto{\pgfqpoint{1.544821in}{2.471620in}}%
\pgfpathlineto{\pgfqpoint{1.518865in}{2.401450in}}%
\pgfpathlineto{\pgfqpoint{1.497603in}{2.340972in}}%
\pgfpathlineto{\pgfqpoint{1.480100in}{2.288215in}}%
\pgfpathlineto{\pgfqpoint{1.465765in}{2.242005in}}%
\pgfpathlineto{\pgfqpoint{1.454041in}{2.201114in}}%
\pgfpathlineto{\pgfqpoint{1.444466in}{2.164405in}}%
\pgfpathlineto{\pgfqpoint{1.436921in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{1.431021in}{2.102601in}}%
\pgfpathlineto{\pgfqpoint{1.426604in}{2.076081in}}%
\pgfpathlineto{\pgfqpoint{1.423595in}{2.052740in}}%
\pgfpathlineto{\pgfqpoint{1.421744in}{2.031812in}}%
\pgfpathlineto{\pgfqpoint{1.420879in}{2.011929in}}%
\pgfpathlineto{\pgfqpoint{1.420984in}{1.994490in}}%
\pgfpathlineto{\pgfqpoint{1.421945in}{1.978311in}}%
\pgfpathlineto{\pgfqpoint{1.423674in}{1.963636in}}%
\pgfpathlineto{\pgfqpoint{1.426201in}{1.949764in}}%
\pgfpathlineto{\pgfqpoint{1.429347in}{1.937307in}}%
\pgfpathlineto{\pgfqpoint{1.432968in}{1.926233in}}%
\pgfpathlineto{\pgfqpoint{1.437246in}{1.915728in}}%
\pgfpathlineto{\pgfqpoint{1.442260in}{1.905643in}}%
\pgfpathlineto{\pgfqpoint{1.447977in}{1.896087in}}%
\pgfpathlineto{\pgfqpoint{1.454684in}{1.886695in}}%
\pgfpathlineto{\pgfqpoint{1.462726in}{1.877252in}}%
\pgfpathlineto{\pgfqpoint{1.472772in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{1.485094in}{1.857518in}}%
\pgfpathlineto{\pgfqpoint{1.498588in}{1.848579in}}%
\pgfpathlineto{\pgfqpoint{1.513621in}{1.840337in}}%
\pgfpathlineto{\pgfqpoint{1.531343in}{1.832337in}}%
\pgfpathlineto{\pgfqpoint{1.552139in}{1.824705in}}%
\pgfpathlineto{\pgfqpoint{1.573752in}{1.818278in}}%
\pgfpathlineto{\pgfqpoint{1.596937in}{1.812679in}}%
\pgfpathlineto{\pgfqpoint{1.620815in}{1.808004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715000in}{1.844412in}}%
\pgfpathlineto{\pgfqpoint{2.675114in}{1.840698in}}%
\pgfpathlineto{\pgfqpoint{2.486665in}{1.824425in}}%
\pgfpathlineto{\pgfqpoint{2.329695in}{1.812288in}}%
\pgfpathlineto{\pgfqpoint{2.198942in}{1.803565in}}%
\pgfpathlineto{\pgfqpoint{2.090037in}{1.797640in}}%
\pgfpathlineto{\pgfqpoint{1.999352in}{1.793981in}}%
\pgfpathlineto{\pgfqpoint{1.923627in}{1.792128in}}%
\pgfpathlineto{\pgfqpoint{1.859644in}{1.791701in}}%
\pgfpathlineto{\pgfqpoint{1.805131in}{1.792421in}}%
\pgfpathlineto{\pgfqpoint{1.758391in}{1.794073in}}%
\pgfpathlineto{\pgfqpoint{1.717536in}{1.796529in}}%
\pgfpathlineto{\pgfqpoint{1.682003in}{1.799649in}}%
\pgfpathlineto{\pgfqpoint{1.650406in}{1.803408in}}%
\pgfpathlineto{\pgfqpoint{1.620815in}{1.808004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538142in}{2.517604in}}%
\pgfpathlineto{\pgfqpoint{1.509500in}{2.441102in}}%
\pgfpathlineto{\pgfqpoint{1.485868in}{2.374872in}}%
\pgfpathlineto{\pgfqpoint{1.466400in}{2.317171in}}%
\pgfpathlineto{\pgfqpoint{1.450657in}{2.267433in}}%
\pgfpathlineto{\pgfqpoint{1.437701in}{2.223360in}}%
\pgfpathlineto{\pgfqpoint{1.427326in}{2.184857in}}%
\pgfpathlineto{\pgfqpoint{1.418922in}{2.150245in}}%
\pgfpathlineto{\pgfqpoint{1.412370in}{2.119567in}}%
\pgfpathlineto{\pgfqpoint{1.407320in}{2.091762in}}%
\pgfpathlineto{\pgfqpoint{1.403686in}{2.066982in}}%
\pgfpathlineto{\pgfqpoint{1.401243in}{2.044484in}}%
\pgfpathlineto{\pgfqpoint{1.399879in}{2.024050in}}%
\pgfpathlineto{\pgfqpoint{1.399487in}{2.005781in}}%
\pgfpathlineto{\pgfqpoint{1.399960in}{1.988817in}}%
\pgfpathlineto{\pgfqpoint{1.401152in}{1.974050in}}%
\pgfpathlineto{\pgfqpoint{1.402977in}{1.960654in}}%
\pgfpathlineto{\pgfqpoint{1.405459in}{1.948027in}}%
\pgfpathlineto{\pgfqpoint{1.408571in}{1.936200in}}%
\pgfpathlineto{\pgfqpoint{1.412349in}{1.924983in}}%
\pgfpathlineto{\pgfqpoint{1.416480in}{1.915055in}}%
\pgfpathlineto{\pgfqpoint{1.421226in}{1.905588in}}%
\pgfpathlineto{\pgfqpoint{1.426928in}{1.896070in}}%
\pgfpathlineto{\pgfqpoint{1.433591in}{1.886734in}}%
\pgfpathlineto{\pgfqpoint{1.441487in}{1.877440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715000in}{1.847495in}}%
\pgfpathlineto{\pgfqpoint{2.630065in}{1.839622in}}%
\pgfpathlineto{\pgfqpoint{2.444990in}{1.823740in}}%
\pgfpathlineto{\pgfqpoint{2.290816in}{1.811920in}}%
\pgfpathlineto{\pgfqpoint{2.162377in}{1.803455in}}%
\pgfpathlineto{\pgfqpoint{2.055385in}{1.797739in}}%
\pgfpathlineto{\pgfqpoint{1.966278in}{1.794254in}}%
\pgfpathlineto{\pgfqpoint{1.891983in}{1.792548in}}%
\pgfpathlineto{\pgfqpoint{1.828921in}{1.792244in}}%
\pgfpathlineto{\pgfqpoint{1.775439in}{1.793074in}}%
\pgfpathlineto{\pgfqpoint{1.729367in}{1.794834in}}%
\pgfpathlineto{\pgfqpoint{1.689631in}{1.797357in}}%
\pgfpathlineto{\pgfqpoint{1.654705in}{1.800562in}}%
\pgfpathlineto{\pgfqpoint{1.623794in}{1.804386in}}%
\pgfpathlineto{\pgfqpoint{1.596523in}{1.808740in}}%
\pgfpathlineto{\pgfqpoint{1.571465in}{1.813775in}}%
\pgfpathlineto{\pgfqpoint{1.548919in}{1.819391in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{1.825844in}}%
\pgfpathlineto{\pgfqpoint{1.507871in}{1.833363in}}%
\pgfpathlineto{\pgfqpoint{1.490086in}{1.841600in}}%
\pgfpathlineto{\pgfqpoint{1.474834in}{1.850229in}}%
\pgfpathlineto{\pgfqpoint{1.461608in}{1.859312in}}%
\pgfpathlineto{\pgfqpoint{1.450574in}{1.868450in}}%
\pgfpathlineto{\pgfqpoint{1.441487in}{1.877440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652426in}{2.348684in}}%
\pgfpathlineto{\pgfqpoint{1.644223in}{2.330196in}}%
\pgfpathlineto{\pgfqpoint{1.610914in}{2.254887in}}%
\pgfpathlineto{\pgfqpoint{1.582474in}{2.190278in}}%
\pgfpathlineto{\pgfqpoint{1.558042in}{2.134671in}}%
\pgfpathlineto{\pgfqpoint{1.536708in}{2.086194in}}%
\pgfpathlineto{\pgfqpoint{1.518126in}{2.044201in}}%
\pgfpathlineto{\pgfqpoint{1.501345in}{2.006650in}}%
\pgfpathlineto{\pgfqpoint{1.486288in}{1.973455in}}%
\pgfpathlineto{\pgfqpoint{1.472827in}{1.944360in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{1.918487in}}%
\pgfpathlineto{\pgfqpoint{1.449129in}{1.895101in}}%
\pgfpathlineto{\pgfqpoint{1.438342in}{1.873794in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{1.854240in}}%
\pgfpathlineto{\pgfqpoint{1.418185in}{1.836412in}}%
\pgfpathlineto{\pgfqpoint{1.408780in}{1.820217in}}%
\pgfpathlineto{\pgfqpoint{1.399414in}{1.804955in}}%
\pgfpathlineto{\pgfqpoint{1.390283in}{1.790932in}}%
\pgfpathlineto{\pgfqpoint{1.381229in}{1.777873in}}%
\pgfpathlineto{\pgfqpoint{1.372020in}{1.765445in}}%
\pgfpathlineto{\pgfqpoint{1.362936in}{1.754002in}}%
\pgfpathlineto{\pgfqpoint{1.353465in}{1.742897in}}%
\pgfpathlineto{\pgfqpoint{1.343843in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{1.333492in}{1.722000in}}%
\pgfpathlineto{\pgfqpoint{1.322400in}{1.711710in}}%
\pgfpathlineto{\pgfqpoint{1.310087in}{1.701243in}}%
\pgfpathlineto{\pgfqpoint{1.295388in}{1.689901in}}%
\pgfpathlineto{\pgfqpoint{1.276603in}{1.676953in}}%
\pgfpathlineto{\pgfqpoint{1.256394in}{1.664619in}}%
\pgfpathlineto{\pgfqpoint{1.235542in}{1.653291in}}%
\pgfpathlineto{\pgfqpoint{1.214101in}{1.642834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.137985in}{1.415581in}}%
\pgfpathlineto{\pgfqpoint{0.287541in}{1.438810in}}%
\pgfpathlineto{\pgfqpoint{0.449564in}{1.464945in}}%
\pgfpathlineto{\pgfqpoint{0.584520in}{1.487814in}}%
\pgfpathlineto{\pgfqpoint{0.696863in}{1.507953in}}%
\pgfpathlineto{\pgfqpoint{0.790792in}{1.525885in}}%
\pgfpathlineto{\pgfqpoint{0.869566in}{1.542005in}}%
\pgfpathlineto{\pgfqpoint{0.937502in}{1.557008in}}%
\pgfpathlineto{\pgfqpoint{0.995971in}{1.571045in}}%
\pgfpathlineto{\pgfqpoint{1.045586in}{1.584069in}}%
\pgfpathlineto{\pgfqpoint{1.088958in}{1.596582in}}%
\pgfpathlineto{\pgfqpoint{1.126495in}{1.608544in}}%
\pgfpathlineto{\pgfqpoint{1.159155in}{1.620079in}}%
\pgfpathlineto{\pgfqpoint{1.187668in}{1.631266in}}%
\pgfpathlineto{\pgfqpoint{1.214101in}{1.642834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006113in}{0.779143in}}%
\pgfpathlineto{\pgfqpoint{1.025929in}{0.816699in}}%
\pgfpathlineto{\pgfqpoint{1.077786in}{0.914607in}}%
\pgfpathlineto{\pgfqpoint{1.119918in}{0.993715in}}%
\pgfpathlineto{\pgfqpoint{1.154269in}{1.057908in}}%
\pgfpathlineto{\pgfqpoint{1.182338in}{1.110179in}}%
\pgfpathlineto{\pgfqpoint{1.205301in}{1.152866in}}%
\pgfpathlineto{\pgfqpoint{1.224574in}{1.188710in}}%
\pgfpathlineto{\pgfqpoint{1.240324in}{1.218099in}}%
\pgfpathlineto{\pgfqpoint{1.253610in}{1.243053in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{1.263877in}}%
\pgfpathlineto{\pgfqpoint{1.274092in}{1.282209in}}%
\pgfpathlineto{\pgfqpoint{1.282204in}{1.298183in}}%
\pgfpathlineto{\pgfqpoint{1.289080in}{1.312115in}}%
\pgfpathlineto{\pgfqpoint{1.294876in}{1.324309in}}%
\pgfpathlineto{\pgfqpoint{1.299777in}{1.335137in}}%
\pgfpathlineto{\pgfqpoint{1.303777in}{1.344547in}}%
\pgfpathlineto{\pgfqpoint{1.307070in}{1.352943in}}%
\pgfpathlineto{\pgfqpoint{1.309700in}{1.360391in}}%
\pgfpathlineto{\pgfqpoint{1.311689in}{1.366846in}}%
\pgfpathlineto{\pgfqpoint{1.313241in}{1.372932in}}%
\pgfpathlineto{\pgfqpoint{1.314223in}{1.377974in}}%
\pgfpathlineto{\pgfqpoint{1.314812in}{1.382573in}}%
\pgfpathlineto{\pgfqpoint{1.315030in}{1.387126in}}%
\pgfpathlineto{\pgfqpoint{1.314847in}{1.391066in}}%
\pgfpathlineto{\pgfqpoint{1.314309in}{1.394610in}}%
\pgfpathlineto{\pgfqpoint{1.313326in}{1.398141in}}%
\pgfpathlineto{\pgfqpoint{1.312105in}{1.401025in}}%
\pgfpathlineto{\pgfqpoint{1.310626in}{1.403581in}}%
\pgfpathlineto{\pgfqpoint{1.308785in}{1.406009in}}%
\pgfpathlineto{\pgfqpoint{1.306558in}{1.408300in}}%
\pgfpathlineto{\pgfqpoint{1.303727in}{1.410582in}}%
\pgfpathlineto{\pgfqpoint{1.299899in}{1.412967in}}%
\pgfpathlineto{\pgfqpoint{1.295248in}{1.415173in}}%
\pgfpathlineto{\pgfqpoint{1.290202in}{1.417005in}}%
\pgfpathlineto{\pgfqpoint{1.284578in}{1.418579in}}%
\pgfpathlineto{\pgfqpoint{1.277920in}{1.419993in}}%
\pgfpathlineto{\pgfqpoint{1.269771in}{1.421255in}}%
\pgfpathlineto{\pgfqpoint{1.259974in}{1.422289in}}%
\pgfpathlineto{\pgfqpoint{1.250212in}{1.422941in}}%
\pgfpathlineto{\pgfqpoint{1.239344in}{1.423343in}}%
\pgfpathlineto{\pgfqpoint{1.229735in}{1.423481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187043in}{1.311025in}}%
\pgfpathlineto{\pgfqpoint{0.330034in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{0.485114in}{1.347694in}}%
\pgfpathlineto{\pgfqpoint{0.614493in}{1.363331in}}%
\pgfpathlineto{\pgfqpoint{0.722413in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{0.812421in}{1.386614in}}%
\pgfpathlineto{\pgfqpoint{0.887474in}{1.395098in}}%
\pgfpathlineto{\pgfqpoint{0.950042in}{1.401926in}}%
\pgfpathlineto{\pgfqpoint{1.002323in}{1.407387in}}%
\pgfpathlineto{\pgfqpoint{1.046168in}{1.411722in}}%
\pgfpathlineto{\pgfqpoint{1.082826in}{1.415106in}}%
\pgfpathlineto{\pgfqpoint{1.114283in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{1.140679in}{1.419772in}}%
\pgfpathlineto{\pgfqpoint{1.162931in}{1.421236in}}%
\pgfpathlineto{\pgfqpoint{1.182313in}{1.422290in}}%
\pgfpathlineto{\pgfqpoint{1.199394in}{1.422993in}}%
\pgfpathlineto{\pgfqpoint{1.214426in}{1.423381in}}%
\pgfpathlineto{\pgfqpoint{1.229735in}{1.423481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063464in}{0.624375in}}%
\pgfpathlineto{\pgfqpoint{1.104947in}{0.710311in}}%
\pgfpathlineto{\pgfqpoint{1.149087in}{0.801199in}}%
\pgfpathlineto{\pgfqpoint{1.185370in}{0.875240in}}%
\pgfpathlineto{\pgfqpoint{1.215476in}{0.935968in}}%
\pgfpathlineto{\pgfqpoint{1.240697in}{0.986122in}}%
\pgfpathlineto{\pgfqpoint{1.262551in}{1.028829in}}%
\pgfpathlineto{\pgfqpoint{1.281962in}{1.065967in}}%
\pgfpathlineto{\pgfqpoint{1.299022in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{1.314264in}{1.125415in}}%
\pgfpathlineto{\pgfqpoint{1.328080in}{1.149631in}}%
\pgfpathlineto{\pgfqpoint{1.340772in}{1.171055in}}%
\pgfpathlineto{\pgfqpoint{1.352711in}{1.190376in}}%
\pgfpathlineto{\pgfqpoint{1.363781in}{1.207477in}}%
\pgfpathlineto{\pgfqpoint{1.374505in}{1.223223in}}%
\pgfpathlineto{\pgfqpoint{1.384357in}{1.236923in}}%
\pgfpathlineto{\pgfqpoint{1.393935in}{1.249508in}}%
\pgfpathlineto{\pgfqpoint{1.403540in}{1.261382in}}%
\pgfpathlineto{\pgfqpoint{1.413049in}{1.272397in}}%
\pgfpathlineto{\pgfqpoint{1.422552in}{1.282679in}}%
\pgfpathlineto{\pgfqpoint{1.432096in}{1.292297in}}%
\pgfpathlineto{\pgfqpoint{1.441825in}{1.301403in}}%
\pgfpathlineto{\pgfqpoint{1.451784in}{1.310039in}}%
\pgfpathlineto{\pgfqpoint{1.462146in}{1.318342in}}%
\pgfpathlineto{\pgfqpoint{1.473308in}{1.326575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715000in}{1.582788in}}%
\pgfpathlineto{\pgfqpoint{2.527467in}{1.556324in}}%
\pgfpathlineto{\pgfqpoint{2.362344in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{2.224971in}{1.511757in}}%
\pgfpathlineto{\pgfqpoint{2.110713in}{1.493919in}}%
\pgfpathlineto{\pgfqpoint{2.015719in}{1.478385in}}%
\pgfpathlineto{\pgfqpoint{1.934706in}{1.464410in}}%
\pgfpathlineto{\pgfqpoint{1.865042in}{1.451632in}}%
\pgfpathlineto{\pgfqpoint{1.806701in}{1.440166in}}%
\pgfpathlineto{\pgfqpoint{1.755025in}{1.429200in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{1.418916in}}%
\pgfpathlineto{\pgfqpoint{1.672246in}{1.409215in}}%
\pgfpathlineto{\pgfqpoint{1.638709in}{1.399846in}}%
\pgfpathlineto{\pgfqpoint{1.609513in}{1.390811in}}%
\pgfpathlineto{\pgfqpoint{1.582653in}{1.381549in}}%
\pgfpathlineto{\pgfqpoint{1.556862in}{1.371537in}}%
\pgfpathlineto{\pgfqpoint{1.532722in}{1.360872in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{1.351375in}}%
\pgfpathlineto{\pgfqpoint{1.498889in}{1.343060in}}%
\pgfpathlineto{\pgfqpoint{1.485510in}{1.334820in}}%
\pgfpathlineto{\pgfqpoint{1.473308in}{1.326575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036587in}{0.705958in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.788493in}}%
\pgfpathlineto{\pgfqpoint{1.123255in}{0.875640in}}%
\pgfpathlineto{\pgfqpoint{1.160009in}{0.946494in}}%
\pgfpathlineto{\pgfqpoint{1.190616in}{1.004689in}}%
\pgfpathlineto{\pgfqpoint{1.216523in}{1.053141in}}%
\pgfpathlineto{\pgfqpoint{1.238507in}{1.093463in}}%
\pgfpathlineto{\pgfqpoint{1.257398in}{1.127339in}}%
\pgfpathlineto{\pgfqpoint{1.274178in}{1.156661in}}%
\pgfpathlineto{\pgfqpoint{1.289238in}{1.182205in}}%
\pgfpathlineto{\pgfqpoint{1.302833in}{1.204499in}}%
\pgfpathlineto{\pgfqpoint{1.315298in}{1.224182in}}%
\pgfpathlineto{\pgfqpoint{1.326853in}{1.241679in}}%
\pgfpathlineto{\pgfqpoint{1.337553in}{1.257154in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{1.271085in}}%
\pgfpathlineto{\pgfqpoint{1.357410in}{1.283787in}}%
\pgfpathlineto{\pgfqpoint{1.366705in}{1.295242in}}%
\pgfpathlineto{\pgfqpoint{1.375800in}{1.305794in}}%
\pgfpathlineto{\pgfqpoint{1.384741in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{1.393495in}{1.324448in}}%
\pgfpathlineto{\pgfqpoint{1.402387in}{1.332906in}}%
\pgfpathlineto{\pgfqpoint{1.411291in}{1.340790in}}%
\pgfpathlineto{\pgfqpoint{1.420546in}{1.348396in}}%
\pgfpathlineto{\pgfqpoint{1.430209in}{1.355740in}}%
\pgfpathlineto{\pgfqpoint{1.440043in}{1.362640in}}%
\pgfpathlineto{\pgfqpoint{1.450829in}{1.369602in}}%
\pgfpathlineto{\pgfqpoint{1.463174in}{1.376881in}}%
\pgfpathlineto{\pgfqpoint{1.477951in}{1.384753in}}%
\pgfpathlineto{\pgfqpoint{1.498188in}{1.394297in}}%
\pgfpathlineto{\pgfqpoint{1.519841in}{1.403242in}}%
\pgfpathlineto{\pgfqpoint{1.541819in}{1.411277in}}%
\pgfpathlineto{\pgfqpoint{1.565804in}{1.419117in}}%
\pgfpathlineto{\pgfqpoint{1.592709in}{1.427022in}}%
\pgfpathlineto{\pgfqpoint{1.623595in}{1.435215in}}%
\pgfpathlineto{\pgfqpoint{1.658694in}{1.443668in}}%
\pgfpathlineto{\pgfqpoint{1.698052in}{1.452343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715000in}{1.607697in}}%
\pgfpathlineto{\pgfqpoint{2.582059in}{1.589614in}}%
\pgfpathlineto{\pgfqpoint{2.401093in}{1.564532in}}%
\pgfpathlineto{\pgfqpoint{2.250504in}{1.543139in}}%
\pgfpathlineto{\pgfqpoint{2.125211in}{1.524792in}}%
\pgfpathlineto{\pgfqpoint{2.020996in}{1.508965in}}%
\pgfpathlineto{\pgfqpoint{1.933219in}{1.495044in}}%
\pgfpathlineto{\pgfqpoint{1.860294in}{1.482881in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{1.471978in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{1.461939in}}%
\pgfpathlineto{\pgfqpoint{1.698052in}{1.452343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681309in}{2.311725in}}%
\pgfpathlineto{\pgfqpoint{1.651905in}{2.242001in}}%
\pgfpathlineto{\pgfqpoint{1.625325in}{2.177330in}}%
\pgfpathlineto{\pgfqpoint{1.603274in}{2.121975in}}%
\pgfpathlineto{\pgfqpoint{1.585039in}{2.074506in}}%
\pgfpathlineto{\pgfqpoint{1.569812in}{2.033146in}}%
\pgfpathlineto{\pgfqpoint{1.557184in}{1.997079in}}%
\pgfpathlineto{\pgfqpoint{1.546767in}{1.965497in}}%
\pgfpathlineto{\pgfqpoint{1.538135in}{1.937383in}}%
\pgfpathlineto{\pgfqpoint{1.531003in}{1.912009in}}%
\pgfpathlineto{\pgfqpoint{1.525380in}{1.889677in}}%
\pgfpathlineto{\pgfqpoint{1.520998in}{1.869688in}}%
\pgfpathlineto{\pgfqpoint{1.517734in}{1.851850in}}%
\pgfpathlineto{\pgfqpoint{1.515381in}{1.835307in}}%
\pgfpathlineto{\pgfqpoint{1.513970in}{1.820745in}}%
\pgfpathlineto{\pgfqpoint{1.513352in}{1.807829in}}%
\pgfpathlineto{\pgfqpoint{1.513422in}{1.795925in}}%
\pgfpathlineto{\pgfqpoint{1.514182in}{1.784530in}}%
\pgfpathlineto{\pgfqpoint{1.515479in}{1.774805in}}%
\pgfpathlineto{\pgfqpoint{1.517327in}{1.765753in}}%
\pgfpathlineto{\pgfqpoint{1.519658in}{1.757493in}}%
\pgfpathlineto{\pgfqpoint{1.522495in}{1.749775in}}%
\pgfpathlineto{\pgfqpoint{1.525966in}{1.742297in}}%
\pgfpathlineto{\pgfqpoint{1.529936in}{1.735375in}}%
\pgfpathlineto{\pgfqpoint{1.534554in}{1.728745in}}%
\pgfpathlineto{\pgfqpoint{1.540074in}{1.722183in}}%
\pgfpathlineto{\pgfqpoint{1.546821in}{1.715553in}}%
\pgfpathlineto{\pgfqpoint{1.555607in}{1.708509in}}%
\pgfpathlineto{\pgfqpoint{1.565464in}{1.702100in}}%
\pgfpathlineto{\pgfqpoint{1.576239in}{1.696373in}}%
\pgfpathlineto{\pgfqpoint{1.588713in}{1.690955in}}%
\pgfpathlineto{\pgfqpoint{1.603370in}{1.685807in}}%
\pgfpathlineto{\pgfqpoint{1.620394in}{1.681046in}}%
\pgfpathlineto{\pgfqpoint{1.638615in}{1.677028in}}%
\pgfpathlineto{\pgfqpoint{1.657892in}{1.673692in}}%
\pgfpathlineto{\pgfqpoint{1.677318in}{1.671067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715000in}{1.732295in}}%
\pgfpathlineto{\pgfqpoint{2.569830in}{1.717523in}}%
\pgfpathlineto{\pgfqpoint{2.410028in}{1.702121in}}%
\pgfpathlineto{\pgfqpoint{2.276939in}{1.690233in}}%
\pgfpathlineto{\pgfqpoint{2.166097in}{1.681258in}}%
\pgfpathlineto{\pgfqpoint{2.073792in}{1.674684in}}%
\pgfpathlineto{\pgfqpoint{1.996944in}{1.670074in}}%
\pgfpathlineto{\pgfqpoint{1.932988in}{1.667053in}}%
\pgfpathlineto{\pgfqpoint{1.878798in}{1.665272in}}%
\pgfpathlineto{\pgfqpoint{1.832521in}{1.664502in}}%
\pgfpathlineto{\pgfqpoint{1.792976in}{1.664564in}}%
\pgfpathlineto{\pgfqpoint{1.758540in}{1.665323in}}%
\pgfpathlineto{\pgfqpoint{1.728902in}{1.666654in}}%
\pgfpathlineto{\pgfqpoint{1.702495in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.677318in}{1.671067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656712in}{2.386135in}}%
\pgfpathlineto{\pgfqpoint{1.624844in}{2.311300in}}%
\pgfpathlineto{\pgfqpoint{1.589934in}{2.227508in}}%
\pgfpathlineto{\pgfqpoint{1.560663in}{2.155298in}}%
\pgfpathlineto{\pgfqpoint{1.536283in}{2.093279in}}%
\pgfpathlineto{\pgfqpoint{1.516113in}{2.040165in}}%
\pgfpathlineto{\pgfqpoint{1.499542in}{1.994792in}}%
\pgfpathlineto{\pgfqpoint{1.486027in}{1.956119in}}%
\pgfpathlineto{\pgfqpoint{1.474808in}{1.922351in}}%
\pgfpathlineto{\pgfqpoint{1.465551in}{1.892789in}}%
\pgfpathlineto{\pgfqpoint{1.458031in}{1.867040in}}%
\pgfpathlineto{\pgfqpoint{1.452077in}{1.844915in}}%
\pgfpathlineto{\pgfqpoint{1.447253in}{1.825143in}}%
\pgfpathlineto{\pgfqpoint{1.443405in}{1.807316in}}%
\pgfpathlineto{\pgfqpoint{1.440517in}{1.791697in}}%
\pgfpathlineto{\pgfqpoint{1.438404in}{1.777713in}}%
\pgfpathlineto{\pgfqpoint{1.436929in}{1.764692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715000in}{1.718755in}}%
\pgfpathlineto{\pgfqpoint{2.543552in}{1.699850in}}%
\pgfpathlineto{\pgfqpoint{2.369809in}{1.681414in}}%
\pgfpathlineto{\pgfqpoint{2.225083in}{1.666791in}}%
\pgfpathlineto{\pgfqpoint{2.104506in}{1.655351in}}%
\pgfpathlineto{\pgfqpoint{2.004039in}{1.646561in}}%
\pgfpathlineto{\pgfqpoint{1.920321in}{1.639974in}}%
\pgfpathlineto{\pgfqpoint{1.850561in}{1.635207in}}%
\pgfpathlineto{\pgfqpoint{1.792439in}{1.631936in}}%
\pgfpathlineto{\pgfqpoint{1.744024in}{1.629879in}}%
\pgfpathlineto{\pgfqpoint{1.703433in}{1.628791in}}%
\pgfpathlineto{\pgfqpoint{1.668639in}{1.628478in}}%
\pgfpathlineto{\pgfqpoint{1.639271in}{1.628804in}}%
\pgfpathlineto{\pgfqpoint{1.614637in}{1.629623in}}%
\pgfpathlineto{\pgfqpoint{1.593179in}{1.630863in}}%
\pgfpathlineto{\pgfqpoint{1.574082in}{1.632495in}}%
\pgfpathlineto{\pgfqpoint{1.557541in}{1.634425in}}%
\pgfpathlineto{\pgfqpoint{1.542765in}{1.636666in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{1.639283in}}%
\pgfpathlineto{\pgfqpoint{1.517048in}{1.642179in}}%
\pgfpathlineto{\pgfqpoint{1.505586in}{1.645560in}}%
\pgfpathlineto{\pgfqpoint{1.494645in}{1.649551in}}%
\pgfpathlineto{\pgfqpoint{1.485060in}{1.653867in}}%
\pgfpathlineto{\pgfqpoint{1.477134in}{1.658217in}}%
\pgfpathlineto{\pgfqpoint{1.470142in}{1.662851in}}%
\pgfpathlineto{\pgfqpoint{1.464139in}{1.667640in}}%
\pgfpathlineto{\pgfqpoint{1.459080in}{1.672471in}}%
\pgfpathlineto{\pgfqpoint{1.454771in}{1.677378in}}%
\pgfpathlineto{\pgfqpoint{1.451342in}{1.682001in}}%
\pgfpathlineto{\pgfqpoint{1.448150in}{1.687103in}}%
\pgfpathlineto{\pgfqpoint{1.445299in}{1.692592in}}%
\pgfpathlineto{\pgfqpoint{1.443009in}{1.697952in}}%
\pgfpathlineto{\pgfqpoint{1.440943in}{1.703925in}}%
\pgfpathlineto{\pgfqpoint{1.439219in}{1.710295in}}%
\pgfpathlineto{\pgfqpoint{1.437816in}{1.717239in}}%
\pgfpathlineto{\pgfqpoint{1.436740in}{1.725045in}}%
\pgfpathlineto{\pgfqpoint{1.436063in}{1.733739in}}%
\pgfpathlineto{\pgfqpoint{1.435848in}{1.743180in}}%
\pgfpathlineto{\pgfqpoint{1.436127in}{1.753509in}}%
\pgfpathlineto{\pgfqpoint{1.436929in}{1.764692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786876in}{2.045919in}}%
\pgfpathlineto{\pgfqpoint{1.759865in}{1.991542in}}%
\pgfpathlineto{\pgfqpoint{1.729790in}{1.931616in}}%
\pgfpathlineto{\pgfqpoint{1.703968in}{1.880868in}}%
\pgfpathlineto{\pgfqpoint{1.681808in}{1.838021in}}%
\pgfpathlineto{\pgfqpoint{1.662413in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{1.645540in}{1.769917in}}%
\pgfpathlineto{\pgfqpoint{1.630387in}{1.742502in}}%
\pgfpathlineto{\pgfqpoint{1.616904in}{1.718804in}}%
\pgfpathlineto{\pgfqpoint{1.604641in}{1.697937in}}%
\pgfpathlineto{\pgfqpoint{1.593266in}{1.679275in}}%
\pgfpathlineto{\pgfqpoint{1.582697in}{1.662624in}}%
\pgfpathlineto{\pgfqpoint{1.572828in}{1.647751in}}%
\pgfpathlineto{\pgfqpoint{1.563345in}{1.634137in}}%
\pgfpathlineto{\pgfqpoint{1.554444in}{1.622011in}}%
\pgfpathlineto{\pgfqpoint{1.545793in}{1.610862in}}%
\pgfpathlineto{\pgfqpoint{1.537253in}{1.600491in}}%
\pgfpathlineto{\pgfqpoint{1.529014in}{1.591094in}}%
\pgfpathlineto{\pgfqpoint{1.520873in}{1.582392in}}%
\pgfpathlineto{\pgfqpoint{1.512918in}{1.574439in}}%
\pgfpathlineto{\pgfqpoint{1.504702in}{1.566775in}}%
\pgfpathlineto{\pgfqpoint{1.496510in}{1.559661in}}%
\pgfpathlineto{\pgfqpoint{1.487871in}{1.552698in}}%
\pgfpathlineto{\pgfqpoint{1.478683in}{1.545850in}}%
\pgfpathlineto{\pgfqpoint{1.469093in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.458826in}{1.532782in}}%
\pgfpathlineto{\pgfqpoint{1.447051in}{1.525989in}}%
\pgfpathlineto{\pgfqpoint{1.432960in}{1.518636in}}%
\pgfpathlineto{\pgfqpoint{1.412692in}{1.509283in}}%
\pgfpathlineto{\pgfqpoint{1.392487in}{1.501103in}}%
\pgfpathlineto{\pgfqpoint{1.371499in}{1.493546in}}%
\pgfpathlineto{\pgfqpoint{1.348235in}{1.486039in}}%
\pgfpathlineto{\pgfqpoint{1.321729in}{1.478342in}}%
\pgfpathlineto{\pgfqpoint{1.291582in}{1.470429in}}%
\pgfpathlineto{\pgfqpoint{1.257196in}{1.462223in}}%
\pgfpathlineto{\pgfqpoint{1.218724in}{1.453806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154082in}{1.292493in}}%
\pgfpathlineto{\pgfqpoint{0.363314in}{1.320986in}}%
\pgfpathlineto{\pgfqpoint{0.537694in}{1.345189in}}%
\pgfpathlineto{\pgfqpoint{0.682965in}{1.365851in}}%
\pgfpathlineto{\pgfqpoint{0.803927in}{1.383579in}}%
\pgfpathlineto{\pgfqpoint{0.904589in}{1.398870in}}%
\pgfpathlineto{\pgfqpoint{0.989055in}{1.412256in}}%
\pgfpathlineto{\pgfqpoint{1.060428in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.120379in}{1.434694in}}%
\pgfpathlineto{\pgfqpoint{1.172495in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{1.218724in}{1.453806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182966in}{0.421674in}}%
\pgfpathlineto{\pgfqpoint{1.220297in}{0.518298in}}%
\pgfpathlineto{\pgfqpoint{1.256209in}{0.613140in}}%
\pgfpathlineto{\pgfqpoint{1.285138in}{0.691594in}}%
\pgfpathlineto{\pgfqpoint{1.308385in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{0.811260in}}%
\pgfpathlineto{\pgfqpoint{1.342425in}{0.857576in}}%
\pgfpathlineto{\pgfqpoint{1.355109in}{0.898233in}}%
\pgfpathlineto{\pgfqpoint{1.365343in}{0.933260in}}%
\pgfpathlineto{\pgfqpoint{1.373640in}{0.964037in}}%
\pgfpathlineto{\pgfqpoint{1.380218in}{0.991001in}}%
\pgfpathlineto{\pgfqpoint{1.385331in}{1.014785in}}%
\pgfpathlineto{\pgfqpoint{1.389164in}{1.035778in}}%
\pgfpathlineto{\pgfqpoint{1.391872in}{1.054243in}}%
\pgfpathlineto{\pgfqpoint{1.393676in}{1.071181in}}%
\pgfpathlineto{\pgfqpoint{1.394595in}{1.086025in}}%
\pgfpathlineto{\pgfqpoint{1.394775in}{1.099348in}}%
\pgfpathlineto{\pgfqpoint{1.394273in}{1.111743in}}%
\pgfpathlineto{\pgfqpoint{1.393148in}{1.122944in}}%
\pgfpathlineto{\pgfqpoint{1.391486in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{1.389270in}{1.142321in}}%
\pgfpathlineto{\pgfqpoint{1.386452in}{1.151188in}}%
\pgfpathlineto{\pgfqpoint{1.383190in}{1.159199in}}%
\pgfpathlineto{\pgfqpoint{1.379369in}{1.166749in}}%
\pgfpathlineto{\pgfqpoint{1.374649in}{1.174339in}}%
\pgfpathlineto{\pgfqpoint{1.369220in}{1.181494in}}%
\pgfpathlineto{\pgfqpoint{1.362532in}{1.188739in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{1.196295in}}%
\pgfpathlineto{\pgfqpoint{1.344064in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{1.333015in}{1.209699in}}%
\pgfpathlineto{\pgfqpoint{1.320891in}{1.215398in}}%
\pgfpathlineto{\pgfqpoint{1.306401in}{1.220913in}}%
\pgfpathlineto{\pgfqpoint{1.289794in}{1.225956in}}%
\pgfpathlineto{\pgfqpoint{1.272124in}{1.230210in}}%
\pgfpathlineto{\pgfqpoint{1.253165in}{1.233814in}}%
\pgfpathlineto{\pgfqpoint{1.234105in}{1.236662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209859in}{1.178958in}}%
\pgfpathlineto{\pgfqpoint{0.364382in}{1.194500in}}%
\pgfpathlineto{\pgfqpoint{0.519085in}{1.209201in}}%
\pgfpathlineto{\pgfqpoint{0.648144in}{1.220523in}}%
\pgfpathlineto{\pgfqpoint{0.755787in}{1.229037in}}%
\pgfpathlineto{\pgfqpoint{0.845542in}{1.235229in}}%
\pgfpathlineto{\pgfqpoint{0.920353in}{1.239519in}}%
\pgfpathlineto{\pgfqpoint{0.982677in}{1.242267in}}%
\pgfpathlineto{\pgfqpoint{1.036026in}{1.243817in}}%
\pgfpathlineto{\pgfqpoint{1.081204in}{1.244362in}}%
\pgfpathlineto{\pgfqpoint{1.120243in}{1.244084in}}%
\pgfpathlineto{\pgfqpoint{1.154007in}{1.243113in}}%
\pgfpathlineto{\pgfqpoint{1.183363in}{1.241556in}}%
\pgfpathlineto{\pgfqpoint{1.209430in}{1.239455in}}%
\pgfpathlineto{\pgfqpoint{1.234105in}{1.236662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215913in}{0.344091in}}%
\pgfpathlineto{\pgfqpoint{1.258579in}{0.457555in}}%
\pgfpathlineto{\pgfqpoint{1.303031in}{0.577934in}}%
\pgfpathlineto{\pgfqpoint{1.338580in}{0.676481in}}%
\pgfpathlineto{\pgfqpoint{1.367054in}{0.757574in}}%
\pgfpathlineto{\pgfqpoint{1.389863in}{0.824584in}}%
\pgfpathlineto{\pgfqpoint{1.408110in}{0.880146in}}%
\pgfpathlineto{\pgfqpoint{1.422668in}{0.926340in}}%
\pgfpathlineto{\pgfqpoint{1.434547in}{0.965889in}}%
\pgfpathlineto{\pgfqpoint{1.443994in}{0.999160in}}%
\pgfpathlineto{\pgfqpoint{1.451663in}{1.028023in}}%
\pgfpathlineto{\pgfqpoint{1.457878in}{1.053367in}}%
\pgfpathlineto{\pgfqpoint{1.462727in}{1.075169in}}%
\pgfpathlineto{\pgfqpoint{1.466616in}{1.094931in}}%
\pgfpathlineto{\pgfqpoint{1.469434in}{1.111656in}}%
\pgfpathlineto{\pgfqpoint{1.471514in}{1.126777in}}%
\pgfpathlineto{\pgfqpoint{1.472946in}{1.140761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183354in}{1.190345in}}%
\pgfpathlineto{\pgfqpoint{0.232102in}{1.195755in}}%
\pgfpathlineto{\pgfqpoint{0.427232in}{1.217051in}}%
\pgfpathlineto{\pgfqpoint{0.590020in}{1.234115in}}%
\pgfpathlineto{\pgfqpoint{0.725813in}{1.247632in}}%
\pgfpathlineto{\pgfqpoint{0.839078in}{1.258184in}}%
\pgfpathlineto{\pgfqpoint{0.933544in}{1.266261in}}%
\pgfpathlineto{\pgfqpoint{1.012325in}{1.272280in}}%
\pgfpathlineto{\pgfqpoint{1.078015in}{1.276595in}}%
\pgfpathlineto{\pgfqpoint{1.132779in}{1.279512in}}%
\pgfpathlineto{\pgfqpoint{1.178898in}{1.281308in}}%
\pgfpathlineto{\pgfqpoint{1.217316in}{1.282180in}}%
\pgfpathlineto{\pgfqpoint{1.250152in}{1.282322in}}%
\pgfpathlineto{\pgfqpoint{1.277616in}{1.281876in}}%
\pgfpathlineto{\pgfqpoint{1.301360in}{1.280948in}}%
\pgfpathlineto{\pgfqpoint{1.322086in}{1.279607in}}%
\pgfpathlineto{\pgfqpoint{1.340032in}{1.277930in}}%
\pgfpathlineto{\pgfqpoint{1.356123in}{1.275906in}}%
\pgfpathlineto{\pgfqpoint{1.370324in}{1.273598in}}%
\pgfpathlineto{\pgfqpoint{1.383515in}{1.270894in}}%
\pgfpathlineto{\pgfqpoint{1.395703in}{1.267776in}}%
\pgfpathlineto{\pgfqpoint{1.406824in}{1.264256in}}%
\pgfpathlineto{\pgfqpoint{1.417159in}{1.260222in}}%
\pgfpathlineto{\pgfqpoint{1.426168in}{1.255905in}}%
\pgfpathlineto{\pgfqpoint{1.434011in}{1.251325in}}%
\pgfpathlineto{\pgfqpoint{1.440520in}{1.246741in}}%
\pgfpathlineto{\pgfqpoint{1.446185in}{1.241967in}}%
\pgfpathlineto{\pgfqpoint{1.451041in}{1.237084in}}%
\pgfpathlineto{\pgfqpoint{1.455203in}{1.232106in}}%
\pgfpathlineto{\pgfqpoint{1.458653in}{1.227215in}}%
\pgfpathlineto{\pgfqpoint{1.461736in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.464333in}{1.216801in}}%
\pgfpathlineto{\pgfqpoint{1.466662in}{1.211148in}}%
\pgfpathlineto{\pgfqpoint{1.468668in}{1.205147in}}%
\pgfpathlineto{\pgfqpoint{1.470402in}{1.198566in}}%
\pgfpathlineto{\pgfqpoint{1.471852in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{1.472948in}{1.183185in}}%
\pgfpathlineto{\pgfqpoint{1.473673in}{1.174059in}}%
\pgfpathlineto{\pgfqpoint{1.473944in}{1.163934in}}%
\pgfpathlineto{\pgfqpoint{1.473706in}{1.152699in}}%
\pgfpathlineto{\pgfqpoint{1.472946in}{1.140761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218645in}{0.383762in}}%
\pgfpathlineto{\pgfqpoint{1.229867in}{0.412347in}}%
\pgfpathlineto{\pgfqpoint{1.274037in}{0.525100in}}%
\pgfpathlineto{\pgfqpoint{1.310062in}{0.617344in}}%
\pgfpathlineto{\pgfqpoint{1.339816in}{0.693561in}}%
\pgfpathlineto{\pgfqpoint{1.364722in}{0.757177in}}%
\pgfpathlineto{\pgfqpoint{1.385990in}{0.811148in}}%
\pgfpathlineto{\pgfqpoint{1.404588in}{0.857835in}}%
\pgfpathlineto{\pgfqpoint{1.421059in}{0.898537in}}%
\pgfpathlineto{\pgfqpoint{1.435845in}{0.934313in}}%
\pgfpathlineto{\pgfqpoint{1.449049in}{0.965427in}}%
\pgfpathlineto{\pgfqpoint{1.461138in}{0.993014in}}%
\pgfpathlineto{\pgfqpoint{1.472517in}{1.018016in}}%
\pgfpathlineto{\pgfqpoint{1.483076in}{1.040224in}}%
\pgfpathlineto{\pgfqpoint{1.492981in}{1.060071in}}%
\pgfpathlineto{\pgfqpoint{1.502587in}{1.078316in}}%
\pgfpathlineto{\pgfqpoint{1.511870in}{1.094950in}}%
\pgfpathlineto{\pgfqpoint{1.520882in}{1.110127in}}%
\pgfpathlineto{\pgfqpoint{1.529801in}{1.124194in}}%
\pgfpathlineto{\pgfqpoint{1.538677in}{1.137263in}}%
\pgfpathlineto{\pgfqpoint{1.547684in}{1.149605in}}%
\pgfpathlineto{\pgfqpoint{1.557041in}{1.161492in}}%
\pgfpathlineto{\pgfqpoint{1.566807in}{1.172949in}}%
\pgfpathlineto{\pgfqpoint{1.576952in}{1.183904in}}%
\pgfpathlineto{\pgfqpoint{1.587627in}{1.194487in}}%
\pgfpathlineto{\pgfqpoint{1.599815in}{1.205516in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{1.217219in}}%
\pgfpathlineto{\pgfqpoint{1.632278in}{1.230411in}}%
\pgfpathlineto{\pgfqpoint{1.651971in}{1.243029in}}%
\pgfpathlineto{\pgfqpoint{1.672396in}{1.254617in}}%
\pgfpathlineto{\pgfqpoint{1.693333in}{1.265228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715000in}{1.484513in}}%
\pgfpathlineto{\pgfqpoint{2.595240in}{1.465948in}}%
\pgfpathlineto{\pgfqpoint{2.437031in}{1.440452in}}%
\pgfpathlineto{\pgfqpoint{2.305475in}{1.418147in}}%
\pgfpathlineto{\pgfqpoint{2.196119in}{1.398500in}}%
\pgfpathlineto{\pgfqpoint{2.104650in}{1.380963in}}%
\pgfpathlineto{\pgfqpoint{2.027905in}{1.365153in}}%
\pgfpathlineto{\pgfqpoint{1.962880in}{1.350666in}}%
\pgfpathlineto{\pgfqpoint{1.907282in}{1.337187in}}%
\pgfpathlineto{\pgfqpoint{1.858156in}{1.324134in}}%
\pgfpathlineto{\pgfqpoint{1.815698in}{1.311682in}}%
\pgfpathlineto{\pgfqpoint{1.779089in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{1.747363in}{1.288302in}}%
\pgfpathlineto{\pgfqpoint{1.719159in}{1.276918in}}%
\pgfpathlineto{\pgfqpoint{1.693333in}{1.265228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820482in}{2.007658in}}%
\pgfpathlineto{\pgfqpoint{1.791058in}{1.948561in}}%
\pgfpathlineto{\pgfqpoint{1.758440in}{1.883462in}}%
\pgfpathlineto{\pgfqpoint{1.730673in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{1.707146in}{1.781962in}}%
\pgfpathlineto{\pgfqpoint{1.687304in}{1.742937in}}%
\pgfpathlineto{\pgfqpoint{1.670649in}{1.710215in}}%
\pgfpathlineto{\pgfqpoint{1.656736in}{1.682833in}}%
\pgfpathlineto{\pgfqpoint{1.644926in}{1.659476in}}%
\pgfpathlineto{\pgfqpoint{1.634781in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.625989in}{1.621449in}}%
\pgfpathlineto{\pgfqpoint{1.618565in}{1.606132in}}%
\pgfpathlineto{\pgfqpoint{1.612287in}{1.592835in}}%
\pgfpathlineto{\pgfqpoint{1.606854in}{1.580919in}}%
\pgfpathlineto{\pgfqpoint{1.602186in}{1.570194in}}%
\pgfpathlineto{\pgfqpoint{1.598331in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.552571in}}%
\pgfpathlineto{\pgfqpoint{1.592719in}{1.545286in}}%
\pgfpathlineto{\pgfqpoint{1.590769in}{1.538810in}}%
\pgfpathlineto{\pgfqpoint{1.589216in}{1.532608in}}%
\pgfpathlineto{\pgfqpoint{1.588234in}{1.527486in}}%
\pgfpathlineto{\pgfqpoint{1.587645in}{1.522866in}}%
\pgfpathlineto{\pgfqpoint{1.587423in}{1.518834in}}%
\pgfpathlineto{\pgfqpoint{1.587521in}{1.515083in}}%
\pgfpathlineto{\pgfqpoint{1.587973in}{1.511419in}}%
\pgfpathlineto{\pgfqpoint{1.588668in}{1.508422in}}%
\pgfpathlineto{\pgfqpoint{1.589695in}{1.505509in}}%
\pgfpathlineto{\pgfqpoint{1.591039in}{1.502798in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{1.500488in}}%
\pgfpathlineto{\pgfqpoint{1.594550in}{1.498109in}}%
\pgfpathlineto{\pgfqpoint{1.596973in}{1.495854in}}%
\pgfpathlineto{\pgfqpoint{1.599940in}{1.493682in}}%
\pgfpathlineto{\pgfqpoint{1.603778in}{1.491489in}}%
\pgfpathlineto{\pgfqpoint{1.608743in}{1.489324in}}%
\pgfpathlineto{\pgfqpoint{1.613881in}{1.487615in}}%
\pgfpathlineto{\pgfqpoint{1.619587in}{1.486151in}}%
\pgfpathlineto{\pgfqpoint{1.626368in}{1.484833in}}%
\pgfpathlineto{\pgfqpoint{1.634521in}{1.483685in}}%
\pgfpathlineto{\pgfqpoint{1.644006in}{1.482778in}}%
\pgfpathlineto{\pgfqpoint{1.653678in}{1.482198in}}%
\pgfpathlineto{\pgfqpoint{1.663576in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.673048in}{1.481763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704849in}{1.593072in}}%
\pgfpathlineto{\pgfqpoint{2.562594in}{1.575516in}}%
\pgfpathlineto{\pgfqpoint{2.408615in}{1.556685in}}%
\pgfpathlineto{\pgfqpoint{2.280401in}{1.541212in}}%
\pgfpathlineto{\pgfqpoint{2.173630in}{1.528545in}}%
\pgfpathlineto{\pgfqpoint{2.084709in}{1.518224in}}%
\pgfpathlineto{\pgfqpoint{2.010654in}{1.509863in}}%
\pgfpathlineto{\pgfqpoint{1.948984in}{1.503139in}}%
\pgfpathlineto{\pgfqpoint{1.897635in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{1.854794in}{1.493538in}}%
\pgfpathlineto{\pgfqpoint{1.818927in}{1.490217in}}%
\pgfpathlineto{\pgfqpoint{1.787731in}{1.487562in}}%
\pgfpathlineto{\pgfqpoint{1.761814in}{1.485579in}}%
\pgfpathlineto{\pgfqpoint{1.739320in}{1.484081in}}%
\pgfpathlineto{\pgfqpoint{1.719803in}{1.483003in}}%
\pgfpathlineto{\pgfqpoint{1.703004in}{1.482294in}}%
\pgfpathlineto{\pgfqpoint{1.688128in}{1.481889in}}%
\pgfpathlineto{\pgfqpoint{1.673048in}{1.481763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766641in}{2.113222in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{2.053279in}}%
\pgfpathlineto{\pgfqpoint{1.707627in}{1.992127in}}%
\pgfpathlineto{\pgfqpoint{1.681954in}{1.940219in}}%
\pgfpathlineto{\pgfqpoint{1.659924in}{1.896283in}}%
\pgfpathlineto{\pgfqpoint{1.640540in}{1.858267in}}%
\pgfpathlineto{\pgfqpoint{1.623493in}{1.825500in}}%
\pgfpathlineto{\pgfqpoint{1.608022in}{1.796467in}}%
\pgfpathlineto{\pgfqpoint{1.594331in}{1.771476in}}%
\pgfpathlineto{\pgfqpoint{1.581587in}{1.748941in}}%
\pgfpathlineto{\pgfqpoint{1.569927in}{1.729052in}}%
\pgfpathlineto{\pgfqpoint{1.559205in}{1.711477in}}%
\pgfpathlineto{\pgfqpoint{1.548949in}{1.695385in}}%
\pgfpathlineto{\pgfqpoint{1.539214in}{1.680826in}}%
\pgfpathlineto{\pgfqpoint{1.529705in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{1.520551in}{1.655047in}}%
\pgfpathlineto{\pgfqpoint{1.511735in}{1.643895in}}%
\pgfpathlineto{\pgfqpoint{1.502849in}{1.633334in}}%
\pgfpathlineto{\pgfqpoint{1.494260in}{1.623768in}}%
\pgfpathlineto{\pgfqpoint{1.485311in}{1.614457in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{1.606030in}}%
\pgfpathlineto{\pgfqpoint{1.467462in}{1.597765in}}%
\pgfpathlineto{\pgfqpoint{1.458072in}{1.589909in}}%
\pgfpathlineto{\pgfqpoint{1.447991in}{1.582113in}}%
\pgfpathlineto{\pgfqpoint{1.437269in}{1.574478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144137in}{1.315481in}}%
\pgfpathlineto{\pgfqpoint{0.193503in}{1.322363in}}%
\pgfpathlineto{\pgfqpoint{0.390994in}{1.350212in}}%
\pgfpathlineto{\pgfqpoint{0.555557in}{1.374055in}}%
\pgfpathlineto{\pgfqpoint{0.692615in}{1.394574in}}%
\pgfpathlineto{\pgfqpoint{0.806700in}{1.412332in}}%
\pgfpathlineto{\pgfqpoint{0.901597in}{1.427788in}}%
\pgfpathlineto{\pgfqpoint{0.980497in}{1.441319in}}%
\pgfpathlineto{\pgfqpoint{1.048374in}{1.453660in}}%
\pgfpathlineto{\pgfqpoint{1.107096in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.157812in}{1.475682in}}%
\pgfpathlineto{\pgfqpoint{1.202182in}{1.485762in}}%
\pgfpathlineto{\pgfqpoint{1.240490in}{1.495278in}}%
\pgfpathlineto{\pgfqpoint{1.273603in}{1.504322in}}%
\pgfpathlineto{\pgfqpoint{1.302572in}{1.513060in}}%
\pgfpathlineto{\pgfqpoint{1.328777in}{1.521834in}}%
\pgfpathlineto{\pgfqpoint{1.353676in}{1.531170in}}%
\pgfpathlineto{\pgfqpoint{1.377977in}{1.541507in}}%
\pgfpathlineto{\pgfqpoint{1.396987in}{1.550680in}}%
\pgfpathlineto{\pgfqpoint{1.411959in}{1.558740in}}%
\pgfpathlineto{\pgfqpoint{1.425506in}{1.566797in}}%
\pgfpathlineto{\pgfqpoint{1.437269in}{1.574478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442446in}{0.201550in}}%
\pgfpathlineto{\pgfqpoint{1.481032in}{0.335214in}}%
\pgfpathlineto{\pgfqpoint{1.517562in}{0.467359in}}%
\pgfpathlineto{\pgfqpoint{1.546251in}{0.576890in}}%
\pgfpathlineto{\pgfqpoint{1.568740in}{0.668273in}}%
\pgfpathlineto{\pgfqpoint{1.586298in}{0.744949in}}%
\pgfpathlineto{\pgfqpoint{1.599920in}{0.809602in}}%
\pgfpathlineto{\pgfqpoint{1.610389in}{0.864351in}}%
\pgfpathlineto{\pgfqpoint{1.618330in}{0.910883in}}%
\pgfpathlineto{\pgfqpoint{1.624244in}{0.950553in}}%
\pgfpathlineto{\pgfqpoint{1.628539in}{0.984455in}}%
\pgfpathlineto{\pgfqpoint{1.631542in}{1.013483in}}%
\pgfpathlineto{\pgfqpoint{1.633549in}{1.038732in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{1.060401in}}%
\pgfpathlineto{\pgfqpoint{1.635284in}{1.078999in}}%
\pgfpathlineto{\pgfqpoint{1.635344in}{1.095626in}}%
\pgfpathlineto{\pgfqpoint{1.635015in}{1.109890in}}%
\pgfpathlineto{\pgfqpoint{1.634409in}{1.122108in}}%
\pgfpathlineto{\pgfqpoint{1.633535in}{1.133431in}}%
\pgfpathlineto{\pgfqpoint{1.632452in}{1.143638in}}%
\pgfpathlineto{\pgfqpoint{1.631271in}{1.152344in}}%
\pgfpathlineto{\pgfqpoint{1.629882in}{1.160706in}}%
\pgfpathlineto{\pgfqpoint{1.628473in}{1.167822in}}%
\pgfpathlineto{\pgfqpoint{1.627097in}{1.173843in}}%
\pgfpathlineto{\pgfqpoint{1.625572in}{1.179709in}}%
\pgfpathlineto{\pgfqpoint{1.623816in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{1.621910in}{1.191347in}}%
\pgfpathlineto{\pgfqpoint{1.619743in}{1.197056in}}%
\pgfpathlineto{\pgfqpoint{1.617291in}{1.202747in}}%
\pgfpathlineto{\pgfqpoint{1.614528in}{1.208376in}}%
\pgfpathlineto{\pgfqpoint{1.611440in}{1.213887in}}%
\pgfpathlineto{\pgfqpoint{1.608024in}{1.219217in}}%
\pgfpathlineto{\pgfqpoint{1.604290in}{1.224303in}}%
\pgfpathlineto{\pgfqpoint{1.600066in}{1.229311in}}%
\pgfpathlineto{\pgfqpoint{1.595323in}{1.234175in}}%
\pgfpathlineto{\pgfqpoint{1.590459in}{1.238494in}}%
\pgfpathlineto{\pgfqpoint{1.585175in}{1.242565in}}%
\pgfpathlineto{\pgfqpoint{1.579687in}{1.246235in}}%
\pgfpathlineto{\pgfqpoint{1.573524in}{1.249803in}}%
\pgfpathlineto{\pgfqpoint{1.566871in}{1.253119in}}%
\pgfpathlineto{\pgfqpoint{1.559455in}{1.256282in}}%
\pgfpathlineto{\pgfqpoint{1.551141in}{1.259286in}}%
\pgfpathlineto{\pgfqpoint{1.541571in}{1.262173in}}%
\pgfpathlineto{\pgfqpoint{1.530639in}{1.264875in}}%
\pgfpathlineto{\pgfqpoint{1.517913in}{1.267391in}}%
\pgfpathlineto{\pgfqpoint{1.503019in}{1.269665in}}%
\pgfpathlineto{\pgfqpoint{1.485399in}{1.271640in}}%
\pgfpathlineto{\pgfqpoint{1.464903in}{1.273199in}}%
\pgfpathlineto{\pgfqpoint{1.440529in}{1.274283in}}%
\pgfpathlineto{\pgfqpoint{1.411624in}{1.274766in}}%
\pgfpathlineto{\pgfqpoint{1.377203in}{1.274517in}}%
\pgfpathlineto{\pgfqpoint{1.335792in}{1.273365in}}%
\pgfpathlineto{\pgfqpoint{1.284628in}{1.271033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159487in}{1.159183in}}%
\pgfpathlineto{\pgfqpoint{0.244112in}{1.168848in}}%
\pgfpathlineto{\pgfqpoint{0.469898in}{1.194195in}}%
\pgfpathlineto{\pgfqpoint{0.658169in}{1.214665in}}%
\pgfpathlineto{\pgfqpoint{0.815127in}{1.231041in}}%
\pgfpathlineto{\pgfqpoint{0.945958in}{1.243979in}}%
\pgfpathlineto{\pgfqpoint{1.054994in}{1.254024in}}%
\pgfpathlineto{\pgfqpoint{1.145855in}{1.261636in}}%
\pgfpathlineto{\pgfqpoint{1.221559in}{1.267198in}}%
\pgfpathlineto{\pgfqpoint{1.284628in}{1.271033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343607in}{0.275067in}}%
\pgfpathlineto{\pgfqpoint{1.355396in}{0.312825in}}%
\pgfpathlineto{\pgfqpoint{1.385726in}{0.412581in}}%
\pgfpathlineto{\pgfqpoint{1.409757in}{0.495329in}}%
\pgfpathlineto{\pgfqpoint{1.429076in}{0.565547in}}%
\pgfpathlineto{\pgfqpoint{1.444443in}{0.625109in}}%
\pgfpathlineto{\pgfqpoint{1.456574in}{0.675870in}}%
\pgfpathlineto{\pgfqpoint{1.466202in}{0.720066in}}%
\pgfpathlineto{\pgfqpoint{1.473757in}{0.758981in}}%
\pgfpathlineto{\pgfqpoint{1.479486in}{0.793136in}}%
\pgfpathlineto{\pgfqpoint{1.483697in}{0.823581in}}%
\pgfpathlineto{\pgfqpoint{1.486568in}{0.850788in}}%
\pgfpathlineto{\pgfqpoint{1.488205in}{0.874227in}}%
\pgfpathlineto{\pgfqpoint{1.488873in}{0.896023in}}%
\pgfpathlineto{\pgfqpoint{1.488624in}{0.915363in}}%
\pgfpathlineto{\pgfqpoint{1.487571in}{0.932887in}}%
\pgfpathlineto{\pgfqpoint{1.485806in}{0.948686in}}%
\pgfpathlineto{\pgfqpoint{1.483300in}{0.963550in}}%
\pgfpathlineto{\pgfqpoint{1.480337in}{0.976423in}}%
\pgfpathlineto{\pgfqpoint{1.476626in}{0.988914in}}%
\pgfpathlineto{\pgfqpoint{1.472354in}{1.000390in}}%
\pgfpathlineto{\pgfqpoint{1.467620in}{1.010823in}}%
\pgfpathlineto{\pgfqpoint{1.461999in}{1.021132in}}%
\pgfpathlineto{\pgfqpoint{1.455398in}{1.031245in}}%
\pgfpathlineto{\pgfqpoint{1.447689in}{1.041134in}}%
\pgfpathlineto{\pgfqpoint{1.438078in}{1.051401in}}%
\pgfpathlineto{\pgfqpoint{1.426359in}{1.061715in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.071336in}}%
\pgfpathlineto{\pgfqpoint{1.398723in}{1.079871in}}%
\pgfpathlineto{\pgfqpoint{1.381828in}{1.088168in}}%
\pgfpathlineto{\pgfqpoint{1.361827in}{1.096150in}}%
\pgfpathlineto{\pgfqpoint{1.340945in}{1.102896in}}%
\pgfpathlineto{\pgfqpoint{1.318882in}{1.108685in}}%
\pgfpathlineto{\pgfqpoint{1.296198in}{1.113528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143378in}{1.072543in}}%
\pgfpathlineto{\pgfqpoint{0.305571in}{1.087378in}}%
\pgfpathlineto{\pgfqpoint{0.481474in}{1.102240in}}%
\pgfpathlineto{\pgfqpoint{0.628218in}{1.113272in}}%
\pgfpathlineto{\pgfqpoint{0.750614in}{1.121133in}}%
\pgfpathlineto{\pgfqpoint{0.852675in}{1.126389in}}%
\pgfpathlineto{\pgfqpoint{0.937749in}{1.129530in}}%
\pgfpathlineto{\pgfqpoint{1.009642in}{1.130992in}}%
\pgfpathlineto{\pgfqpoint{1.069972in}{1.131091in}}%
\pgfpathlineto{\pgfqpoint{1.121297in}{1.130106in}}%
\pgfpathlineto{\pgfqpoint{1.165794in}{1.128213in}}%
\pgfpathlineto{\pgfqpoint{1.204422in}{1.125555in}}%
\pgfpathlineto{\pgfqpoint{1.238133in}{1.122244in}}%
\pgfpathlineto{\pgfqpoint{1.268101in}{1.118308in}}%
\pgfpathlineto{\pgfqpoint{1.296198in}{1.113528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362571in}{0.259291in}}%
\pgfpathlineto{\pgfqpoint{1.394025in}{0.362905in}}%
\pgfpathlineto{\pgfqpoint{1.420940in}{0.455344in}}%
\pgfpathlineto{\pgfqpoint{1.442214in}{0.532232in}}%
\pgfpathlineto{\pgfqpoint{1.459023in}{0.596704in}}%
\pgfpathlineto{\pgfqpoint{1.472550in}{0.652396in}}%
\pgfpathlineto{\pgfqpoint{1.483163in}{0.699977in}}%
\pgfpathlineto{\pgfqpoint{1.491569in}{0.741801in}}%
\pgfpathlineto{\pgfqpoint{1.498028in}{0.778433in}}%
\pgfpathlineto{\pgfqpoint{1.502802in}{0.810467in}}%
\pgfpathlineto{\pgfqpoint{1.506182in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{0.864372in}}%
\pgfpathlineto{\pgfqpoint{1.509459in}{0.886518in}}%
\pgfpathlineto{\pgfqpoint{1.509661in}{0.906503in}}%
\pgfpathlineto{\pgfqpoint{1.509036in}{0.925150in}}%
\pgfpathlineto{\pgfqpoint{1.507693in}{0.941632in}}%
\pgfpathlineto{\pgfqpoint{1.505628in}{0.957053in}}%
\pgfpathlineto{\pgfqpoint{1.503086in}{0.970395in}}%
\pgfpathlineto{\pgfqpoint{1.500036in}{0.982592in}}%
\pgfpathlineto{\pgfqpoint{1.496489in}{0.993862in}}%
\pgfpathlineto{\pgfqpoint{1.492314in}{1.004669in}}%
\pgfpathlineto{\pgfqpoint{1.487405in}{1.015157in}}%
\pgfpathlineto{\pgfqpoint{1.481744in}{1.025240in}}%
\pgfpathlineto{\pgfqpoint{1.475495in}{1.034609in}}%
\pgfpathlineto{\pgfqpoint{1.467855in}{1.044269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189003in}{1.074894in}}%
\pgfpathlineto{\pgfqpoint{0.348725in}{1.089480in}}%
\pgfpathlineto{\pgfqpoint{0.521939in}{1.104082in}}%
\pgfpathlineto{\pgfqpoint{0.666435in}{1.114907in}}%
\pgfpathlineto{\pgfqpoint{0.786954in}{1.122604in}}%
\pgfpathlineto{\pgfqpoint{0.887451in}{1.127728in}}%
\pgfpathlineto{\pgfqpoint{0.971226in}{1.130761in}}%
\pgfpathlineto{\pgfqpoint{1.041646in}{1.132126in}}%
\pgfpathlineto{\pgfqpoint{1.100966in}{1.132149in}}%
\pgfpathlineto{\pgfqpoint{1.151178in}{1.131104in}}%
\pgfpathlineto{\pgfqpoint{1.194357in}{1.129184in}}%
\pgfpathlineto{\pgfqpoint{1.231950in}{1.126516in}}%
\pgfpathlineto{\pgfqpoint{1.264952in}{1.123189in}}%
\pgfpathlineto{\pgfqpoint{1.294001in}{1.119285in}}%
\pgfpathlineto{\pgfqpoint{1.319796in}{1.114842in}}%
\pgfpathlineto{\pgfqpoint{1.342836in}{1.109881in}}%
\pgfpathlineto{\pgfqpoint{1.365068in}{1.103958in}}%
\pgfpathlineto{\pgfqpoint{1.386098in}{1.097019in}}%
\pgfpathlineto{\pgfqpoint{1.404922in}{1.089349in}}%
\pgfpathlineto{\pgfqpoint{1.421640in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{1.435745in}{1.072403in}}%
\pgfpathlineto{\pgfqpoint{1.448320in}{1.063148in}}%
\pgfpathlineto{\pgfqpoint{1.459094in}{1.053578in}}%
\pgfpathlineto{\pgfqpoint{1.467855in}{1.044269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369869in}{0.252473in}}%
\pgfpathlineto{\pgfqpoint{1.380745in}{0.286298in}}%
\pgfpathlineto{\pgfqpoint{1.423154in}{0.419967in}}%
\pgfpathlineto{\pgfqpoint{1.457038in}{0.529879in}}%
\pgfpathlineto{\pgfqpoint{1.484233in}{0.620771in}}%
\pgfpathlineto{\pgfqpoint{1.506152in}{0.696282in}}%
\pgfpathlineto{\pgfqpoint{1.523894in}{0.759250in}}%
\pgfpathlineto{\pgfqpoint{1.538322in}{0.811912in}}%
\pgfpathlineto{\pgfqpoint{1.550330in}{0.856872in}}%
\pgfpathlineto{\pgfqpoint{1.560347in}{0.895204in}}%
\pgfpathlineto{\pgfqpoint{1.569039in}{0.929041in}}%
\pgfpathlineto{\pgfqpoint{1.576467in}{0.958297in}}%
\pgfpathlineto{\pgfqpoint{1.582802in}{0.983362in}}%
\pgfpathlineto{\pgfqpoint{1.588581in}{1.006159in}}%
\pgfpathlineto{\pgfqpoint{1.593804in}{1.026535in}}%
\pgfpathlineto{\pgfqpoint{1.598589in}{1.044823in}}%
\pgfpathlineto{\pgfqpoint{1.603069in}{1.061446in}}%
\pgfpathlineto{\pgfqpoint{1.607202in}{1.076204in}}%
\pgfpathlineto{\pgfqpoint{1.611243in}{1.089967in}}%
\pgfpathlineto{\pgfqpoint{1.615154in}{1.102562in}}%
\pgfpathlineto{\pgfqpoint{1.618832in}{1.113693in}}%
\pgfpathlineto{\pgfqpoint{1.622446in}{1.123929in}}%
\pgfpathlineto{\pgfqpoint{1.626350in}{1.134194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663304in}{1.448054in}}%
\pgfpathlineto{\pgfqpoint{2.623985in}{1.442040in}}%
\pgfpathlineto{\pgfqpoint{2.466863in}{1.417552in}}%
\pgfpathlineto{\pgfqpoint{2.336140in}{1.396283in}}%
\pgfpathlineto{\pgfqpoint{2.227383in}{1.377681in}}%
\pgfpathlineto{\pgfqpoint{2.136911in}{1.361295in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.999098in}{1.333776in}}%
\pgfpathlineto{\pgfqpoint{1.947098in}{1.322111in}}%
\pgfpathlineto{\pgfqpoint{1.903904in}{1.311582in}}%
\pgfpathlineto{\pgfqpoint{1.866535in}{1.301623in}}%
\pgfpathlineto{\pgfqpoint{1.833831in}{1.292023in}}%
\pgfpathlineto{\pgfqpoint{1.806768in}{1.283228in}}%
\pgfpathlineto{\pgfqpoint{1.784040in}{1.275041in}}%
\pgfpathlineto{\pgfqpoint{1.763722in}{1.266898in}}%
\pgfpathlineto{\pgfqpoint{1.746022in}{1.258968in}}%
\pgfpathlineto{\pgfqpoint{1.730736in}{1.251295in}}%
\pgfpathlineto{\pgfqpoint{1.717395in}{1.243787in}}%
\pgfpathlineto{\pgfqpoint{1.705608in}{1.236342in}}%
\pgfpathlineto{\pgfqpoint{1.695435in}{1.229136in}}%
\pgfpathlineto{\pgfqpoint{1.686231in}{1.221829in}}%
\pgfpathlineto{\pgfqpoint{1.677520in}{1.214052in}}%
\pgfpathlineto{\pgfqpoint{1.669581in}{1.206049in}}%
\pgfpathlineto{\pgfqpoint{1.662681in}{1.198215in}}%
\pgfpathlineto{\pgfqpoint{1.656716in}{1.190639in}}%
\pgfpathlineto{\pgfqpoint{1.651290in}{1.182975in}}%
\pgfpathlineto{\pgfqpoint{1.646437in}{1.175390in}}%
\pgfpathlineto{\pgfqpoint{1.641903in}{1.167580in}}%
\pgfpathlineto{\pgfqpoint{1.637811in}{1.159857in}}%
\pgfpathlineto{\pgfqpoint{1.633806in}{1.151603in}}%
\pgfpathlineto{\pgfqpoint{1.629886in}{1.142800in}}%
\pgfpathlineto{\pgfqpoint{1.626350in}{1.134194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418962in}{0.142665in}}%
\pgfpathlineto{\pgfqpoint{1.458390in}{0.276116in}}%
\pgfpathlineto{\pgfqpoint{1.498922in}{0.418655in}}%
\pgfpathlineto{\pgfqpoint{1.530803in}{0.536415in}}%
\pgfpathlineto{\pgfqpoint{1.555872in}{0.634373in}}%
\pgfpathlineto{\pgfqpoint{1.575543in}{0.716346in}}%
\pgfpathlineto{\pgfqpoint{1.590921in}{0.785294in}}%
\pgfpathlineto{\pgfqpoint{1.602896in}{0.843668in}}%
\pgfpathlineto{\pgfqpoint{1.612128in}{0.893176in}}%
\pgfpathlineto{\pgfqpoint{1.619202in}{0.935476in}}%
\pgfpathlineto{\pgfqpoint{1.624599in}{0.972090in}}%
\pgfpathlineto{\pgfqpoint{1.628627in}{1.003769in}}%
\pgfpathlineto{\pgfqpoint{1.631573in}{1.031420in}}%
\pgfpathlineto{\pgfqpoint{1.633665in}{1.055834in}}%
\pgfpathlineto{\pgfqpoint{1.635045in}{1.077146in}}%
\pgfpathlineto{\pgfqpoint{1.635868in}{1.095818in}}%
\pgfpathlineto{\pgfqpoint{1.636267in}{1.112978in}}%
\pgfpathlineto{\pgfqpoint{1.636306in}{1.128014in}}%
\pgfpathlineto{\pgfqpoint{1.636053in}{1.142076in}}%
\pgfpathlineto{\pgfqpoint{1.635585in}{1.154306in}}%
\pgfpathlineto{\pgfqpoint{1.634938in}{1.165477in}}%
\pgfpathlineto{\pgfqpoint{1.634122in}{1.176032in}}%
\pgfpathlineto{\pgfqpoint{1.633164in}{1.185926in}}%
\pgfpathlineto{\pgfqpoint{1.632139in}{1.194790in}}%
\pgfpathlineto{\pgfqpoint{1.631071in}{1.202792in}}%
\pgfpathlineto{\pgfqpoint{1.629837in}{1.210958in}}%
\pgfpathlineto{\pgfqpoint{1.628634in}{1.218114in}}%
\pgfpathlineto{\pgfqpoint{1.627392in}{1.224873in}}%
\pgfpathlineto{\pgfqpoint{1.626011in}{1.231809in}}%
\pgfpathlineto{\pgfqpoint{1.624489in}{1.238917in}}%
\pgfpathlineto{\pgfqpoint{1.622826in}{1.246185in}}%
\pgfpathlineto{\pgfqpoint{1.621039in}{1.253592in}}%
\pgfpathlineto{\pgfqpoint{1.619156in}{1.261103in}}%
\pgfpathlineto{\pgfqpoint{1.617232in}{1.268677in}}%
\pgfpathlineto{\pgfqpoint{1.615347in}{1.276271in}}%
\pgfpathlineto{\pgfqpoint{1.613625in}{1.283849in}}%
\pgfpathlineto{\pgfqpoint{1.612237in}{1.291380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655110in}{1.511069in}}%
\pgfpathlineto{\pgfqpoint{2.482128in}{1.487069in}}%
\pgfpathlineto{\pgfqpoint{2.338153in}{1.466730in}}%
\pgfpathlineto{\pgfqpoint{2.218304in}{1.449428in}}%
\pgfpathlineto{\pgfqpoint{2.118531in}{1.434653in}}%
\pgfpathlineto{\pgfqpoint{2.035467in}{1.421981in}}%
\pgfpathlineto{\pgfqpoint{1.966311in}{1.411061in}}%
\pgfpathlineto{\pgfqpoint{1.908735in}{1.401604in}}%
\pgfpathlineto{\pgfqpoint{1.860803in}{1.393370in}}%
\pgfpathlineto{\pgfqpoint{1.820905in}{1.386162in}}%
\pgfpathlineto{\pgfqpoint{1.787698in}{1.379818in}}%
\pgfpathlineto{\pgfqpoint{1.760068in}{1.374205in}}%
\pgfpathlineto{\pgfqpoint{1.737084in}{1.369214in}}%
\pgfpathlineto{\pgfqpoint{1.717973in}{1.364759in}}%
\pgfpathlineto{\pgfqpoint{1.702091in}{1.360768in}}%
\pgfpathlineto{\pgfqpoint{1.688796in}{1.357155in}}%
\pgfpathlineto{\pgfqpoint{1.677762in}{1.353903in}}%
\pgfpathlineto{\pgfqpoint{1.668611in}{1.350976in}}%
\pgfpathlineto{\pgfqpoint{1.660516in}{1.348158in}}%
\pgfpathlineto{\pgfqpoint{1.653713in}{1.345571in}}%
\pgfpathlineto{\pgfqpoint{1.647608in}{1.343027in}}%
\pgfpathlineto{\pgfqpoint{1.642295in}{1.340589in}}%
\pgfpathlineto{\pgfqpoint{1.637261in}{1.338021in}}%
\pgfpathlineto{\pgfqpoint{1.632331in}{1.335176in}}%
\pgfpathlineto{\pgfqpoint{1.627557in}{1.331970in}}%
\pgfpathlineto{\pgfqpoint{1.623023in}{1.328288in}}%
\pgfpathlineto{\pgfqpoint{1.618877in}{1.323975in}}%
\pgfpathlineto{\pgfqpoint{1.615367in}{1.318858in}}%
\pgfpathlineto{\pgfqpoint{1.612830in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{1.611533in}{1.306059in}}%
\pgfpathlineto{\pgfqpoint{1.611433in}{1.298822in}}%
\pgfpathlineto{\pgfqpoint{1.612237in}{1.291380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882502in}{1.728820in}}%
\pgfpathlineto{\pgfqpoint{1.855748in}{1.684412in}}%
\pgfpathlineto{\pgfqpoint{1.828057in}{1.640058in}}%
\pgfpathlineto{\pgfqpoint{1.804128in}{1.603271in}}%
\pgfpathlineto{\pgfqpoint{1.783471in}{1.572856in}}%
\pgfpathlineto{\pgfqpoint{1.765494in}{1.547558in}}%
\pgfpathlineto{\pgfqpoint{1.749906in}{1.526627in}}%
\pgfpathlineto{\pgfqpoint{1.736041in}{1.508895in}}%
\pgfpathlineto{\pgfqpoint{1.723350in}{1.493475in}}%
\pgfpathlineto{\pgfqpoint{1.711914in}{1.480312in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{1.469008in}}%
\pgfpathlineto{\pgfqpoint{1.691860in}{1.459080in}}%
\pgfpathlineto{\pgfqpoint{1.682811in}{1.450337in}}%
\pgfpathlineto{\pgfqpoint{1.674034in}{1.442384in}}%
\pgfpathlineto{\pgfqpoint{1.666097in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{1.658392in}{1.429541in}}%
\pgfpathlineto{\pgfqpoint{1.650808in}{1.423931in}}%
\pgfpathlineto{\pgfqpoint{1.643299in}{1.418770in}}%
\pgfpathlineto{\pgfqpoint{1.636108in}{1.414183in}}%
\pgfpathlineto{\pgfqpoint{1.629127in}{1.410051in}}%
\pgfpathlineto{\pgfqpoint{1.621896in}{1.406088in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{1.402443in}}%
\pgfpathlineto{\pgfqpoint{1.607228in}{1.398956in}}%
\pgfpathlineto{\pgfqpoint{1.599621in}{1.395688in}}%
\pgfpathlineto{\pgfqpoint{1.591708in}{1.392561in}}%
\pgfpathlineto{\pgfqpoint{1.583375in}{1.389538in}}%
\pgfpathlineto{\pgfqpoint{1.574382in}{1.386548in}}%
\pgfpathlineto{\pgfqpoint{1.564319in}{1.383495in}}%
\pgfpathlineto{\pgfqpoint{1.552834in}{1.380329in}}%
\pgfpathlineto{\pgfqpoint{1.538729in}{1.376820in}}%
\pgfpathlineto{\pgfqpoint{1.513491in}{1.371335in}}%
\pgfpathlineto{\pgfqpoint{1.491159in}{1.367086in}}%
\pgfpathlineto{\pgfqpoint{1.467616in}{1.363026in}}%
\pgfpathlineto{\pgfqpoint{1.442169in}{1.358975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.194863in}}%
\pgfpathlineto{\pgfqpoint{0.285499in}{1.214627in}}%
\pgfpathlineto{\pgfqpoint{0.493395in}{1.240154in}}%
\pgfpathlineto{\pgfqpoint{0.666632in}{1.261366in}}%
\pgfpathlineto{\pgfqpoint{0.810932in}{1.278998in}}%
\pgfpathlineto{\pgfqpoint{0.931076in}{1.293668in}}%
\pgfpathlineto{\pgfqpoint{1.031056in}{1.305890in}}%
\pgfpathlineto{\pgfqpoint{1.114405in}{1.316118in}}%
\pgfpathlineto{\pgfqpoint{1.185489in}{1.324904in}}%
\pgfpathlineto{\pgfqpoint{1.244694in}{1.332309in}}%
\pgfpathlineto{\pgfqpoint{1.294941in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{1.339256in}{1.344480in}}%
\pgfpathlineto{\pgfqpoint{1.377783in}{1.349671in}}%
\pgfpathlineto{\pgfqpoint{1.411449in}{1.354406in}}%
\pgfpathlineto{\pgfqpoint{1.442169in}{1.358975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442419in}{0.157480in}}%
\pgfpathlineto{\pgfqpoint{1.473099in}{0.266016in}}%
\pgfpathlineto{\pgfqpoint{1.504662in}{0.382338in}}%
\pgfpathlineto{\pgfqpoint{1.529435in}{0.478595in}}%
\pgfpathlineto{\pgfqpoint{1.548807in}{0.558610in}}%
\pgfpathlineto{\pgfqpoint{1.563863in}{0.625361in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{0.681696in}}%
\pgfpathlineto{\pgfqpoint{1.584583in}{0.729613in}}%
\pgfpathlineto{\pgfqpoint{1.591505in}{0.771001in}}%
\pgfpathlineto{\pgfqpoint{1.596598in}{0.806236in}}%
\pgfpathlineto{\pgfqpoint{1.600332in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{1.602894in}{0.864792in}}%
\pgfpathlineto{\pgfqpoint{1.604473in}{0.889495in}}%
\pgfpathlineto{\pgfqpoint{1.605153in}{0.910449in}}%
\pgfpathlineto{\pgfqpoint{1.605135in}{0.929374in}}%
\pgfpathlineto{\pgfqpoint{1.604499in}{0.946482in}}%
\pgfpathlineto{\pgfqpoint{1.603323in}{0.961885in}}%
\pgfpathlineto{\pgfqpoint{1.601639in}{0.976045in}}%
\pgfpathlineto{\pgfqpoint{1.599451in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{1.596997in}{1.000627in}}%
\pgfpathlineto{\pgfqpoint{1.594203in}{1.011074in}}%
\pgfpathlineto{\pgfqpoint{1.591050in}{1.020813in}}%
\pgfpathlineto{\pgfqpoint{1.587377in}{1.030322in}}%
\pgfpathlineto{\pgfqpoint{1.583352in}{1.039148in}}%
\pgfpathlineto{\pgfqpoint{1.578907in}{1.047493in}}%
\pgfpathlineto{\pgfqpoint{1.573797in}{1.055739in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{1.063910in}}%
\pgfpathlineto{\pgfqpoint{1.560702in}{1.072423in}}%
\pgfpathlineto{\pgfqpoint{1.552016in}{1.081088in}}%
\pgfpathlineto{\pgfqpoint{1.542181in}{1.089321in}}%
\pgfpathlineto{\pgfqpoint{1.530989in}{1.097165in}}%
\pgfpathlineto{\pgfqpoint{1.517817in}{1.104839in}}%
\pgfpathlineto{\pgfqpoint{1.503779in}{1.111615in}}%
\pgfpathlineto{\pgfqpoint{1.489016in}{1.117550in}}%
\pgfpathlineto{\pgfqpoint{1.473096in}{1.122886in}}%
\pgfpathlineto{\pgfqpoint{1.456104in}{1.127623in}}%
\pgfpathlineto{\pgfqpoint{1.437072in}{1.131998in}}%
\pgfpathlineto{\pgfqpoint{1.415665in}{1.135986in}}%
\pgfpathlineto{\pgfqpoint{1.393035in}{1.139350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163988in}{1.072105in}}%
\pgfpathlineto{\pgfqpoint{0.387650in}{1.094080in}}%
\pgfpathlineto{\pgfqpoint{0.574207in}{1.111205in}}%
\pgfpathlineto{\pgfqpoint{0.729799in}{1.124246in}}%
\pgfpathlineto{\pgfqpoint{0.859552in}{1.133881in}}%
\pgfpathlineto{\pgfqpoint{0.967751in}{1.140686in}}%
\pgfpathlineto{\pgfqpoint{1.057966in}{1.145153in}}%
\pgfpathlineto{\pgfqpoint{1.133176in}{1.147709in}}%
\pgfpathlineto{\pgfqpoint{1.195864in}{1.148723in}}%
\pgfpathlineto{\pgfqpoint{1.248787in}{1.148507in}}%
\pgfpathlineto{\pgfqpoint{1.293113in}{1.147315in}}%
\pgfpathlineto{\pgfqpoint{1.331018in}{1.145330in}}%
\pgfpathlineto{\pgfqpoint{1.363502in}{1.142702in}}%
\pgfpathlineto{\pgfqpoint{1.393035in}{1.139350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419875in}{0.138305in}}%
\pgfpathlineto{\pgfqpoint{1.448514in}{0.239221in}}%
\pgfpathlineto{\pgfqpoint{1.477946in}{0.347331in}}%
\pgfpathlineto{\pgfqpoint{1.500989in}{0.436686in}}%
\pgfpathlineto{\pgfqpoint{1.519043in}{0.511254in}}%
\pgfpathlineto{\pgfqpoint{1.533305in}{0.574702in}}%
\pgfpathlineto{\pgfqpoint{1.544474in}{0.629010in}}%
\pgfpathlineto{\pgfqpoint{1.553070in}{0.675555in}}%
\pgfpathlineto{\pgfqpoint{1.559645in}{0.716238in}}%
\pgfpathlineto{\pgfqpoint{1.564504in}{0.751912in}}%
\pgfpathlineto{\pgfqpoint{1.567887in}{0.783121in}}%
\pgfpathlineto{\pgfqpoint{1.570074in}{0.811250in}}%
\pgfpathlineto{\pgfqpoint{1.571180in}{0.836480in}}%
\pgfpathlineto{\pgfqpoint{1.571336in}{0.858326in}}%
\pgfpathlineto{\pgfqpoint{1.570685in}{0.878358in}}%
\pgfpathlineto{\pgfqpoint{1.569356in}{0.895969in}}%
\pgfpathlineto{\pgfqpoint{1.567439in}{0.911801in}}%
\pgfpathlineto{\pgfqpoint{1.564964in}{0.926330in}}%
\pgfpathlineto{\pgfqpoint{1.561864in}{0.940117in}}%
\pgfpathlineto{\pgfqpoint{1.558257in}{0.952777in}}%
\pgfpathlineto{\pgfqpoint{1.554096in}{0.964635in}}%
\pgfpathlineto{\pgfqpoint{1.549590in}{0.975304in}}%
\pgfpathlineto{\pgfqpoint{1.544280in}{0.985888in}}%
\pgfpathlineto{\pgfqpoint{1.538415in}{0.995793in}}%
\pgfpathlineto{\pgfqpoint{1.531562in}{1.005644in}}%
\pgfpathlineto{\pgfqpoint{1.523183in}{1.015836in}}%
\pgfpathlineto{\pgfqpoint{1.512938in}{1.026273in}}%
\pgfpathlineto{\pgfqpoint{1.501168in}{1.036254in}}%
\pgfpathlineto{\pgfqpoint{1.488099in}{1.045485in}}%
\pgfpathlineto{\pgfqpoint{1.473075in}{1.054307in}}%
\pgfpathlineto{\pgfqpoint{1.455685in}{1.062732in}}%
\pgfpathlineto{\pgfqpoint{1.436710in}{1.070280in}}%
\pgfpathlineto{\pgfqpoint{1.417385in}{1.076619in}}%
\pgfpathlineto{\pgfqpoint{1.397525in}{1.082030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179879in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{0.361122in}{1.062150in}}%
\pgfpathlineto{\pgfqpoint{0.542544in}{1.077377in}}%
\pgfpathlineto{\pgfqpoint{0.693876in}{1.088645in}}%
\pgfpathlineto{\pgfqpoint{0.820090in}{1.096627in}}%
\pgfpathlineto{\pgfqpoint{0.925340in}{1.101903in}}%
\pgfpathlineto{\pgfqpoint{1.013087in}{1.104973in}}%
\pgfpathlineto{\pgfqpoint{1.086218in}{1.106271in}}%
\pgfpathlineto{\pgfqpoint{1.148155in}{1.106161in}}%
\pgfpathlineto{\pgfqpoint{1.200589in}{1.104917in}}%
\pgfpathlineto{\pgfqpoint{1.245434in}{1.102752in}}%
\pgfpathlineto{\pgfqpoint{1.284055in}{1.099829in}}%
\pgfpathlineto{\pgfqpoint{1.317487in}{1.096279in}}%
\pgfpathlineto{\pgfqpoint{1.346517in}{1.092216in}}%
\pgfpathlineto{\pgfqpoint{1.372630in}{1.087571in}}%
\pgfpathlineto{\pgfqpoint{1.397525in}{1.082030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438557in}{0.196135in}}%
\pgfpathlineto{\pgfqpoint{1.470076in}{0.310585in}}%
\pgfpathlineto{\pgfqpoint{1.494805in}{0.405052in}}%
\pgfpathlineto{\pgfqpoint{1.514167in}{0.483606in}}%
\pgfpathlineto{\pgfqpoint{1.529558in}{0.550635in}}%
\pgfpathlineto{\pgfqpoint{1.541574in}{0.607587in}}%
\pgfpathlineto{\pgfqpoint{1.550833in}{0.656157in}}%
\pgfpathlineto{\pgfqpoint{1.558134in}{0.699616in}}%
\pgfpathlineto{\pgfqpoint{1.563426in}{0.736619in}}%
\pgfpathlineto{\pgfqpoint{1.567184in}{0.769014in}}%
\pgfpathlineto{\pgfqpoint{1.569682in}{0.797938in}}%
\pgfpathlineto{\pgfqpoint{1.571081in}{0.824048in}}%
\pgfpathlineto{\pgfqpoint{1.571487in}{0.847404in}}%
\pgfpathlineto{\pgfqpoint{1.571047in}{0.867805in}}%
\pgfpathlineto{\pgfqpoint{1.569809in}{0.887042in}}%
\pgfpathlineto{\pgfqpoint{1.567963in}{0.903688in}}%
\pgfpathlineto{\pgfqpoint{1.565548in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{1.562497in}{0.933009in}}%
\pgfpathlineto{\pgfqpoint{1.559031in}{0.945703in}}%
\pgfpathlineto{\pgfqpoint{1.554835in}{0.958123in}}%
\pgfpathlineto{\pgfqpoint{1.550316in}{0.969161in}}%
\pgfpathlineto{\pgfqpoint{1.545276in}{0.979525in}}%
\pgfpathlineto{\pgfqpoint{1.539324in}{0.989892in}}%
\pgfpathlineto{\pgfqpoint{1.532662in}{0.999748in}}%
\pgfpathlineto{\pgfqpoint{1.524578in}{1.009896in}}%
\pgfpathlineto{\pgfqpoint{1.514616in}{1.020398in}}%
\pgfpathlineto{\pgfqpoint{1.502780in}{1.030776in}}%
\pgfpathlineto{\pgfqpoint{1.490038in}{1.040078in}}%
\pgfpathlineto{\pgfqpoint{1.475192in}{1.049101in}}%
\pgfpathlineto{\pgfqpoint{1.459580in}{1.057004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176905in}{1.042887in}}%
\pgfpathlineto{\pgfqpoint{0.375225in}{1.060851in}}%
\pgfpathlineto{\pgfqpoint{0.554450in}{1.075689in}}%
\pgfpathlineto{\pgfqpoint{0.703947in}{1.086614in}}%
\pgfpathlineto{\pgfqpoint{0.828631in}{1.094293in}}%
\pgfpathlineto{\pgfqpoint{0.932602in}{1.099301in}}%
\pgfpathlineto{\pgfqpoint{1.019280in}{1.102133in}}%
\pgfpathlineto{\pgfqpoint{1.091516in}{1.103220in}}%
\pgfpathlineto{\pgfqpoint{1.152135in}{1.102932in}}%
\pgfpathlineto{\pgfqpoint{1.203537in}{1.101549in}}%
\pgfpathlineto{\pgfqpoint{1.247852in}{1.099257in}}%
\pgfpathlineto{\pgfqpoint{1.286130in}{1.096214in}}%
\pgfpathlineto{\pgfqpoint{1.319157in}{1.092569in}}%
\pgfpathlineto{\pgfqpoint{1.348483in}{1.088321in}}%
\pgfpathlineto{\pgfqpoint{1.374617in}{1.083514in}}%
\pgfpathlineto{\pgfqpoint{1.398459in}{1.078061in}}%
\pgfpathlineto{\pgfqpoint{1.419716in}{1.072103in}}%
\pgfpathlineto{\pgfqpoint{1.440122in}{1.065134in}}%
\pgfpathlineto{\pgfqpoint{1.459580in}{1.057004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440858in}{0.174458in}}%
\pgfpathlineto{\pgfqpoint{1.470211in}{0.278410in}}%
\pgfpathlineto{\pgfqpoint{1.500413in}{0.389873in}}%
\pgfpathlineto{\pgfqpoint{1.524111in}{0.482132in}}%
\pgfpathlineto{\pgfqpoint{1.542629in}{0.558816in}}%
\pgfpathlineto{\pgfqpoint{1.557006in}{0.622767in}}%
\pgfpathlineto{\pgfqpoint{1.568320in}{0.677502in}}%
\pgfpathlineto{\pgfqpoint{1.577030in}{0.724088in}}%
\pgfpathlineto{\pgfqpoint{1.583683in}{0.764274in}}%
\pgfpathlineto{\pgfqpoint{1.588596in}{0.798780in}}%
\pgfpathlineto{\pgfqpoint{1.592235in}{0.829873in}}%
\pgfpathlineto{\pgfqpoint{1.594604in}{0.856324in}}%
\pgfpathlineto{\pgfqpoint{1.596048in}{0.880471in}}%
\pgfpathlineto{\pgfqpoint{1.596627in}{0.901724in}}%
\pgfpathlineto{\pgfqpoint{1.596484in}{0.920517in}}%
\pgfpathlineto{\pgfqpoint{1.595749in}{0.937039in}}%
\pgfpathlineto{\pgfqpoint{1.594511in}{0.951856in}}%
\pgfpathlineto{\pgfqpoint{1.592761in}{0.965751in}}%
\pgfpathlineto{\pgfqpoint{1.590419in}{0.979225in}}%
\pgfpathlineto{\pgfqpoint{1.587887in}{0.990488in}}%
\pgfpathlineto{\pgfqpoint{1.584949in}{1.001067in}}%
\pgfpathlineto{\pgfqpoint{1.581358in}{1.011693in}}%
\pgfpathlineto{\pgfqpoint{1.577485in}{1.021251in}}%
\pgfpathlineto{\pgfqpoint{1.573091in}{1.030434in}}%
\pgfpathlineto{\pgfqpoint{1.568090in}{1.039334in}}%
\pgfpathlineto{\pgfqpoint{1.562581in}{1.047733in}}%
\pgfpathlineto{\pgfqpoint{1.555928in}{1.056409in}}%
\pgfpathlineto{\pgfqpoint{1.547837in}{1.065350in}}%
\pgfpathlineto{\pgfqpoint{1.538144in}{1.074333in}}%
\pgfpathlineto{\pgfqpoint{1.527742in}{1.082414in}}%
\pgfpathlineto{\pgfqpoint{1.516937in}{1.089518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165436in}{1.067181in}}%
\pgfpathlineto{\pgfqpoint{0.218655in}{1.072427in}}%
\pgfpathlineto{\pgfqpoint{0.431653in}{1.092767in}}%
\pgfpathlineto{\pgfqpoint{0.609318in}{1.108448in}}%
\pgfpathlineto{\pgfqpoint{0.757497in}{1.120235in}}%
\pgfpathlineto{\pgfqpoint{0.881071in}{1.128777in}}%
\pgfpathlineto{\pgfqpoint{0.984117in}{1.134630in}}%
\pgfpathlineto{\pgfqpoint{1.070034in}{1.138270in}}%
\pgfpathlineto{\pgfqpoint{1.141654in}{1.140111in}}%
\pgfpathlineto{\pgfqpoint{1.201347in}{1.140510in}}%
\pgfpathlineto{\pgfqpoint{1.251411in}{1.139774in}}%
\pgfpathlineto{\pgfqpoint{1.293631in}{1.138144in}}%
\pgfpathlineto{\pgfqpoint{1.329728in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.360886in}{1.132839in}}%
\pgfpathlineto{\pgfqpoint{1.388177in}{1.129351in}}%
\pgfpathlineto{\pgfqpoint{1.411998in}{1.125428in}}%
\pgfpathlineto{\pgfqpoint{1.433030in}{1.121100in}}%
\pgfpathlineto{\pgfqpoint{1.452212in}{1.116258in}}%
\pgfpathlineto{\pgfqpoint{1.469666in}{1.110912in}}%
\pgfpathlineto{\pgfqpoint{1.486215in}{1.104786in}}%
\pgfpathlineto{\pgfqpoint{1.501707in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{1.516937in}{1.089518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441639in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.474483in}{0.240347in}}%
\pgfpathlineto{\pgfqpoint{1.509445in}{0.368122in}}%
\pgfpathlineto{\pgfqpoint{1.536907in}{0.473770in}}%
\pgfpathlineto{\pgfqpoint{1.558424in}{0.561590in}}%
\pgfpathlineto{\pgfqpoint{1.575202in}{0.634904in}}%
\pgfpathlineto{\pgfqpoint{1.588186in}{0.696319in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{0.747903in}}%
\pgfpathlineto{\pgfqpoint{1.605634in}{0.791315in}}%
\pgfpathlineto{\pgfqpoint{1.611270in}{0.828447in}}%
\pgfpathlineto{\pgfqpoint{1.615449in}{0.860815in}}%
\pgfpathlineto{\pgfqpoint{1.618363in}{0.888588in}}%
\pgfpathlineto{\pgfqpoint{1.620308in}{0.913183in}}%
\pgfpathlineto{\pgfqpoint{1.621411in}{0.934659in}}%
\pgfpathlineto{\pgfqpoint{1.621832in}{0.954212in}}%
\pgfpathlineto{\pgfqpoint{1.621623in}{0.972308in}}%
\pgfpathlineto{\pgfqpoint{1.620891in}{0.987819in}}%
\pgfpathlineto{\pgfqpoint{1.619754in}{1.001374in}}%
\pgfpathlineto{\pgfqpoint{1.618272in}{1.013496in}}%
\pgfpathlineto{\pgfqpoint{1.616402in}{1.024923in}}%
\pgfpathlineto{\pgfqpoint{1.614186in}{1.035523in}}%
\pgfpathlineto{\pgfqpoint{1.611820in}{1.044743in}}%
\pgfpathlineto{\pgfqpoint{1.608984in}{1.053940in}}%
\pgfpathlineto{\pgfqpoint{1.605946in}{1.062254in}}%
\pgfpathlineto{\pgfqpoint{1.602534in}{1.070239in}}%
\pgfpathlineto{\pgfqpoint{1.598662in}{1.078028in}}%
\pgfpathlineto{\pgfqpoint{1.594493in}{1.085279in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.092716in}}%
\pgfpathlineto{\pgfqpoint{1.583742in}{1.100236in}}%
\pgfpathlineto{\pgfqpoint{1.576752in}{1.107951in}}%
\pgfpathlineto{\pgfqpoint{1.568593in}{1.115567in}}%
\pgfpathlineto{\pgfqpoint{1.559000in}{1.123082in}}%
\pgfpathlineto{\pgfqpoint{1.547831in}{1.130360in}}%
\pgfpathlineto{\pgfqpoint{1.536127in}{1.136704in}}%
\pgfpathlineto{\pgfqpoint{1.524059in}{1.142192in}}%
\pgfpathlineto{\pgfqpoint{1.512113in}{1.146796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.158781in}{1.088163in}}%
\pgfpathlineto{\pgfqpoint{0.213794in}{1.093860in}}%
\pgfpathlineto{\pgfqpoint{0.433951in}{1.116099in}}%
\pgfpathlineto{\pgfqpoint{0.617562in}{1.133539in}}%
\pgfpathlineto{\pgfqpoint{0.770676in}{1.146961in}}%
\pgfpathlineto{\pgfqpoint{0.898347in}{1.157024in}}%
\pgfpathlineto{\pgfqpoint{1.004795in}{1.164289in}}%
\pgfpathlineto{\pgfqpoint{1.093544in}{1.169233in}}%
\pgfpathlineto{\pgfqpoint{1.167531in}{1.172266in}}%
\pgfpathlineto{\pgfqpoint{1.229203in}{1.173743in}}%
\pgfpathlineto{\pgfqpoint{1.280600in}{1.173973in}}%
\pgfpathlineto{\pgfqpoint{1.324024in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{1.360624in}{1.171652in}}%
\pgfpathlineto{\pgfqpoint{1.391997in}{1.169445in}}%
\pgfpathlineto{\pgfqpoint{1.419045in}{1.166698in}}%
\pgfpathlineto{\pgfqpoint{1.442043in}{1.163568in}}%
\pgfpathlineto{\pgfqpoint{1.462170in}{1.160065in}}%
\pgfpathlineto{\pgfqpoint{1.479953in}{1.156218in}}%
\pgfpathlineto{\pgfqpoint{1.496139in}{1.151940in}}%
\pgfpathlineto{\pgfqpoint{1.512113in}{1.146796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467135in}{0.166193in}}%
\pgfpathlineto{\pgfqpoint{1.498731in}{0.280194in}}%
\pgfpathlineto{\pgfqpoint{1.531199in}{0.402488in}}%
\pgfpathlineto{\pgfqpoint{1.556662in}{0.503858in}}%
\pgfpathlineto{\pgfqpoint{1.576567in}{0.588319in}}%
\pgfpathlineto{\pgfqpoint{1.592039in}{0.658992in}}%
\pgfpathlineto{\pgfqpoint{1.603960in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{1.613035in}{0.768274in}}%
\pgfpathlineto{\pgfqpoint{1.619830in}{0.810400in}}%
\pgfpathlineto{\pgfqpoint{1.624805in}{0.845973in}}%
\pgfpathlineto{\pgfqpoint{1.628420in}{0.876821in}}%
\pgfpathlineto{\pgfqpoint{1.630922in}{0.903724in}}%
\pgfpathlineto{\pgfqpoint{1.632511in}{0.927366in}}%
\pgfpathlineto{\pgfqpoint{1.633337in}{0.948217in}}%
\pgfpathlineto{\pgfqpoint{1.633528in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.633190in}{0.982928in}}%
\pgfpathlineto{\pgfqpoint{1.632404in}{0.997583in}}%
\pgfpathlineto{\pgfqpoint{1.631212in}{1.010978in}}%
\pgfpathlineto{\pgfqpoint{1.629736in}{1.022674in}}%
\pgfpathlineto{\pgfqpoint{1.628013in}{1.033136in}}%
\pgfpathlineto{\pgfqpoint{1.625970in}{1.043059in}}%
\pgfpathlineto{\pgfqpoint{1.623484in}{1.052909in}}%
\pgfpathlineto{\pgfqpoint{1.620967in}{1.061246in}}%
\pgfpathlineto{\pgfqpoint{1.617930in}{1.069784in}}%
\pgfpathlineto{\pgfqpoint{1.614974in}{1.076933in}}%
\pgfpathlineto{\pgfqpoint{1.611488in}{1.084271in}}%
\pgfpathlineto{\pgfqpoint{1.607607in}{1.091373in}}%
\pgfpathlineto{\pgfqpoint{1.603280in}{1.098271in}}%
\pgfpathlineto{\pgfqpoint{1.598149in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{1.591949in}{1.112754in}}%
\pgfpathlineto{\pgfqpoint{1.584499in}{1.120294in}}%
\pgfpathlineto{\pgfqpoint{1.575614in}{1.127855in}}%
\pgfpathlineto{\pgfqpoint{1.565098in}{1.135295in}}%
\pgfpathlineto{\pgfqpoint{1.553905in}{1.141865in}}%
\pgfpathlineto{\pgfqpoint{1.542577in}{1.147434in}}%
\pgfpathlineto{\pgfqpoint{1.530887in}{1.152292in}}%
\pgfpathlineto{\pgfqpoint{1.517638in}{1.156934in}}%
\pgfpathlineto{\pgfqpoint{1.503585in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.487618in}{1.164947in}}%
\pgfpathlineto{\pgfqpoint{1.469034in}{1.168625in}}%
\pgfpathlineto{\pgfqpoint{1.450267in}{1.171603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.570000in}{2.570000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163044in}{1.091879in}}%
\pgfpathlineto{\pgfqpoint{0.361681in}{1.112451in}}%
\pgfpathlineto{\pgfqpoint{0.560463in}{1.132061in}}%
\pgfpathlineto{\pgfqpoint{0.726224in}{1.147324in}}%
\pgfpathlineto{\pgfqpoint{0.864434in}{1.158948in}}%
\pgfpathlineto{\pgfqpoint{0.979664in}{1.167530in}}%
\pgfpathlineto{\pgfqpoint{1.075729in}{1.173577in}}%
\pgfpathlineto{\pgfqpoint{1.155812in}{1.177525in}}%
\pgfpathlineto{\pgfqpoint{1.222567in}{1.179747in}}%
\pgfpathlineto{\pgfqpoint{1.278205in}{1.180566in}}%
\pgfpathlineto{\pgfqpoint{1.324567in}{1.180266in}}%
\pgfpathlineto{\pgfqpoint{1.363226in}{1.179093in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.177214in}}%
\pgfpathlineto{\pgfqpoint{1.424434in}{1.174751in}}%
\pgfpathlineto{\pgfqpoint{1.450267in}{1.171603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

